Bouligand Analysis and Discrete Optimal Control of Total Variation-Based Variational Inequalities

We investigate differentiability and subdifferentiability properties of the solution mapping associated with variational inequalities (VI) of the second kind involving the discrete total-variation. Bouligand differentiability of the solution operator is established via a direct quotient analysis applied to a primal-dual reformulation of the VI. By exploiting the structure of the directional derivative and introducing a suitable subspace, we fully characterize the Bouligand subdifferential of the solution mapping. We then derive optimality conditions characterizing Bouligand-stationary and strongly-stationary points for discrete VI-constrained optimal control problems. A trust-region algorithm for solving these control problems is proposed based on the obtained characterizations, and a numerical experiment is presented to illustrate the main properties of both the solution and the proposed algorithm.

==> GraphicsTr_nonsmooth/figg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=60,
ymin=0,
ymax=60,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap/blackwhite, mesh/rows=60]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	19	1\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	1\\
1	25	1\\
1	26	1\\
1	27	1\\
1	28	1\\
1	29	1\\
1	30	1\\
1	31	1\\
1	32	1\\
1	33	1\\
1	34	1\\
1	35	1\\
1	36	1\\
1	37	1\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	1\\
1	43	1\\
1	44	1\\
1	45	1\\
1	46	1\\
1	47	1\\
1	48	1\\
1	49	1\\
1	50	1\\
1	51	1\\
1	52	1\\
1	53	1\\
1	54	1\\
1	55	1\\
1	56	1\\
1	57	1\\
1	58	1\\
1	59	1\\
1	60	1\\
2	1	1\\
2	2	1\\
2	3	1\\
2	4	1\\
2	5	1\\
2	6	1\\
2	7	1\\
2	8	1\\
2	9	1\\
2	10	1\\
2	11	1\\
2	12	1\\
2	13	1\\
2	14	1\\
2	15	1\\
2	16	1\\
2	17	0\\
2	18	0\\
2	19	1\\
2	20	1\\
2	21	1\\
2	22	1\\
2	23	1\\
2	24	1\\
2	25	1\\
2	26	1\\
2	27	1\\
2	28	1\\
2	29	1\\
2	30	1\\
2	31	1\\
2	32	1\\
2	33	1\\
2	34	1\\
2	35	1\\
2	36	1\\
2	37	1\\
2	38	1\\
2	39	1\\
2	40	1\\
2	41	1\\
2	42	1\\
2	43	0\\
2	44	0\\
2	45	1\\
2	46	1\\
2	47	1\\
2	48	1\\
2	49	1\\
2	50	1\\
2	51	1\\
2	52	1\\
2	53	1\\
2	54	1\\
2	55	1\\
2	56	1\\
2	57	1\\
2	58	1\\
2	59	1\\
2	60	1\\
3	1	1\\
3	2	1\\
3	3	1\\
3	4	1\\
3	5	1\\
3	6	1\\
3	7	1\\
3	8	1\\
3	9	1\\
3	10	1\\
3	11	1\\
3	12	1\\
3	13	1\\
3	14	0\\
3	15	1\\
3	16	1\\
3	17	1\\
3	18	1\\
3	19	1\\
3	20	1\\
3	21	1\\
3	22	1\\
3	23	1\\
3	24	1\\
3	25	1\\
3	26	1\\
3	27	1\\
3	28	1\\
3	29	1\\
3	30	1\\
3	31	1\\
3	32	1\\
3	33	1\\
3	34	1\\
3	35	1\\
3	36	1\\
3	37	1\\
3	38	1\\
3	39	1\\
3	40	1\\
3	41	1\\
3	42	1\\
3	43	1\\
3	44	1\\
3	45	1\\
3	46	1\\
3	47	0\\
3	48	1\\
3	49	1\\
3	50	1\\
3	51	1\\
3	52	1\\
3	53	1\\
3	54	1\\
3	55	1\\
3	56	1\\
3	57	1\\
3	58	1\\
3	59	1\\
3	60	1\\
4	1	1\\
4	2	1\\
4	3	1\\
4	4	1\\
4	5	1\\
4	6	1\\
4	7	1\\
4	8	1\\
4	9	1\\
4	10	1\\
4	11	0\\
4	12	0\\
4	13	1\\
4	14	1\\
4	15	1\\
4	16	1\\
4	17	1\\
4	18	1\\
4	19	1\\
4	20	1\\
4	21	1\\
4	22	1\\
4	23	1\\
4	24	1\\
4	25	1\\
4	26	1\\
4	27	1\\
4	28	1\\
4	29	1\\
4	30	1\\
4	31	1\\
4	32	1\\
4	33	1\\
4	34	1\\
4	35	1\\
4	36	1\\
4	37	1\\
4	38	1\\
4	39	1\\
4	40	1\\
4	41	1\\
4	42	1\\
4	43	1\\
4	44	1\\
4	45	1\\
4	46	1\\
4	47	1\\
4	48	1\\
4	49	0\\
4	50	0\\
4	51	1\\
4	52	1\\
4	53	1\\
4	54	1\\
4	55	1\\
4	56	1\\
4	57	1\\
4	58	1\\
4	59	1\\
4	60	1\\
5	1	1\\
5	2	1\\
5	3	1\\
5	4	1\\
5	5	1\\
5	6	1\\
5	7	1\\
5	8	1\\
5	9	0\\
5	10	1\\
5	11	1\\
5	12	1\\
5	13	1\\
5	14	1\\
5	15	1\\
5	16	1\\
5	17	1\\
5	18	1\\
5	19	1\\
5	20	1\\
5	21	1\\
5	22	1\\
5	23	1\\
5	24	1\\
5	25	1\\
5	26	1\\
5	27	1\\
5	28	1\\
5	29	1\\
5	30	1\\
5	31	1\\
5	32	1\\
5	33	1\\
5	34	1\\
5	35	1\\
5	36	1\\
5	37	1\\
5	38	1\\
5	39	1\\
5	40	1\\
5	41	1\\
5	42	1\\
5	43	1\\
5	44	1\\
5	45	1\\
5	46	1\\
5	47	1\\
5	48	1\\
5	49	1\\
5	50	1\\
5	51	1\\
5	52	0\\
5	53	1\\
5	54	1\\
5	55	1\\
5	56	1\\
5	57	1\\
5	58	1\\
5	59	1\\
5	60	1\\
6	1	1\\
6	2	1\\
6	3	1\\
6	4	1\\
6	5	1\\
6	6	1\\
6	7	1\\
6	8	0\\
6	9	1\\
6	10	1\\
6	11	1\\
6	12	1\\
6	13	1\\
6	14	1\\
6	15	1\\
6	16	1\\
6	17	1\\
6	18	1\\
6	19	1\\
6	20	1\\
6	21	1\\
6	22	1\\
6	23	1\\
6	24	1\\
6	25	1\\
6	26	1\\
6	27	1\\
6	28	1\\
6	29	1\\
6	30	1\\
6	31	1\\
6	32	1\\
6	33	1\\
6	34	1\\
6	35	1\\
6	36	1\\
6	37	1\\
6	38	1\\
6	39	1\\
6	40	1\\
6	41	1\\
6	42	1\\
6	43	1\\
6	44	1\\
6	45	1\\
6	46	1\\
6	47	1\\
6	48	1\\
6	49	1\\
6	50	1\\
6	51	1\\
6	52	1\\
6	53	0\\
6	54	1\\
6	55	1\\
6	56	1\\
6	57	1\\
6	58	1\\
6	59	1\\
6	60	1\\
7	1	1\\
7	2	1\\
7	3	1\\
7	4	1\\
7	5	1\\
7	6	0\\
7	7	1\\
7	8	1\\
7	9	1\\
7	10	1\\
7	11	1\\
7	12	1\\
7	13	1\\
7	14	1\\
7	15	1\\
7	16	1\\
7	17	1\\
7	18	1\\
7	19	1\\
7	20	1\\
7	21	1\\
7	22	1\\
7	23	1\\
7	24	1\\
7	25	1\\
7	26	1\\
7	27	1\\
7	28	1\\
7	29	1\\
7	30	1\\
7	31	1\\
7	32	1\\
7	33	1\\
7	34	1\\
7	35	1\\
7	36	1\\
7	37	1\\
7	38	1\\
7	39	1\\
7	40	1\\
7	41	1\\
7	42	1\\
7	43	1\\
7	44	1\\
7	45	1\\
7	46	1\\
7	47	1\\
7	48	1\\
7	49	1\\
7	50	1\\
7	51	1\\
7	52	1\\
7	53	1\\
7	54	1\\
7	55	0\\
7	56	1\\
7	57	1\\
7	58	1\\
7	59	1\\
7	60	1\\
8	1	1\\
8	2	1\\
8	3	1\\
8	4	1\\
8	5	0\\
8	6	1\\
8	7	1\\
8	8	1\\
8	9	1\\
8	10	1\\
8	11	1\\
8	12	1\\
8	13	1\\
8	14	1\\
8	15	1\\
8	16	1\\
8	17	1\\
8	18	1\\
8	19	1\\
8	20	1\\
8	21	1\\
8	22	1\\
8	23	1\\
8	24	1\\
8	25	1\\
8	26	1\\
8	27	1\\
8	28	1\\
8	29	1\\
8	30	1\\
8	31	1\\
8	32	1\\
8	33	1\\
8	34	1\\
8	35	1\\
8	36	1\\
8	37	1\\
8	38	1\\
8	39	1\\
8	40	1\\
8	41	1\\
8	42	1\\
8	43	1\\
8	44	1\\
8	45	1\\
8	46	1\\
8	47	1\\
8	48	1\\
8	49	1\\
8	50	1\\
8	51	1\\
8	52	1\\
8	53	1\\
8	54	1\\
8	55	1\\
8	56	0\\
8	57	1\\
8	58	1\\
8	59	1\\
8	60	1\\
9	1	1\\
9	2	1\\
9	3	1\\
9	4	1\\
9	5	1\\
9	6	1\\
9	7	1\\
9	8	1\\
9	9	1\\
9	10	1\\
9	11	1\\
9	12	1\\
9	13	1\\
9	14	1\\
9	15	1\\
9	16	1\\
9	17	1\\
9	18	1\\
9	19	1\\
9	20	1\\
9	21	1\\
9	22	1\\
9	23	1\\
9	24	1\\
9	25	1\\
9	26	1\\
9	27	1\\
9	28	1\\
9	29	1\\
9	30	1\\
9	31	1\\
9	32	1\\
9	33	1\\
9	34	1\\
9	35	1\\
9	36	1\\
9	37	1\\
9	38	1\\
9	39	1\\
9	40	1\\
9	41	1\\
9	42	1\\
9	43	1\\
9	44	1\\
9	45	1\\
9	46	1\\
9	47	1\\
9	48	1\\
9	49	1\\
9	50	1\\
9	51	1\\
9	52	1\\
9	53	1\\
9	54	1\\
9	55	1\\
9	56	1\\
9	57	1\\
9	58	1\\
9	59	1\\
9	60	1\\
10	1	1\\
10	2	1\\
10	3	1\\
10	4	1\\
10	5	1\\
10	6	1\\
10	7	1\\
10	8	1\\
10	9	1\\
10	10	1\\
10	11	1\\
10	12	1\\
10	13	1\\
10	14	1\\
10	15	1\\
10	16	1\\
10	17	1\\
10	18	1\\
10	19	1\\
10	20	1\\
10	21	1\\
10	22	1\\
10	23	1\\
10	24	1\\
10	25	1\\
10	26	1\\
10	27	1\\
10	28	1\\
10	29	1\\
10	30	1\\
10	31	1\\
10	32	1\\
10	33	1\\
10	34	1\\
10	35	1\\
10	36	1\\
10	37	1\\
10	38	1\\
10	39	1\\
10	40	1\\
10	41	1\\
10	42	1\\
10	43	1\\
10	44	1\\
10	45	1\\
10	46	1\\
10	47	1\\
10	48	1\\
10	49	1\\
10	50	1\\
10	51	1\\
10	52	1\\
10	53	1\\
10	54	1\\
10	55	1\\
10	56	1\\
10	57	1\\
10	58	1\\
10	59	1\\
10	60	1\\
11	1	1\\
11	2	1\\
11	3	1\\
11	4	1\\
11	5	1\\
11	6	1\\
11	7	1\\
11	8	1\\
11	9	1\\
11	10	1\\
11	11	1\\
11	12	1\\
11	13	1\\
11	14	1\\
11	15	1\\
11	16	1\\
11	17	1\\
11	18	1\\
11	19	1\\
11	20	1\\
11	21	1\\
11	22	1\\
11	23	1\\
11	24	1\\
11	25	1\\
11	26	1\\
11	27	1\\
11	28	1\\
11	29	1\\
11	30	1\\
11	31	1\\
11	32	1\\
11	33	1\\
11	34	1\\
11	35	1\\
11	36	1\\
11	37	1\\
11	38	1\\
11	39	1\\
11	40	1\\
11	41	1\\
11	42	1\\
11	43	1\\
11	44	1\\
11	45	1\\
11	46	1\\
11	47	1\\
11	48	1\\
11	49	1\\
11	50	1\\
11	51	1\\
11	52	1\\
11	53	1\\
11	54	1\\
11	55	1\\
11	56	1\\
11	57	1\\
11	58	1\\
11	59	1\\
11	60	1\\
12	1	0\\
12	2	1\\
12	3	1\\
12	4	1\\
12	5	1\\
12	6	1\\
12	7	1\\
12	8	1\\
12	9	1\\
12	10	1\\
12	11	1\\
12	12	1\\
12	13	1\\
12	14	1\\
12	15	1\\
12	16	1\\
12	17	1\\
12	18	1\\
12	19	1\\
12	20	1\\
12	21	1\\
12	22	1\\
12	23	1\\
12	24	1\\
12	25	1\\
12	26	1\\
12	27	1\\
12	28	1\\
12	29	1\\
12	30	1\\
12	31	1\\
12	32	1\\
12	33	1\\
12	34	1\\
12	35	1\\
12	36	1\\
12	37	1\\
12	38	1\\
12	39	1\\
12	40	1\\
12	41	1\\
12	42	1\\
12	43	1\\
12	44	1\\
12	45	1\\
12	46	1\\
12	47	1\\
12	48	1\\
12	49	1\\
12	50	1\\
12	51	1\\
12	52	1\\
12	53	1\\
12	54	1\\
12	55	1\\
12	56	1\\
12	57	1\\
12	58	1\\
12	59	1\\
12	60	0\\
13	1	1\\
13	2	1\\
13	3	1\\
13	4	1\\
13	5	1\\
13	6	1\\
13	7	1\\
13	8	1\\
13	9	1\\
13	10	1\\
13	11	1\\
13	12	1\\
13	13	1\\
13	14	1\\
13	15	1\\
13	16	1\\
13	17	1\\
13	18	1\\
13	19	1\\
13	20	1\\
13	21	1\\
13	22	1\\
13	23	1\\
13	24	1\\
13	25	1\\
13	26	1\\
13	27	1\\
13	28	1\\
13	29	1\\
13	30	1\\
13	31	1\\
13	32	1\\
13	33	1\\
13	34	1\\
13	35	1\\
13	36	1\\
13	37	1\\
13	38	1\\
13	39	1\\
13	40	1\\
13	41	1\\
13	42	1\\
13	43	1\\
13	44	1\\
13	45	1\\
13	46	1\\
13	47	1\\
13	48	1\\
13	49	1\\
13	50	1\\
13	51	1\\
13	52	1\\
13	53	1\\
13	54	1\\
13	55	1\\
13	56	1\\
13	57	1\\
13	58	1\\
13	59	1\\
13	60	1\\
14	1	1\\
14	2	1\\
14	3	1\\
14	4	1\\
14	5	1\\
14	6	1\\
14	7	1\\
14	8	1\\
14	9	1\\
14	10	1\\
14	11	1\\
14	12	1\\
14	13	1\\
14	14	1\\
14	15	1\\
14	16	1\\
14	17	1\\
14	18	1\\
14	19	1\\
14	20	1\\
14	21	1\\
14	22	1\\
14	23	1\\
14	24	1\\
14	25	1\\
14	26	1\\
14	27	1\\
14	28	1\\
14	29	1\\
14	30	1\\
14	31	1\\
14	32	1\\
14	33	1\\
14	34	1\\
14	35	1\\
14	36	1\\
14	37	1\\
14	38	1\\
14	39	1\\
14	40	1\\
14	41	1\\
14	42	1\\
14	43	1\\
14	44	1\\
14	45	1\\
14	46	1\\
14	47	1\\
14	48	1\\
14	49	1\\
14	50	1\\
14	51	1\\
14	52	1\\
14	53	1\\
14	54	1\\
14	55	1\\
14	56	1\\
14	57	1\\
14	58	1\\
14	59	1\\
14	60	1\\
15	1	1\\
15	2	1\\
15	3	1\\
15	4	1\\
15	5	1\\
15	6	1\\
15	7	1\\
15	8	1\\
15	9	1\\
15	10	1\\
15	11	1\\
15	12	1\\
15	13	1\\
15	14	1\\
15	15	1\\
15	16	1\\
15	17	1\\
15	18	1\\
15	19	1\\
15	20	1\\
15	21	1\\
15	22	1\\
15	23	1\\
15	24	1\\
15	25	1\\
15	26	1\\
15	27	1\\
15	28	1\\
15	29	1\\
15	30	1\\
15	31	1\\
15	32	1\\
15	33	1\\
15	34	1\\
15	35	1\\
15	36	1\\
15	37	1\\
15	38	1\\
15	39	1\\
15	40	1\\
15	41	1\\
15	42	1\\
15	43	1\\
15	44	1\\
15	45	1\\
15	46	1\\
15	47	1\\
15	48	1\\
15	49	1\\
15	50	1\\
15	51	1\\
15	52	1\\
15	53	1\\
15	54	1\\
15	55	1\\
15	56	1\\
15	57	1\\
15	58	1\\
15	59	1\\
15	60	1\\
16	1	1\\
16	2	1\\
16	3	1\\
16	4	1\\
16	5	1\\
16	6	1\\
16	7	1\\
16	8	1\\
16	9	1\\
16	10	1\\
16	11	1\\
16	12	1\\
16	13	1\\
16	14	1\\
16	15	1\\
16	16	1\\
16	17	1\\
16	18	1\\
16	19	1\\
16	20	1\\
16	21	1\\
16	22	1\\
16	23	1\\
16	24	1\\
16	25	1\\
16	26	1\\
16	27	1\\
16	28	1\\
16	29	1\\
16	30	1\\
16	31	1\\
16	32	1\\
16	33	1\\
16	34	1\\
16	35	1\\
16	36	1\\
16	37	1\\
16	38	1\\
16	39	1\\
16	40	1\\
16	41	1\\
16	42	1\\
16	43	1\\
16	44	1\\
16	45	1\\
16	46	1\\
16	47	1\\
16	48	1\\
16	49	1\\
16	50	1\\
16	51	1\\
16	52	1\\
16	53	1\\
16	54	1\\
16	55	1\\
16	56	1\\
16	57	1\\
16	58	1\\
16	59	1\\
16	60	1\\
17	1	1\\
17	2	1\\
17	3	1\\
17	4	1\\
17	5	1\\
17	6	1\\
17	7	1\\
17	8	1\\
17	9	1\\
17	10	1\\
17	11	1\\
17	12	1\\
17	13	1\\
17	14	1\\
17	15	1\\
17	16	1\\
17	17	1\\
17	18	1\\
17	19	1\\
17	20	1\\
17	21	1\\
17	22	1\\
17	23	1\\
17	24	1\\
17	25	1\\
17	26	1\\
17	27	1\\
17	28	1\\
17	29	1\\
17	30	1\\
17	31	1\\
17	32	1\\
17	33	1\\
17	34	1\\
17	35	1\\
17	36	1\\
17	37	1\\
17	38	1\\
17	39	1\\
17	40	1\\
17	41	1\\
17	42	1\\
17	43	1\\
17	44	1\\
17	45	1\\
17	46	1\\
17	47	1\\
17	48	1\\
17	49	1\\
17	50	1\\
17	51	1\\
17	52	1\\
17	53	1\\
17	54	1\\
17	55	1\\
17	56	1\\
17	57	1\\
17	58	1\\
17	59	1\\
17	60	1\\
18	1	1\\
18	2	1\\
18	3	1\\
18	4	1\\
18	5	1\\
18	6	1\\
18	7	1\\
18	8	1\\
18	9	1\\
18	10	1\\
18	11	1\\
18	12	1\\
18	13	1\\
18	14	1\\
18	15	1\\
18	16	1\\
18	17	1\\
18	18	1\\
18	19	1\\
18	20	1\\
18	21	1\\
18	22	1\\
18	23	1\\
18	24	1\\
18	25	1\\
18	26	1\\
18	27	1\\
18	28	1\\
18	29	1\\
18	30	1\\
18	31	1\\
18	32	1\\
18	33	1\\
18	34	1\\
18	35	1\\
18	36	1\\
18	37	1\\
18	38	1\\
18	39	1\\
18	40	1\\
18	41	1\\
18	42	1\\
18	43	1\\
18	44	1\\
18	45	1\\
18	46	1\\
18	47	1\\
18	48	1\\
18	49	1\\
18	50	1\\
18	51	1\\
18	52	1\\
18	53	1\\
18	54	1\\
18	55	1\\
18	56	1\\
18	57	1\\
18	58	1\\
18	59	1\\
18	60	1\\
19	1	1\\
19	2	1\\
19	3	1\\
19	4	1\\
19	5	1\\
19	6	1\\
19	7	1\\
19	8	1\\
19	9	1\\
19	10	1\\
19	11	1\\
19	12	1\\
19	13	1\\
19	14	1\\
19	15	1\\
19	16	1\\
19	17	1\\
19	18	1\\
19	19	1\\
19	20	1\\
19	21	1\\
19	22	1\\
19	23	1\\
19	24	1\\
19	25	1\\
19	26	1\\
19	27	1\\
19	28	1\\
19	29	1\\
19	30	1\\
19	31	1\\
19	32	1\\
19	33	1\\
19	34	1\\
19	35	1\\
19	36	1\\
19	37	1\\
19	38	1\\
19	39	1\\
19	40	1\\
19	41	1\\
19	42	1\\
19	43	1\\
19	44	1\\
19	45	1\\
19	46	1\\
19	47	1\\
19	48	1\\
19	49	1\\
19	50	1\\
19	51	1\\
19	52	1\\
19	53	1\\
19	54	1\\
19	55	1\\
19	56	1\\
19	57	1\\
19	58	1\\
19	59	1\\
19	60	1\\
20	1	1\\
20	2	1\\
20	3	1\\
20	4	1\\
20	5	1\\
20	6	1\\
20	7	1\\
20	8	1\\
20	9	1\\
20	10	1\\
20	11	1\\
20	12	1\\
20	13	1\\
20	14	1\\
20	15	1\\
20	16	1\\
20	17	1\\
20	18	1\\
20	19	1\\
20	20	1\\
20	21	1\\
20	22	1\\
20	23	1\\
20	24	1\\
20	25	1\\
20	26	1\\
20	27	1\\
20	28	1\\
20	29	1\\
20	30	1\\
20	31	1\\
20	32	1\\
20	33	1\\
20	34	1\\
20	35	1\\
20	36	1\\
20	37	1\\
20	38	1\\
20	39	1\\
20	40	1\\
20	41	1\\
20	42	1\\
20	43	1\\
20	44	1\\
20	45	1\\
20	46	1\\
20	47	1\\
20	48	1\\
20	49	1\\
20	50	1\\
20	51	1\\
20	52	1\\
20	53	1\\
20	54	1\\
20	55	1\\
20	56	1\\
20	57	1\\
20	58	1\\
20	59	1\\
20	60	1\\
21	1	1\\
21	2	1\\
21	3	1\\
21	4	1\\
21	5	1\\
21	6	1\\
21	7	1\\
21	8	1\\
21	9	1\\
21	10	1\\
21	11	1\\
21	12	1\\
21	13	1\\
21	14	1\\
21	15	1\\
21	16	1\\
21	17	1\\
21	18	1\\
21	19	1\\
21	20	1\\
21	21	1\\
21	22	1\\
21	23	1\\
21	24	1\\
21	25	1\\
21	26	1\\
21	27	1\\
21	28	1\\
21	29	1\\
21	30	1\\
21	31	1\\
21	32	1\\
21	33	1\\
21	34	1\\
21	35	1\\
21	36	1\\
21	37	1\\
21	38	1\\
21	39	1\\
21	40	1\\
21	41	1\\
21	42	1\\
21	43	1\\
21	44	1\\
21	45	1\\
21	46	1\\
21	47	1\\
21	48	1\\
21	49	1\\
21	50	1\\
21	51	1\\
21	52	1\\
21	53	1\\
21	54	1\\
21	55	1\\
21	56	1\\
21	57	1\\
21	58	1\\
21	59	1\\
21	60	1\\
22	1	1\\
22	2	1\\
22	3	1\\
22	4	1\\
22	5	1\\
22	6	1\\
22	7	1\\
22	8	1\\
22	9	1\\
22	10	1\\
22	11	1\\
22	12	1\\
22	13	1\\
22	14	1\\
22	15	1\\
22	16	1\\
22	17	1\\
22	18	1\\
22	19	1\\
22	20	1\\
22	21	1\\
22	22	1\\
22	23	1\\
22	24	1\\
22	25	1\\
22	26	1\\
22	27	1\\
22	28	1\\
22	29	1\\
22	30	1\\
22	31	1\\
22	32	1\\
22	33	1\\
22	34	1\\
22	35	1\\
22	36	1\\
22	37	1\\
22	38	1\\
22	39	1\\
22	40	1\\
22	41	1\\
22	42	1\\
22	43	1\\
22	44	1\\
22	45	1\\
22	46	1\\
22	47	1\\
22	48	1\\
22	49	1\\
22	50	1\\
22	51	1\\
22	52	1\\
22	53	1\\
22	54	1\\
22	55	1\\
22	56	1\\
22	57	1\\
22	58	1\\
22	59	1\\
22	60	1\\
23	1	1\\
23	2	1\\
23	3	1\\
23	4	1\\
23	5	1\\
23	6	1\\
23	7	1\\
23	8	1\\
23	9	1\\
23	10	1\\
23	11	1\\
23	12	1\\
23	13	1\\
23	14	1\\
23	15	1\\
23	16	1\\
23	17	1\\
23	18	1\\
23	19	1\\
23	20	1\\
23	21	1\\
23	22	1\\
23	23	1\\
23	24	1\\
23	25	1\\
23	26	1\\
23	27	1\\
23	28	1\\
23	29	1\\
23	30	1\\
23	31	1\\
23	32	1\\
23	33	1\\
23	34	1\\
23	35	1\\
23	36	1\\
23	37	1\\
23	38	1\\
23	39	1\\
23	40	1\\
23	41	1\\
23	42	1\\
23	43	1\\
23	44	1\\
23	45	1\\
23	46	1\\
23	47	1\\
23	48	1\\
23	49	1\\
23	50	1\\
23	51	1\\
23	52	1\\
23	53	1\\
23	54	1\\
23	55	1\\
23	56	1\\
23	57	1\\
23	58	1\\
23	59	1\\
23	60	1\\
24	1	1\\
24	2	1\\
24	3	1\\
24	4	1\\
24	5	1\\
24	6	1\\
24	7	1\\
24	8	1\\
24	9	1\\
24	10	1\\
24	11	1\\
24	12	1\\
24	13	1\\
24	14	1\\
24	15	1\\
24	16	1\\
24	17	1\\
24	18	1\\
24	19	1\\
24	20	1\\
24	21	1\\
24	22	1\\
24	23	1\\
24	24	1\\
24	25	1\\
24	26	1\\
24	27	1\\
24	28	1\\
24	29	1\\
24	30	1\\
24	31	1\\
24	32	1\\
24	33	1\\
24	34	1\\
24	35	1\\
24	36	1\\
24	37	1\\
24	38	1\\
24	39	1\\
24	40	1\\
24	41	1\\
24	42	1\\
24	43	1\\
24	44	1\\
24	45	1\\
24	46	1\\
24	47	1\\
24	48	1\\
24	49	1\\
24	50	1\\
24	51	1\\
24	52	1\\
24	53	1\\
24	54	1\\
24	55	1\\
24	56	1\\
24	57	1\\
24	58	1\\
24	59	1\\
24	60	1\\
25	1	1\\
25	2	1\\
25	3	1\\
25	4	1\\
25	5	1\\
25	6	1\\
25	7	1\\
25	8	1\\
25	9	1\\
25	10	1\\
25	11	1\\
25	12	1\\
25	13	1\\
25	14	1\\
25	15	1\\
25	16	1\\
25	17	1\\
25	18	1\\
25	19	1\\
25	20	1\\
25	21	1\\
25	22	1\\
25	23	1\\
25	24	1\\
25	25	1\\
25	26	1\\
25	27	1\\
25	28	1\\
25	29	1\\
25	30	1\\
25	31	1\\
25	32	1\\
25	33	1\\
25	34	1\\
25	35	1\\
25	36	1\\
25	37	1\\
25	38	1\\
25	39	1\\
25	40	1\\
25	41	1\\
25	42	1\\
25	43	1\\
25	44	1\\
25	45	1\\
25	46	1\\
25	47	1\\
25	48	1\\
25	49	1\\
25	50	1\\
25	51	1\\
25	52	1\\
25	53	1\\
25	54	1\\
25	55	1\\
25	56	1\\
25	57	1\\
25	58	1\\
25	59	1\\
25	60	1\\
26	1	1\\
26	2	1\\
26	3	1\\
26	4	1\\
26	5	1\\
26	6	1\\
26	7	1\\
26	8	1\\
26	9	1\\
26	10	1\\
26	11	1\\
26	12	1\\
26	13	1\\
26	14	1\\
26	15	1\\
26	16	1\\
26	17	1\\
26	18	1\\
26	19	1\\
26	20	1\\
26	21	1\\
26	22	1\\
26	23	1\\
26	24	1\\
26	25	1\\
26	26	1\\
26	27	1\\
26	28	1\\
26	29	1\\
26	30	1\\
26	31	1\\
26	32	1\\
26	33	1\\
26	34	1\\
26	35	1\\
26	36	1\\
26	37	1\\
26	38	1\\
26	39	1\\
26	40	1\\
26	41	1\\
26	42	1\\
26	43	1\\
26	44	1\\
26	45	1\\
26	46	1\\
26	47	1\\
26	48	1\\
26	49	1\\
26	50	1\\
26	51	1\\
26	52	1\\
26	53	1\\
26	54	1\\
26	55	1\\
26	56	1\\
26	57	1\\
26	58	1\\
26	59	1\\
26	60	1\\
27	1	1\\
27	2	1\\
27	3	1\\
27	4	1\\
27	5	1\\
27	6	1\\
27	7	1\\
27	8	1\\
27	9	1\\
27	10	1\\
27	11	1\\
27	12	1\\
27	13	1\\
27	14	1\\
27	15	1\\
27	16	1\\
27	17	1\\
27	18	1\\
27	19	1\\
27	20	1\\
27	21	1\\
27	22	1\\
27	23	1\\
27	24	1\\
27	25	1\\
27	26	1\\
27	27	1\\
27	28	1\\
27	29	1\\
27	30	1\\
27	31	1\\
27	32	1\\
27	33	1\\
27	34	1\\
27	35	1\\
27	36	1\\
27	37	1\\
27	38	1\\
27	39	1\\
27	40	1\\
27	41	1\\
27	42	1\\
27	43	1\\
27	44	1\\
27	45	1\\
27	46	1\\
27	47	1\\
27	48	1\\
27	49	1\\
27	50	1\\
27	51	1\\
27	52	1\\
27	53	1\\
27	54	1\\
27	55	1\\
27	56	1\\
27	57	1\\
27	58	1\\
27	59	1\\
27	60	1\\
28	1	1\\
28	2	1\\
28	3	1\\
28	4	1\\
28	5	1\\
28	6	1\\
28	7	1\\
28	8	1\\
28	9	1\\
28	10	1\\
28	11	1\\
28	12	1\\
28	13	1\\
28	14	1\\
28	15	1\\
28	16	1\\
28	17	1\\
28	18	1\\
28	19	1\\
28	20	1\\
28	21	1\\
28	22	1\\
28	23	1\\
28	24	1\\
28	25	1\\
28	26	1\\
28	27	1\\
28	28	1\\
28	29	1\\
28	30	1\\
28	31	1\\
28	32	1\\
28	33	1\\
28	34	1\\
28	35	1\\
28	36	1\\
28	37	1\\
28	38	1\\
28	39	1\\
28	40	1\\
28	41	1\\
28	42	1\\
28	43	1\\
28	44	1\\
28	45	1\\
28	46	1\\
28	47	1\\
28	48	1\\
28	49	1\\
28	50	1\\
28	51	1\\
28	52	1\\
28	53	1\\
28	54	1\\
28	55	1\\
28	56	1\\
28	57	1\\
28	58	1\\
28	59	1\\
28	60	1\\
29	1	1\\
29	2	1\\
29	3	1\\
29	4	1\\
29	5	1\\
29	6	1\\
29	7	1\\
29	8	1\\
29	9	1\\
29	10	1\\
29	11	1\\
29	12	1\\
29	13	1\\
29	14	1\\
29	15	1\\
29	16	1\\
29	17	1\\
29	18	1\\
29	19	1\\
29	20	1\\
29	21	1\\
29	22	1\\
29	23	1\\
29	24	1\\
29	25	1\\
29	26	1\\
29	27	1\\
29	28	1\\
29	29	1\\
29	30	1\\
29	31	1\\
29	32	1\\
29	33	1\\
29	34	1\\
29	35	1\\
29	36	1\\
29	37	1\\
29	38	1\\
29	39	1\\
29	40	1\\
29	41	1\\
29	42	1\\
29	43	1\\
29	44	1\\
29	45	1\\
29	46	1\\
29	47	1\\
29	48	1\\
29	49	1\\
29	50	1\\
29	51	1\\
29	52	1\\
29	53	1\\
29	54	1\\
29	55	1\\
29	56	1\\
29	57	1\\
29	58	1\\
29	59	1\\
29	60	1\\
30	1	1\\
30	2	1\\
30	3	1\\
30	4	1\\
30	5	1\\
30	6	1\\
30	7	1\\
30	8	1\\
30	9	1\\
30	10	1\\
30	11	1\\
30	12	1\\
30	13	1\\
30	14	1\\
30	15	1\\
30	16	1\\
30	17	1\\
30	18	1\\
30	19	1\\
30	20	1\\
30	21	1\\
30	22	1\\
30	23	1\\
30	24	1\\
30	25	1\\
30	26	1\\
30	27	1\\
30	28	1\\
30	29	1\\
30	30	1\\
30	31	1\\
30	32	1\\
30	33	1\\
30	34	1\\
30	35	1\\
30	36	1\\
30	37	1\\
30	38	1\\
30	39	1\\
30	40	1\\
30	41	1\\
30	42	1\\
30	43	1\\
30	44	1\\
30	45	1\\
30	46	1\\
30	47	1\\
30	48	1\\
30	49	1\\
30	50	1\\
30	51	1\\
30	52	1\\
30	53	1\\
30	54	1\\
30	55	1\\
30	56	1\\
30	57	1\\
30	58	1\\
30	59	1\\
30	60	1\\
31	1	1\\
31	2	1\\
31	3	1\\
31	4	1\\
31	5	1\\
31	6	1\\
31	7	1\\
31	8	1\\
31	9	1\\
31	10	1\\
31	11	1\\
31	12	1\\
31	13	1\\
31	14	1\\
31	15	1\\
31	16	1\\
31	17	1\\
31	18	1\\
31	19	1\\
31	20	1\\
31	21	1\\
31	22	1\\
31	23	1\\
31	24	1\\
31	25	1\\
31	26	1\\
31	27	1\\
31	28	1\\
31	29	1\\
31	30	1\\
31	31	1\\
31	32	1\\
31	33	1\\
31	34	1\\
31	35	1\\
31	36	1\\
31	37	1\\
31	38	1\\
31	39	1\\
31	40	1\\
31	41	1\\
31	42	1\\
31	43	1\\
31	44	1\\
31	45	1\\
31	46	1\\
31	47	1\\
31	48	1\\
31	49	1\\
31	50	1\\
31	51	1\\
31	52	1\\
31	53	1\\
31	54	1\\
31	55	1\\
31	56	1\\
31	57	1\\
31	58	1\\
31	59	1\\
31	60	1\\
32	1	1\\
32	2	1\\
32	3	1\\
32	4	1\\
32	5	1\\
32	6	1\\
32	7	1\\
32	8	1\\
32	9	1\\
32	10	1\\
32	11	1\\
32	12	1\\
32	13	1\\
32	14	1\\
32	15	1\\
32	16	1\\
32	17	1\\
32	18	1\\
32	19	1\\
32	20	1\\
32	21	1\\
32	22	1\\
32	23	1\\
32	24	1\\
32	25	1\\
32	26	1\\
32	27	1\\
32	28	1\\
32	29	1\\
32	30	1\\
32	31	1\\
32	32	1\\
32	33	1\\
32	34	1\\
32	35	1\\
32	36	1\\
32	37	1\\
32	38	1\\
32	39	1\\
32	40	1\\
32	41	1\\
32	42	1\\
32	43	1\\
32	44	1\\
32	45	1\\
32	46	1\\
32	47	1\\
32	48	1\\
32	49	1\\
32	50	1\\
32	51	1\\
32	52	1\\
32	53	1\\
32	54	1\\
32	55	1\\
32	56	1\\
32	57	1\\
32	58	1\\
32	59	1\\
32	60	1\\
33	1	1\\
33	2	1\\
33	3	1\\
33	4	1\\
33	5	1\\
33	6	1\\
33	7	1\\
33	8	1\\
33	9	1\\
33	10	1\\
33	11	1\\
33	12	1\\
33	13	1\\
33	14	1\\
33	15	1\\
33	16	1\\
33	17	1\\
33	18	1\\
33	19	1\\
33	20	1\\
33	21	1\\
33	22	1\\
33	23	1\\
33	24	1\\
33	25	1\\
33	26	1\\
33	27	1\\
33	28	1\\
33	29	1\\
33	30	1\\
33	31	1\\
33	32	1\\
33	33	1\\
33	34	1\\
33	35	1\\
33	36	1\\
33	37	1\\
33	38	1\\
33	39	1\\
33	40	1\\
33	41	1\\
33	42	1\\
33	43	1\\
33	44	1\\
33	45	1\\
33	46	1\\
33	47	1\\
33	48	1\\
33	49	1\\
33	50	1\\
33	51	1\\
33	52	1\\
33	53	1\\
33	54	1\\
33	55	1\\
33	56	1\\
33	57	1\\
33	58	1\\
33	59	1\\
33	60	1\\
34	1	1\\
34	2	1\\
34	3	1\\
34	4	1\\
34	5	1\\
34	6	1\\
34	7	1\\
34	8	1\\
34	9	1\\
34	10	1\\
34	11	1\\
34	12	1\\
34	13	1\\
34	14	1\\
34	15	1\\
34	16	1\\
34	17	1\\
34	18	1\\
34	19	1\\
34	20	1\\
34	21	1\\
34	22	1\\
34	23	1\\
34	24	1\\
34	25	1\\
34	26	1\\
34	27	1\\
34	28	1\\
34	29	1\\
34	30	1\\
34	31	1\\
34	32	1\\
34	33	1\\
34	34	1\\
34	35	1\\
34	36	1\\
34	37	1\\
34	38	1\\
34	39	1\\
34	40	1\\
34	41	1\\
34	42	1\\
34	43	1\\
34	44	1\\
34	45	1\\
34	46	1\\
34	47	1\\
34	48	1\\
34	49	1\\
34	50	1\\
34	51	1\\
34	52	1\\
34	53	1\\
34	54	1\\
34	55	1\\
34	56	1\\
34	57	1\\
34	58	1\\
34	59	1\\
34	60	1\\
35	1	1\\
35	2	1\\
35	3	1\\
35	4	1\\
35	5	1\\
35	6	1\\
35	7	1\\
35	8	1\\
35	9	1\\
35	10	1\\
35	11	1\\
35	12	1\\
35	13	1\\
35	14	1\\
35	15	1\\
35	16	1\\
35	17	1\\
35	18	1\\
35	19	1\\
35	20	1\\
35	21	1\\
35	22	1\\
35	23	1\\
35	24	1\\
35	25	1\\
35	26	1\\
35	27	1\\
35	28	1\\
35	29	1\\
35	30	1\\
35	31	1\\
35	32	1\\
35	33	1\\
35	34	1\\
35	35	1\\
35	36	1\\
35	37	1\\
35	38	1\\
35	39	1\\
35	40	1\\
35	41	1\\
35	42	1\\
35	43	1\\
35	44	1\\
35	45	1\\
35	46	1\\
35	47	1\\
35	48	1\\
35	49	1\\
35	50	1\\
35	51	1\\
35	52	1\\
35	53	1\\
35	54	1\\
35	55	1\\
35	56	1\\
35	57	1\\
35	58	1\\
35	59	1\\
35	60	1\\
36	1	1\\
36	2	1\\
36	3	1\\
36	4	1\\
36	5	1\\
36	6	1\\
36	7	1\\
36	8	1\\
36	9	1\\
36	10	1\\
36	11	1\\
36	12	1\\
36	13	1\\
36	14	1\\
36	15	1\\
36	16	1\\
36	17	1\\
36	18	1\\
36	19	1\\
36	20	1\\
36	21	1\\
36	22	1\\
36	23	1\\
36	24	1\\
36	25	1\\
36	26	1\\
36	27	1\\
36	28	1\\
36	29	1\\
36	30	1\\
36	31	1\\
36	32	1\\
36	33	1\\
36	34	1\\
36	35	1\\
36	36	1\\
36	37	1\\
36	38	1\\
36	39	1\\
36	40	1\\
36	41	1\\
36	42	1\\
36	43	1\\
36	44	1\\
36	45	1\\
36	46	1\\
36	47	1\\
36	48	1\\
36	49	1\\
36	50	1\\
36	51	1\\
36	52	1\\
36	53	1\\
36	54	1\\
36	55	1\\
36	56	1\\
36	57	1\\
36	58	1\\
36	59	1\\
36	60	1\\
37	1	1\\
37	2	1\\
37	3	1\\
37	4	1\\
37	5	1\\
37	6	1\\
37	7	1\\
37	8	1\\
37	9	1\\
37	10	1\\
37	11	1\\
37	12	1\\
37	13	1\\
37	14	1\\
37	15	1\\
37	16	1\\
37	17	1\\
37	18	1\\
37	19	1\\
37	20	1\\
37	21	1\\
37	22	1\\
37	23	1\\
37	24	1\\
37	25	1\\
37	26	1\\
37	27	1\\
37	28	1\\
37	29	1\\
37	30	1\\
37	31	1\\
37	32	1\\
37	33	1\\
37	34	1\\
37	35	1\\
37	36	1\\
37	37	1\\
37	38	1\\
37	39	1\\
37	40	1\\
37	41	1\\
37	42	1\\
37	43	1\\
37	44	1\\
37	45	1\\
37	46	1\\
37	47	1\\
37	48	1\\
37	49	1\\
37	50	1\\
37	51	1\\
37	52	1\\
37	53	1\\
37	54	1\\
37	55	1\\
37	56	1\\
37	57	1\\
37	58	1\\
37	59	1\\
37	60	1\\
38	1	1\\
38	2	1\\
38	3	1\\
38	4	1\\
38	5	1\\
38	6	1\\
38	7	1\\
38	8	1\\
38	9	1\\
38	10	1\\
38	11	1\\
38	12	1\\
38	13	1\\
38	14	1\\
38	15	1\\
38	16	1\\
38	17	1\\
38	18	1\\
38	19	1\\
38	20	1\\
38	21	1\\
38	22	1\\
38	23	1\\
38	24	1\\
38	25	1\\
38	26	1\\
38	27	1\\
38	28	1\\
38	29	1\\
38	30	1\\
38	31	1\\
38	32	1\\
38	33	1\\
38	34	1\\
38	35	1\\
38	36	1\\
38	37	1\\
38	38	1\\
38	39	1\\
38	40	1\\
38	41	1\\
38	42	1\\
38	43	1\\
38	44	1\\
38	45	1\\
38	46	1\\
38	47	1\\
38	48	1\\
38	49	1\\
38	50	1\\
38	51	1\\
38	52	1\\
38	53	1\\
38	54	1\\
38	55	1\\
38	56	1\\
38	57	1\\
38	58	1\\
38	59	1\\
38	60	1\\
39	1	1\\
39	2	1\\
39	3	1\\
39	4	1\\
39	5	1\\
39	6	1\\
39	7	1\\
39	8	1\\
39	9	1\\
39	10	1\\
39	11	1\\
39	12	1\\
39	13	1\\
39	14	1\\
39	15	1\\
39	16	1\\
39	17	1\\
39	18	1\\
39	19	1\\
39	20	1\\
39	21	1\\
39	22	1\\
39	23	1\\
39	24	1\\
39	25	1\\
39	26	1\\
39	27	1\\
39	28	1\\
39	29	1\\
39	30	1\\
39	31	1\\
39	32	1\\
39	33	1\\
39	34	1\\
39	35	1\\
39	36	1\\
39	37	1\\
39	38	1\\
39	39	1\\
39	40	1\\
39	41	1\\
39	42	1\\
39	43	1\\
39	44	1\\
39	45	1\\
39	46	1\\
39	47	1\\
39	48	1\\
39	49	1\\
39	50	1\\
39	51	1\\
39	52	1\\
39	53	1\\
39	54	1\\
39	55	1\\
39	56	1\\
39	57	1\\
39	58	1\\
39	59	1\\
39	60	1\\
40	1	1\\
40	2	1\\
40	3	1\\
40	4	1\\
40	5	1\\
40	6	1\\
40	7	1\\
40	8	1\\
40	9	1\\
40	10	1\\
40	11	1\\
40	12	1\\
40	13	1\\
40	14	1\\
40	15	1\\
40	16	1\\
40	17	1\\
40	18	1\\
40	19	1\\
40	20	1\\
40	21	1\\
40	22	1\\
40	23	1\\
40	24	1\\
40	25	1\\
40	26	1\\
40	27	1\\
40	28	1\\
40	29	1\\
40	30	1\\
40	31	1\\
40	32	1\\
40	33	1\\
40	34	1\\
40	35	1\\
40	36	1\\
40	37	1\\
40	38	1\\
40	39	1\\
40	40	1\\
40	41	1\\
40	42	1\\
40	43	1\\
40	44	1\\
40	45	1\\
40	46	1\\
40	47	1\\
40	48	1\\
40	49	1\\
40	50	1\\
40	51	1\\
40	52	1\\
40	53	1\\
40	54	1\\
40	55	1\\
40	56	1\\
40	57	1\\
40	58	1\\
40	59	1\\
40	60	1\\
41	1	1\\
41	2	1\\
41	3	1\\
41	4	1\\
41	5	1\\
41	6	1\\
41	7	1\\
41	8	1\\
41	9	1\\
41	10	1\\
41	11	1\\
41	12	1\\
41	13	1\\
41	14	1\\
41	15	1\\
41	16	1\\
41	17	1\\
41	18	1\\
41	19	1\\
41	20	1\\
41	21	1\\
41	22	1\\
41	23	1\\
41	24	1\\
41	25	1\\
41	26	1\\
41	27	1\\
41	28	1\\
41	29	1\\
41	30	1\\
41	31	1\\
41	32	1\\
41	33	1\\
41	34	1\\
41	35	1\\
41	36	1\\
41	37	1\\
41	38	1\\
41	39	1\\
41	40	1\\
41	41	1\\
41	42	1\\
41	43	1\\
41	44	1\\
41	45	1\\
41	46	1\\
41	47	1\\
41	48	1\\
41	49	1\\
41	50	1\\
41	51	1\\
41	52	1\\
41	53	1\\
41	54	1\\
41	55	1\\
41	56	1\\
41	57	1\\
41	58	1\\
41	59	1\\
41	60	1\\
42	1	1\\
42	2	1\\
42	3	1\\
42	4	1\\
42	5	1\\
42	6	1\\
42	7	1\\
42	8	1\\
42	9	1\\
42	10	1\\
42	11	1\\
42	12	1\\
42	13	1\\
42	14	1\\
42	15	1\\
42	16	1\\
42	17	1\\
42	18	1\\
42	19	1\\
42	20	1\\
42	21	1\\
42	22	1\\
42	23	1\\
42	24	1\\
42	25	1\\
42	26	1\\
42	27	1\\
42	28	1\\
42	29	1\\
42	30	1\\
42	31	1\\
42	32	1\\
42	33	1\\
42	34	1\\
42	35	1\\
42	36	1\\
42	37	1\\
42	38	1\\
42	39	1\\
42	40	1\\
42	41	1\\
42	42	1\\
42	43	1\\
42	44	1\\
42	45	1\\
42	46	1\\
42	47	1\\
42	48	1\\
42	49	1\\
42	50	1\\
42	51	1\\
42	52	1\\
42	53	1\\
42	54	1\\
42	55	1\\
42	56	1\\
42	57	1\\
42	58	1\\
42	59	1\\
42	60	1\\
43	1	1\\
43	2	1\\
43	3	1\\
43	4	1\\
43	5	1\\
43	6	1\\
43	7	1\\
43	8	1\\
43	9	1\\
43	10	1\\
43	11	1\\
43	12	1\\
43	13	1\\
43	14	1\\
43	15	1\\
43	16	1\\
43	17	1\\
43	18	1\\
43	19	1\\
43	20	1\\
43	21	1\\
43	22	1\\
43	23	1\\
43	24	1\\
43	25	1\\
43	26	1\\
43	27	1\\
43	28	1\\
43	29	1\\
43	30	1\\
43	31	1\\
43	32	1\\
43	33	1\\
43	34	1\\
43	35	1\\
43	36	1\\
43	37	1\\
43	38	1\\
43	39	1\\
43	40	1\\
43	41	1\\
43	42	1\\
43	43	1\\
43	44	1\\
43	45	1\\
43	46	1\\
43	47	1\\
43	48	1\\
43	49	1\\
43	50	1\\
43	51	1\\
43	52	1\\
43	53	1\\
43	54	1\\
43	55	1\\
43	56	1\\
43	57	1\\
43	58	1\\
43	59	1\\
43	60	1\\
44	1	1\\
44	2	1\\
44	3	1\\
44	4	1\\
44	5	1\\
44	6	1\\
44	7	1\\
44	8	1\\
44	9	1\\
44	10	1\\
44	11	1\\
44	12	1\\
44	13	1\\
44	14	1\\
44	15	1\\
44	16	1\\
44	17	1\\
44	18	1\\
44	19	1\\
44	20	1\\
44	21	1\\
44	22	1\\
44	23	1\\
44	24	1\\
44	25	1\\
44	26	1\\
44	27	1\\
44	28	1\\
44	29	1\\
44	30	1\\
44	31	1\\
44	32	1\\
44	33	1\\
44	34	1\\
44	35	1\\
44	36	1\\
44	37	1\\
44	38	1\\
44	39	1\\
44	40	1\\
44	41	1\\
44	42	1\\
44	43	1\\
44	44	1\\
44	45	1\\
44	46	1\\
44	47	1\\
44	48	1\\
44	49	1\\
44	50	1\\
44	51	1\\
44	52	1\\
44	53	1\\
44	54	1\\
44	55	1\\
44	56	1\\
44	57	1\\
44	58	1\\
44	59	1\\
44	60	1\\
45	1	1\\
45	2	1\\
45	3	1\\
45	4	1\\
45	5	1\\
45	6	1\\
45	7	1\\
45	8	1\\
45	9	1\\
45	10	1\\
45	11	1\\
45	12	1\\
45	13	1\\
45	14	1\\
45	15	1\\
45	16	1\\
45	17	1\\
45	18	1\\
45	19	1\\
45	20	1\\
45	21	1\\
45	22	1\\
45	23	1\\
45	24	1\\
45	25	1\\
45	26	1\\
45	27	1\\
45	28	1\\
45	29	1\\
45	30	1\\
45	31	1\\
45	32	1\\
45	33	1\\
45	34	1\\
45	35	1\\
45	36	1\\
45	37	1\\
45	38	1\\
45	39	1\\
45	40	1\\
45	41	1\\
45	42	1\\
45	43	1\\
45	44	1\\
45	45	1\\
45	46	1\\
45	47	1\\
45	48	1\\
45	49	1\\
45	50	1\\
45	51	1\\
45	52	1\\
45	53	1\\
45	54	1\\
45	55	1\\
45	56	1\\
45	57	1\\
45	58	1\\
45	59	1\\
45	60	1\\
46	1	1\\
46	2	1\\
46	3	1\\
46	4	1\\
46	5	1\\
46	6	1\\
46	7	1\\
46	8	1\\
46	9	1\\
46	10	1\\
46	11	1\\
46	12	1\\
46	13	1\\
46	14	1\\
46	15	1\\
46	16	1\\
46	17	1\\
46	18	1\\
46	19	1\\
46	20	1\\
46	21	1\\
46	22	1\\
46	23	1\\
46	24	1\\
46	25	1\\
46	26	1\\
46	27	1\\
46	28	1\\
46	29	1\\
46	30	1\\
46	31	1\\
46	32	1\\
46	33	1\\
46	34	1\\
46	35	1\\
46	36	1\\
46	37	1\\
46	38	1\\
46	39	1\\
46	40	1\\
46	41	1\\
46	42	1\\
46	43	1\\
46	44	1\\
46	45	1\\
46	46	1\\
46	47	1\\
46	48	1\\
46	49	1\\
46	50	1\\
46	51	1\\
46	52	1\\
46	53	1\\
46	54	1\\
46	55	1\\
46	56	1\\
46	57	1\\
46	58	1\\
46	59	1\\
46	60	1\\
47	1	1\\
47	2	1\\
47	3	1\\
47	4	1\\
47	5	1\\
47	6	1\\
47	7	1\\
47	8	1\\
47	9	1\\
47	10	1\\
47	11	1\\
47	12	1\\
47	13	1\\
47	14	1\\
47	15	1\\
47	16	1\\
47	17	1\\
47	18	1\\
47	19	1\\
47	20	1\\
47	21	1\\
47	22	1\\
47	23	1\\
47	24	1\\
47	25	1\\
47	26	1\\
47	27	1\\
47	28	1\\
47	29	1\\
47	30	1\\
47	31	1\\
47	32	1\\
47	33	1\\
47	34	1\\
47	35	1\\
47	36	1\\
47	37	1\\
47	38	1\\
47	39	1\\
47	40	1\\
47	41	1\\
47	42	1\\
47	43	1\\
47	44	1\\
47	45	1\\
47	46	1\\
47	47	1\\
47	48	1\\
47	49	1\\
47	50	1\\
47	51	1\\
47	52	1\\
47	53	1\\
47	54	1\\
47	55	1\\
47	56	1\\
47	57	1\\
47	58	1\\
47	59	1\\
47	60	1\\
48	1	1\\
48	2	1\\
48	3	1\\
48	4	1\\
48	5	1\\
48	6	1\\
48	7	1\\
48	8	1\\
48	9	1\\
48	10	1\\
48	11	1\\
48	12	1\\
48	13	1\\
48	14	1\\
48	15	1\\
48	16	1\\
48	17	1\\
48	18	1\\
48	19	1\\
48	20	1\\
48	21	1\\
48	22	1\\
48	23	1\\
48	24	1\\
48	25	1\\
48	26	1\\
48	27	1\\
48	28	1\\
48	29	1\\
48	30	1\\
48	31	1\\
48	32	1\\
48	33	1\\
48	34	1\\
48	35	1\\
48	36	1\\
48	37	1\\
48	38	1\\
48	39	1\\
48	40	1\\
48	41	1\\
48	42	1\\
48	43	1\\
48	44	1\\
48	45	1\\
48	46	1\\
48	47	1\\
48	48	1\\
48	49	1\\
48	50	1\\
48	51	1\\
48	52	1\\
48	53	1\\
48	54	1\\
48	55	1\\
48	56	1\\
48	57	1\\
48	58	1\\
48	59	1\\
48	60	1\\
49	1	1\\
49	2	1\\
49	3	1\\
49	4	1\\
49	5	1\\
49	6	1\\
49	7	1\\
49	8	1\\
49	9	1\\
49	10	1\\
49	11	1\\
49	12	1\\
49	13	1\\
49	14	1\\
49	15	1\\
49	16	1\\
49	17	1\\
49	18	1\\
49	19	1\\
49	20	1\\
49	21	1\\
49	22	1\\
49	23	1\\
49	24	1\\
49	25	1\\
49	26	1\\
49	27	1\\
49	28	1\\
49	29	1\\
49	30	1\\
49	31	1\\
49	32	1\\
49	33	1\\
49	34	1\\
49	35	1\\
49	36	1\\
49	37	1\\
49	38	1\\
49	39	1\\
49	40	1\\
49	41	1\\
49	42	1\\
49	43	1\\
49	44	1\\
49	45	1\\
49	46	1\\
49	47	1\\
49	48	1\\
49	49	1\\
49	50	1\\
49	51	1\\
49	52	1\\
49	53	1\\
49	54	1\\
49	55	1\\
49	56	1\\
49	57	1\\
49	58	1\\
49	59	1\\
49	60	1\\
50	1	1\\
50	2	1\\
50	3	1\\
50	4	1\\
50	5	1\\
50	6	1\\
50	7	1\\
50	8	1\\
50	9	1\\
50	10	1\\
50	11	1\\
50	12	1\\
50	13	1\\
50	14	1\\
50	15	1\\
50	16	1\\
50	17	1\\
50	18	1\\
50	19	1\\
50	20	1\\
50	21	1\\
50	22	1\\
50	23	1\\
50	24	1\\
50	25	1\\
50	26	1\\
50	27	1\\
50	28	1\\
50	29	1\\
50	30	1\\
50	31	1\\
50	32	1\\
50	33	1\\
50	34	1\\
50	35	1\\
50	36	1\\
50	37	1\\
50	38	1\\
50	39	1\\
50	40	1\\
50	41	1\\
50	42	1\\
50	43	1\\
50	44	1\\
50	45	1\\
50	46	1\\
50	47	1\\
50	48	1\\
50	49	1\\
50	50	1\\
50	51	1\\
50	52	1\\
50	53	1\\
50	54	1\\
50	55	1\\
50	56	1\\
50	57	1\\
50	58	1\\
50	59	1\\
50	60	1\\
51	1	1\\
51	2	1\\
51	3	1\\
51	4	1\\
51	5	1\\
51	6	1\\
51	7	1\\
51	8	1\\
51	9	1\\
51	10	1\\
51	11	1\\
51	12	1\\
51	13	1\\
51	14	1\\
51	15	1\\
51	16	1\\
51	17	1\\
51	18	1\\
51	19	1\\
51	20	1\\
51	21	1\\
51	22	1\\
51	23	1\\
51	24	1\\
51	25	1\\
51	26	1\\
51	27	1\\
51	28	1\\
51	29	1\\
51	30	1\\
51	31	1\\
51	32	1\\
51	33	1\\
51	34	1\\
51	35	1\\
51	36	1\\
51	37	1\\
51	38	1\\
51	39	1\\
51	40	1\\
51	41	1\\
51	42	1\\
51	43	1\\
51	44	1\\
51	45	1\\
51	46	1\\
51	47	1\\
51	48	1\\
51	49	1\\
51	50	1\\
51	51	1\\
51	52	1\\
51	53	1\\
51	54	1\\
51	55	1\\
51	56	1\\
51	57	1\\
51	58	1\\
51	59	1\\
51	60	1\\
52	1	1\\
52	2	1\\
52	3	1\\
52	4	1\\
52	5	1\\
52	6	1\\
52	7	1\\
52	8	1\\
52	9	1\\
52	10	1\\
52	11	1\\
52	12	1\\
52	13	1\\
52	14	1\\
52	15	1\\
52	16	1\\
52	17	1\\
52	18	1\\
52	19	1\\
52	20	1\\
52	21	1\\
52	22	1\\
52	23	1\\
52	24	1\\
52	25	1\\
52	26	1\\
52	27	1\\
52	28	1\\
52	29	1\\
52	30	1\\
52	31	1\\
52	32	1\\
52	33	1\\
52	34	1\\
52	35	1\\
52	36	1\\
52	37	1\\
52	38	1\\
52	39	1\\
52	40	1\\
52	41	1\\
52	42	1\\
52	43	1\\
52	44	1\\
52	45	1\\
52	46	1\\
52	47	1\\
52	48	1\\
52	49	1\\
52	50	1\\
52	51	1\\
52	52	1\\
52	53	1\\
52	54	1\\
52	55	1\\
52	56	1\\
52	57	1\\
52	58	1\\
52	59	1\\
52	60	1\\
53	1	1\\
53	2	1\\
53	3	1\\
53	4	1\\
53	5	1\\
53	6	1\\
53	7	1\\
53	8	1\\
53	9	1\\
53	10	1\\
53	11	1\\
53	12	1\\
53	13	1\\
53	14	1\\
53	15	1\\
53	16	1\\
53	17	1\\
53	18	1\\
53	19	1\\
53	20	1\\
53	21	1\\
53	22	1\\
53	23	1\\
53	24	1\\
53	25	1\\
53	26	1\\
53	27	1\\
53	28	1\\
53	29	1\\
53	30	1\\
53	31	1\\
53	32	1\\
53	33	1\\
53	34	1\\
53	35	1\\
53	36	1\\
53	37	1\\
53	38	1\\
53	39	1\\
53	40	1\\
53	41	1\\
53	42	1\\
53	43	1\\
53	44	1\\
53	45	1\\
53	46	1\\
53	47	1\\
53	48	1\\
53	49	1\\
53	50	1\\
53	51	1\\
53	52	1\\
53	53	1\\
53	54	1\\
53	55	1\\
53	56	1\\
53	57	1\\
53	58	1\\
53	59	1\\
53	60	1\\
54	1	1\\
54	2	1\\
54	3	1\\
54	4	1\\
54	5	1\\
54	6	1\\
54	7	1\\
54	8	1\\
54	9	1\\
54	10	1\\
54	11	1\\
54	12	1\\
54	13	1\\
54	14	1\\
54	15	1\\
54	16	1\\
54	17	1\\
54	18	1\\
54	19	1\\
54	20	1\\
54	21	1\\
54	22	1\\
54	23	1\\
54	24	1\\
54	25	1\\
54	26	1\\
54	27	1\\
54	28	1\\
54	29	1\\
54	30	1\\
54	31	1\\
54	32	1\\
54	33	1\\
54	34	1\\
54	35	1\\
54	36	1\\
54	37	1\\
54	38	1\\
54	39	1\\
54	40	1\\
54	41	1\\
54	42	1\\
54	43	1\\
54	44	1\\
54	45	1\\
54	46	1\\
54	47	1\\
54	48	1\\
54	49	1\\
54	50	1\\
54	51	1\\
54	52	1\\
54	53	1\\
54	54	1\\
54	55	1\\
54	56	1\\
54	57	1\\
54	58	1\\
54	59	1\\
54	60	1\\
55	1	1\\
55	2	1\\
55	3	1\\
55	4	1\\
55	5	1\\
55	6	1\\
55	7	1\\
55	8	1\\
55	9	1\\
55	10	1\\
55	11	1\\
55	12	1\\
55	13	1\\
55	14	1\\
55	15	1\\
55	16	1\\
55	17	1\\
55	18	1\\
55	19	1\\
55	20	1\\
55	21	1\\
55	22	1\\
55	23	1\\
55	24	1\\
55	25	1\\
55	26	1\\
55	27	1\\
55	28	1\\
55	29	1\\
55	30	1\\
55	31	1\\
55	32	1\\
55	33	1\\
55	34	1\\
55	35	1\\
55	36	1\\
55	37	1\\
55	38	1\\
55	39	1\\
55	40	1\\
55	41	1\\
55	42	1\\
55	43	1\\
55	44	1\\
55	45	1\\
55	46	1\\
55	47	1\\
55	48	1\\
55	49	1\\
55	50	1\\
55	51	1\\
55	52	1\\
55	53	1\\
55	54	1\\
55	55	1\\
55	56	1\\
55	57	1\\
55	58	1\\
55	59	1\\
55	60	1\\
56	1	1\\
56	2	1\\
56	3	1\\
56	4	1\\
56	5	1\\
56	6	1\\
56	7	1\\
56	8	1\\
56	9	1\\
56	10	1\\
56	11	1\\
56	12	1\\
56	13	1\\
56	14	1\\
56	15	1\\
56	16	1\\
56	17	1\\
56	18	1\\
56	19	1\\
56	20	1\\
56	21	1\\
56	22	1\\
56	23	1\\
56	24	1\\
56	25	1\\
56	26	1\\
56	27	1\\
56	28	1\\
56	29	1\\
56	30	1\\
56	31	1\\
56	32	1\\
56	33	1\\
56	34	1\\
56	35	1\\
56	36	1\\
56	37	1\\
56	38	1\\
56	39	1\\
56	40	1\\
56	41	1\\
56	42	1\\
56	43	1\\
56	44	1\\
56	45	1\\
56	46	1\\
56	47	1\\
56	48	1\\
56	49	1\\
56	50	1\\
56	51	1\\
56	52	1\\
56	53	1\\
56	54	1\\
56	55	1\\
56	56	1\\
56	57	1\\
56	58	1\\
56	59	1\\
56	60	1\\
57	1	1\\
57	2	1\\
57	3	1\\
57	4	1\\
57	5	1\\
57	6	1\\
57	7	1\\
57	8	1\\
57	9	1\\
57	10	1\\
57	11	1\\
57	12	1\\
57	13	1\\
57	14	1\\
57	15	1\\
57	16	1\\
57	17	1\\
57	18	1\\
57	19	1\\
57	20	1\\
57	21	1\\
57	22	1\\
57	23	1\\
57	24	1\\
57	25	1\\
57	26	1\\
57	27	1\\
57	28	1\\
57	29	1\\
57	30	1\\
57	31	1\\
57	32	1\\
57	33	1\\
57	34	1\\
57	35	1\\
57	36	1\\
57	37	1\\
57	38	1\\
57	39	1\\
57	40	1\\
57	41	1\\
57	42	1\\
57	43	1\\
57	44	1\\
57	45	1\\
57	46	1\\
57	47	1\\
57	48	1\\
57	49	1\\
57	50	1\\
57	51	1\\
57	52	1\\
57	53	1\\
57	54	1\\
57	55	1\\
57	56	1\\
57	57	1\\
57	58	1\\
57	59	1\\
57	60	1\\
58	1	1\\
58	2	1\\
58	3	1\\
58	4	1\\
58	5	1\\
58	6	1\\
58	7	1\\
58	8	1\\
58	9	1\\
58	10	1\\
58	11	1\\
58	12	1\\
58	13	1\\
58	14	1\\
58	15	1\\
58	16	1\\
58	17	1\\
58	18	1\\
58	19	1\\
58	20	1\\
58	21	1\\
58	22	1\\
58	23	1\\
58	24	1\\
58	25	1\\
58	26	1\\
58	27	1\\
58	28	1\\
58	29	1\\
58	30	1\\
58	31	1\\
58	32	1\\
58	33	1\\
58	34	1\\
58	35	1\\
58	36	1\\
58	37	1\\
58	38	1\\
58	39	1\\
58	40	1\\
58	41	1\\
58	42	1\\
58	43	1\\
58	44	1\\
58	45	1\\
58	46	1\\
58	47	1\\
58	48	1\\
58	49	1\\
58	50	1\\
58	51	1\\
58	52	1\\
58	53	1\\
58	54	1\\
58	55	1\\
58	56	1\\
58	57	1\\
58	58	1\\
58	59	1\\
58	60	1\\
59	1	1\\
59	2	1\\
59	3	1\\
59	4	1\\
59	5	1\\
59	6	1\\
59	7	1\\
59	8	1\\
59	9	1\\
59	10	1\\
59	11	1\\
59	12	1\\
59	13	1\\
59	14	1\\
59	15	1\\
59	16	1\\
59	17	1\\
59	18	1\\
59	19	1\\
59	20	1\\
59	21	1\\
59	22	1\\
59	23	1\\
59	24	1\\
59	25	1\\
59	26	1\\
59	27	1\\
59	28	1\\
59	29	1\\
59	30	1\\
59	31	1\\
59	32	1\\
59	33	1\\
59	34	1\\
59	35	1\\
59	36	1\\
59	37	1\\
59	38	1\\
59	39	1\\
59	40	1\\
59	41	1\\
59	42	1\\
59	43	1\\
59	44	1\\
59	45	1\\
59	46	1\\
59	47	1\\
59	48	1\\
59	49	1\\
59	50	1\\
59	51	1\\
59	52	1\\
59	53	1\\
59	54	1\\
59	55	1\\
59	56	1\\
59	57	1\\
59	58	1\\
59	59	1\\
59	60	1\\
60	1	1\\
60	2	1\\
60	3	1\\
60	4	1\\
60	5	1\\
60	6	1\\
60	7	1\\
60	8	1\\
60	9	1\\
60	10	1\\
60	11	1\\
60	12	1\\
60	13	1\\
60	14	1\\
60	15	1\\
60	16	1\\
60	17	1\\
60	18	1\\
60	19	1\\
60	20	1\\
60	21	1\\
60	22	1\\
60	23	1\\
60	24	1\\
60	25	1\\
60	26	1\\
60	27	1\\
60	28	1\\
60	29	1\\
60	30	1\\
60	31	1\\
60	32	1\\
60	33	1\\
60	34	1\\
60	35	1\\
60	36	1\\
60	37	1\\
60	38	1\\
60	39	1\\
60	40	1\\
60	41	1\\
60	42	1\\
60	43	1\\
60	44	1\\
60	45	1\\
60	46	1\\
60	47	1\\
60	48	1\\
60	49	1\\
60	50	1\\
60	51	1\\
60	52	1\\
60	53	1\\
60	54	1\\
60	55	1\\
60	56	1\\
60	57	1\\
60	58	1\\
60	59	1\\
60	60	1\\
};
\end{axis}
\end{tikzpicture}%


==> GraphicsTr_nonsmooth/pgfbiactive1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
%
\begin{tikzpicture}[thick,scale=1, every node/.style={scale=0.6}]


\begin{axis}[%
width=6.458in/5,
height=6.792in/5,
at={(1.083in,0.917in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[%
ultra thin,
surf,
fill=white!90!black, faceted color=mycolor1, colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(1,1,1)}, mesh/rows=67]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.016393 0.016393 nan\\
0.016393 0.032787 nan\\
0.016393 0.04918 nan\\
0.016393 0.065574 nan\\
0.016393 0.081967 nan\\
0.016393 0.098361 nan\\
0.016393 0.11475 nan\\
0.016393 0.13115 nan\\
0.016393 0.14754 nan\\
0.016393 0.16393 nan\\
0.016393 0.18033 nan\\
0.016393 0.19672 nan\\
0.016393 0.21311 nan\\
0.016393 0.22951 nan\\
0.016393 0.2459 nan\\
0.016393 0.2623 nan\\
0.016393 0.27869 nan\\
0.016393 0.29508 nan\\
0.016393 0.31148 nan\\
0.016393 0.32787 1.0\\
0.016393 0.34426 1\\
0.016393 0.36066 1\\
0.016393 0.37705 1\\
0.016393 0.39344 nan\\
0.016393 0.40984 nan\\
0.016393 0.42623 nan\\
0.016393 0.44262 nan\\
0.016393 0.45902 nan\\
0.016393 0.47541 nan\\
0.016393 0.4918 nan\\
0.016393 0.5082 nan\\
0.016393 0.52459 nan\\
0.016393 0.54098 nan\\
0.016393 0.55738 nan\\
0.016393 0.57377 nan\\
0.016393 0.59016 nan\\
0.016393 0.60656 nan\\
0.016393 0.62295 1\\
0.016393 0.63934 1\\
0.016393 0.65574 1\\
0.016393 0.67213 1\\
0.016393 0.68852 nan\\
0.016393 0.70492 nan\\
0.016393 0.72131 nan\\
0.016393 0.7377 nan\\
0.016393 0.7541 nan\\
0.016393 0.77049 nan\\
0.016393 0.78689 nan\\
0.016393 0.80328 nan\\
0.016393 0.81967 nan\\
0.016393 0.83607 nan\\
0.016393 0.85246 nan\\
0.016393 0.86885 nan\\
0.016393 0.88525 nan\\
0.016393 0.90164 nan\\
0.016393 0.91803 nan\\
0.016393 0.93443 nan\\
0.016393 0.95082 nan\\
0.016393 0.96721 nan\\
0.016393 0.98361 nan\\
0.032787 0.016393 nan\\
0.032787 0.032787 nan\\
0.032787 0.04918 nan\\
0.032787 0.065574 nan\\
0.032787 0.081967 nan\\
0.032787 0.098361 nan\\
0.032787 0.11475 nan\\
0.032787 0.13115 nan\\
0.032787 0.14754 nan\\
0.032787 0.16393 nan\\
0.032787 0.18033 nan\\
0.032787 0.19672 nan\\
0.032787 0.21311 nan\\
0.032787 0.22951 nan\\
0.032787 0.2459 nan\\
0.032787 0.2623 nan\\
0.032787 0.27869 1\\
0.032787 0.29508 1\\
0.032787 0.31148 nan\\
0.032787 0.32787 nan\\
0.032787 0.34426 nan\\
0.032787 0.36066 nan\\
0.032787 0.37705 nan\\
0.032787 0.39344 nan\\
0.032787 0.40984 nan\\
0.032787 0.42623 nan\\
0.032787 0.44262 nan\\
0.032787 0.45902 nan\\
0.032787 0.47541 nan\\
0.032787 0.4918 nan\\
0.032787 0.5082 nan\\
0.032787 0.52459 nan\\
0.032787 0.54098 nan\\
0.032787 0.55738 nan\\
0.032787 0.57377 nan\\
0.032787 0.59016 nan\\
0.032787 0.60656 nan\\
0.032787 0.62295 nan\\
0.032787 0.63934 nan\\
0.032787 0.65574 nan\\
0.032787 0.67213 nan\\
0.032787 0.68852 nan\\
0.032787 0.70492 1\\
0.032787 0.72131 1\\
0.032787 0.7377 nan\\
0.032787 0.7541 nan\\
0.032787 0.77049 nan\\
0.032787 0.78689 nan\\
0.032787 0.80328 nan\\
0.032787 0.81967 nan\\
0.032787 0.83607 nan\\
0.032787 0.85246 nan\\
0.032787 0.86885 nan\\
0.032787 0.88525 nan\\
0.032787 0.90164 nan\\
0.032787 0.91803 nan\\
0.032787 0.93443 nan\\
0.032787 0.95082 nan\\
0.032787 0.96721 nan\\
0.032787 0.98361 nan\\
0.04918 0.016393 nan\\
0.04918 0.032787 nan\\
0.04918 0.04918 nan\\
0.04918 0.065574 nan\\
0.04918 0.081967 nan\\
0.04918 0.098361 nan\\
0.04918 0.11475 nan\\
0.04918 0.13115 nan\\
0.04918 0.14754 nan\\
0.04918 0.16393 nan\\
0.04918 0.18033 nan\\
0.04918 0.19672 nan\\
0.04918 0.21311 nan\\
0.04918 0.22951 1\\
0.04918 0.2459 nan\\
0.04918 0.2623 nan\\
0.04918 0.27869 nan\\
0.04918 0.29508 nan\\
0.04918 0.31148 nan\\
0.04918 0.32787 nan\\
0.04918 0.34426 nan\\
0.04918 0.36066 nan\\
0.04918 0.37705 nan\\
0.04918 0.39344 nan\\
0.04918 0.40984 nan\\
0.04918 0.42623 nan\\
0.04918 0.44262 nan\\
0.04918 0.45902 nan\\
0.04918 0.47541 nan\\
0.04918 0.4918 nan\\
0.04918 0.5082 nan\\
0.04918 0.52459 nan\\
0.04918 0.54098 nan\\
0.04918 0.55738 nan\\
0.04918 0.57377 nan\\
0.04918 0.59016 nan\\
0.04918 0.60656 nan\\
0.04918 0.62295 nan\\
0.04918 0.63934 nan\\
0.04918 0.65574 nan\\
0.04918 0.67213 nan\\
0.04918 0.68852 nan\\
0.04918 0.70492 nan\\
0.04918 0.72131 nan\\
0.04918 0.7377 nan\\
0.04918 0.7541 nan\\
0.04918 0.77049 1\\
0.04918 0.78689 nan\\
0.04918 0.80328 nan\\
0.04918 0.81967 nan\\
0.04918 0.83607 nan\\
0.04918 0.85246 nan\\
0.04918 0.86885 nan\\
0.04918 0.88525 nan\\
0.04918 0.90164 nan\\
0.04918 0.91803 nan\\
0.04918 0.93443 nan\\
0.04918 0.95082 nan\\
0.04918 0.96721 nan\\
0.04918 0.98361 nan\\
0.065574 0.016393 nan\\
0.065574 0.032787 nan\\
0.065574 0.04918 nan\\
0.065574 0.065574 nan\\
0.065574 0.081967 nan\\
0.065574 0.098361 nan\\
0.065574 0.11475 nan\\
0.065574 0.13115 nan\\
0.065574 0.14754 nan\\
0.065574 0.16393 nan\\
0.065574 0.18033 1\\
0.065574 0.19672 1\\
0.065574 0.21311 nan\\
0.065574 0.22951 nan\\
0.065574 0.2459 nan\\
0.065574 0.2623 nan\\
0.065574 0.27869 nan\\
0.065574 0.29508 nan\\
0.065574 0.31148 nan\\
0.065574 0.32787 nan\\
0.065574 0.34426 nan\\
0.065574 0.36066 nan\\
0.065574 0.37705 nan\\
0.065574 0.39344 nan\\
0.065574 0.40984 nan\\
0.065574 0.42623 nan\\
0.065574 0.44262 nan\\
0.065574 0.45902 nan\\
0.065574 0.47541 nan\\
0.065574 0.4918 nan\\
0.065574 0.5082 nan\\
0.065574 0.52459 nan\\
0.065574 0.54098 nan\\
0.065574 0.55738 nan\\
0.065574 0.57377 nan\\
0.065574 0.59016 nan\\
0.065574 0.60656 nan\\
0.065574 0.62295 nan\\
0.065574 0.63934 nan\\
0.065574 0.65574 nan\\
0.065574 0.67213 nan\\
0.065574 0.68852 nan\\
0.065574 0.70492 nan\\
0.065574 0.72131 nan\\
0.065574 0.7377 nan\\
0.065574 0.7541 nan\\
0.065574 0.77049 nan\\
0.065574 0.78689 nan\\
0.065574 0.80328 1\\
0.065574 0.81967 1\\
0.065574 0.83607 nan\\
0.065574 0.85246 nan\\
0.065574 0.86885 nan\\
0.065574 0.88525 nan\\
0.065574 0.90164 nan\\
0.065574 0.91803 nan\\
0.065574 0.93443 nan\\
0.065574 0.95082 nan\\
0.065574 0.96721 nan\\
0.065574 0.98361 nan\\
0.081967 0.016393 nan\\
0.081967 0.032787 nan\\
0.081967 0.04918 nan\\
0.081967 0.065574 nan\\
0.081967 0.081967 nan\\
0.081967 0.098361 nan\\
0.081967 0.11475 nan\\
0.081967 0.13115 nan\\
0.081967 0.14754 1\\
0.081967 0.16393 nan\\
0.081967 0.18033 nan\\
0.081967 0.19672 nan\\
0.081967 0.21311 nan\\
0.081967 0.22951 nan\\
0.081967 0.2459 nan\\
0.081967 0.2623 nan\\
0.081967 0.27869 nan\\
0.081967 0.29508 nan\\
0.081967 0.31148 nan\\
0.081967 0.32787 nan\\
0.081967 0.34426 nan\\
0.081967 0.36066 nan\\
0.081967 0.37705 nan\\
0.081967 0.39344 nan\\
0.081967 0.40984 nan\\
0.081967 0.42623 nan\\
0.081967 0.44262 nan\\
0.081967 0.45902 nan\\
0.081967 0.47541 nan\\
0.081967 0.4918 nan\\
0.081967 0.5082 nan\\
0.081967 0.52459 nan\\
0.081967 0.54098 nan\\
0.081967 0.55738 nan\\
0.081967 0.57377 nan\\
0.081967 0.59016 nan\\
0.081967 0.60656 nan\\
0.081967 0.62295 nan\\
0.081967 0.63934 nan\\
0.081967 0.65574 nan\\
0.081967 0.67213 nan\\
0.081967 0.68852 nan\\
0.081967 0.70492 nan\\
0.081967 0.72131 nan\\
0.081967 0.7377 nan\\
0.081967 0.7541 nan\\
0.081967 0.77049 nan\\
0.081967 0.78689 nan\\
0.081967 0.80328 nan\\
0.081967 0.81967 nan\\
0.081967 0.83607 nan\\
0.081967 0.85246 1\\
0.081967 0.86885 nan\\
0.081967 0.88525 nan\\
0.081967 0.90164 nan\\
0.081967 0.91803 nan\\
0.081967 0.93443 nan\\
0.081967 0.95082 nan\\
0.081967 0.96721 nan\\
0.081967 0.98361 nan\\
0.098361 0.016393 nan\\
0.098361 0.032787 nan\\
0.098361 0.04918 nan\\
0.098361 0.065574 nan\\
0.098361 0.081967 nan\\
0.098361 0.098361 nan\\
0.098361 0.11475 nan\\
0.098361 0.13115 1\\
0.098361 0.14754 nan\\
0.098361 0.16393 nan\\
0.098361 0.18033 nan\\
0.098361 0.19672 nan\\
0.098361 0.21311 nan\\
0.098361 0.22951 nan\\
0.098361 0.2459 nan\\
0.098361 0.2623 nan\\
0.098361 0.27869 nan\\
0.098361 0.29508 nan\\
0.098361 0.31148 nan\\
0.098361 0.32787 nan\\
0.098361 0.34426 nan\\
0.098361 0.36066 nan\\
0.098361 0.37705 nan\\
0.098361 0.39344 nan\\
0.098361 0.40984 nan\\
0.098361 0.42623 nan\\
0.098361 0.44262 nan\\
0.098361 0.45902 nan\\
0.098361 0.47541 nan\\
0.098361 0.4918 nan\\
0.098361 0.5082 nan\\
0.098361 0.52459 nan\\
0.098361 0.54098 nan\\
0.098361 0.55738 nan\\
0.098361 0.57377 nan\\
0.098361 0.59016 nan\\
0.098361 0.60656 nan\\
0.098361 0.62295 nan\\
0.098361 0.63934 nan\\
0.098361 0.65574 nan\\
0.098361 0.67213 nan\\
0.098361 0.68852 nan\\
0.098361 0.70492 nan\\
0.098361 0.72131 nan\\
0.098361 0.7377 nan\\
0.098361 0.7541 nan\\
0.098361 0.77049 nan\\
0.098361 0.78689 nan\\
0.098361 0.80328 nan\\
0.098361 0.81967 nan\\
0.098361 0.83607 nan\\
0.098361 0.85246 nan\\
0.098361 0.86885 1\\
0.098361 0.88525 nan\\
0.098361 0.90164 nan\\
0.098361 0.91803 nan\\
0.098361 0.93443 nan\\
0.098361 0.95082 nan\\
0.098361 0.96721 nan\\
0.098361 0.98361 nan\\
0.11475 0.016393 nan\\
0.11475 0.032787 nan\\
0.11475 0.04918 nan\\
0.11475 0.065574 nan\\
0.11475 0.081967 nan\\
0.11475 0.098361 1\\
0.11475 0.11475 nan\\
0.11475 0.13115 nan\\
0.11475 0.14754 nan\\
0.11475 0.16393 nan\\
0.11475 0.18033 nan\\
0.11475 0.19672 nan\\
0.11475 0.21311 nan\\
0.11475 0.22951 nan\\
0.11475 0.2459 nan\\
0.11475 0.2623 nan\\
0.11475 0.27869 nan\\
0.11475 0.29508 nan\\
0.11475 0.31148 nan\\
0.11475 0.32787 nan\\
0.11475 0.34426 nan\\
0.11475 0.36066 nan\\
0.11475 0.37705 nan\\
0.11475 0.39344 nan\\
0.11475 0.40984 nan\\
0.11475 0.42623 nan\\
0.11475 0.44262 nan\\
0.11475 0.45902 nan\\
0.11475 0.47541 nan\\
0.11475 0.4918 nan\\
0.11475 0.5082 nan\\
0.11475 0.52459 nan\\
0.11475 0.54098 nan\\
0.11475 0.55738 nan\\
0.11475 0.57377 nan\\
0.11475 0.59016 nan\\
0.11475 0.60656 nan\\
0.11475 0.62295 nan\\
0.11475 0.63934 nan\\
0.11475 0.65574 nan\\
0.11475 0.67213 nan\\
0.11475 0.68852 nan\\
0.11475 0.70492 nan\\
0.11475 0.72131 nan\\
0.11475 0.7377 nan\\
0.11475 0.7541 nan\\
0.11475 0.77049 nan\\
0.11475 0.78689 nan\\
0.11475 0.80328 nan\\
0.11475 0.81967 nan\\
0.11475 0.83607 nan\\
0.11475 0.85246 nan\\
0.11475 0.86885 nan\\
0.11475 0.88525 nan\\
0.11475 0.90164 1\\
0.11475 0.91803 nan\\
0.11475 0.93443 nan\\
0.11475 0.95082 nan\\
0.11475 0.96721 nan\\
0.11475 0.98361 nan\\
0.13115 0.016393 nan\\
0.13115 0.032787 nan\\
0.13115 0.04918 nan\\
0.13115 0.065574 nan\\
0.13115 0.081967 1\\
0.13115 0.098361 nan\\
0.13115 0.11475 nan\\
0.13115 0.13115 nan\\
0.13115 0.14754 nan\\
0.13115 0.16393 nan\\
0.13115 0.18033 nan\\
0.13115 0.19672 nan\\
0.13115 0.21311 nan\\
0.13115 0.22951 nan\\
0.13115 0.2459 nan\\
0.13115 0.2623 nan\\
0.13115 0.27869 nan\\
0.13115 0.29508 nan\\
0.13115 0.31148 nan\\
0.13115 0.32787 nan\\
0.13115 0.34426 nan\\
0.13115 0.36066 nan\\
0.13115 0.37705 nan\\
0.13115 0.39344 nan\\
0.13115 0.40984 nan\\
0.13115 0.42623 nan\\
0.13115 0.44262 nan\\
0.13115 0.45902 nan\\
0.13115 0.47541 nan\\
0.13115 0.4918 nan\\
0.13115 0.5082 nan\\
0.13115 0.52459 nan\\
0.13115 0.54098 nan\\
0.13115 0.55738 nan\\
0.13115 0.57377 nan\\
0.13115 0.59016 nan\\
0.13115 0.60656 nan\\
0.13115 0.62295 nan\\
0.13115 0.63934 nan\\
0.13115 0.65574 nan\\
0.13115 0.67213 nan\\
0.13115 0.68852 nan\\
0.13115 0.70492 nan\\
0.13115 0.72131 nan\\
0.13115 0.7377 nan\\
0.13115 0.7541 nan\\
0.13115 0.77049 nan\\
0.13115 0.78689 nan\\
0.13115 0.80328 nan\\
0.13115 0.81967 nan\\
0.13115 0.83607 nan\\
0.13115 0.85246 nan\\
0.13115 0.86885 nan\\
0.13115 0.88525 nan\\
0.13115 0.90164 nan\\
0.13115 0.91803 1\\
0.13115 0.93443 nan\\
0.13115 0.95082 nan\\
0.13115 0.96721 nan\\
0.13115 0.98361 nan\\
0.14754 0.016393 nan\\
0.14754 0.032787 nan\\
0.14754 0.04918 nan\\
0.14754 0.065574 nan\\
0.14754 0.081967 nan\\
0.14754 0.098361 nan\\
0.14754 0.11475 nan\\
0.14754 0.13115 nan\\
0.14754 0.14754 nan\\
0.14754 0.16393 nan\\
0.14754 0.18033 nan\\
0.14754 0.19672 nan\\
0.14754 0.21311 nan\\
0.14754 0.22951 nan\\
0.14754 0.2459 nan\\
0.14754 0.2623 nan\\
0.14754 0.27869 nan\\
0.14754 0.29508 nan\\
0.14754 0.31148 nan\\
0.14754 0.32787 nan\\
0.14754 0.34426 nan\\
0.14754 0.36066 nan\\
0.14754 0.37705 nan\\
0.14754 0.39344 nan\\
0.14754 0.40984 nan\\
0.14754 0.42623 nan\\
0.14754 0.44262 nan\\
0.14754 0.45902 nan\\
0.14754 0.47541 nan\\
0.14754 0.4918 nan\\
0.14754 0.5082 nan\\
0.14754 0.52459 nan\\
0.14754 0.54098 nan\\
0.14754 0.55738 nan\\
0.14754 0.57377 nan\\
0.14754 0.59016 nan\\
0.14754 0.60656 nan\\
0.14754 0.62295 nan\\
0.14754 0.63934 nan\\
0.14754 0.65574 nan\\
0.14754 0.67213 nan\\
0.14754 0.68852 nan\\
0.14754 0.70492 nan\\
0.14754 0.72131 nan\\
0.14754 0.7377 nan\\
0.14754 0.7541 nan\\
0.14754 0.77049 nan\\
0.14754 0.78689 nan\\
0.14754 0.80328 nan\\
0.14754 0.81967 nan\\
0.14754 0.83607 nan\\
0.14754 0.85246 nan\\
0.14754 0.86885 nan\\
0.14754 0.88525 nan\\
0.14754 0.90164 nan\\
0.14754 0.91803 nan\\
0.14754 0.93443 nan\\
0.14754 0.95082 nan\\
0.14754 0.96721 nan\\
0.14754 0.98361 nan\\
0.16393 0.016393 nan\\
0.16393 0.032787 nan\\
0.16393 0.04918 nan\\
0.16393 0.065574 nan\\
0.16393 0.081967 nan\\
0.16393 0.098361 nan\\
0.16393 0.11475 nan\\
0.16393 0.13115 nan\\
0.16393 0.14754 nan\\
0.16393 0.16393 nan\\
0.16393 0.18033 nan\\
0.16393 0.19672 nan\\
0.16393 0.21311 nan\\
0.16393 0.22951 nan\\
0.16393 0.2459 nan\\
0.16393 0.2623 nan\\
0.16393 0.27869 nan\\
0.16393 0.29508 nan\\
0.16393 0.31148 nan\\
0.16393 0.32787 nan\\
0.16393 0.34426 nan\\
0.16393 0.36066 nan\\
0.16393 0.37705 nan\\
0.16393 0.39344 nan\\
0.16393 0.40984 nan\\
0.16393 0.42623 nan\\
0.16393 0.44262 nan\\
0.16393 0.45902 nan\\
0.16393 0.47541 nan\\
0.16393 0.4918 nan\\
0.16393 0.5082 nan\\
0.16393 0.52459 nan\\
0.16393 0.54098 nan\\
0.16393 0.55738 nan\\
0.16393 0.57377 nan\\
0.16393 0.59016 nan\\
0.16393 0.60656 nan\\
0.16393 0.62295 nan\\
0.16393 0.63934 nan\\
0.16393 0.65574 nan\\
0.16393 0.67213 nan\\
0.16393 0.68852 nan\\
0.16393 0.70492 nan\\
0.16393 0.72131 nan\\
0.16393 0.7377 nan\\
0.16393 0.7541 nan\\
0.16393 0.77049 nan\\
0.16393 0.78689 nan\\
0.16393 0.80328 nan\\
0.16393 0.81967 nan\\
0.16393 0.83607 nan\\
0.16393 0.85246 nan\\
0.16393 0.86885 nan\\
0.16393 0.88525 nan\\
0.16393 0.90164 nan\\
0.16393 0.91803 nan\\
0.16393 0.93443 nan\\
0.16393 0.95082 nan\\
0.16393 0.96721 nan\\
0.16393 0.98361 nan\\
0.18033 0.016393 nan\\
0.18033 0.032787 nan\\
0.18033 0.04918 nan\\
0.18033 0.065574 nan\\
0.18033 0.081967 nan\\
0.18033 0.098361 nan\\
0.18033 0.11475 nan\\
0.18033 0.13115 nan\\
0.18033 0.14754 nan\\
0.18033 0.16393 nan\\
0.18033 0.18033 nan\\
0.18033 0.19672 nan\\
0.18033 0.21311 nan\\
0.18033 0.22951 nan\\
0.18033 0.2459 nan\\
0.18033 0.2623 nan\\
0.18033 0.27869 nan\\
0.18033 0.29508 nan\\
0.18033 0.31148 nan\\
0.18033 0.32787 nan\\
0.18033 0.34426 nan\\
0.18033 0.36066 nan\\
0.18033 0.37705 nan\\
0.18033 0.39344 nan\\
0.18033 0.40984 nan\\
0.18033 0.42623 nan\\
0.18033 0.44262 nan\\
0.18033 0.45902 nan\\
0.18033 0.47541 nan\\
0.18033 0.4918 nan\\
0.18033 0.5082 nan\\
0.18033 0.52459 nan\\
0.18033 0.54098 nan\\
0.18033 0.55738 nan\\
0.18033 0.57377 nan\\
0.18033 0.59016 nan\\
0.18033 0.60656 nan\\
0.18033 0.62295 nan\\
0.18033 0.63934 nan\\
0.18033 0.65574 nan\\
0.18033 0.67213 nan\\
0.18033 0.68852 nan\\
0.18033 0.70492 nan\\
0.18033 0.72131 nan\\
0.18033 0.7377 nan\\
0.18033 0.7541 nan\\
0.18033 0.77049 nan\\
0.18033 0.78689 nan\\
0.18033 0.80328 nan\\
0.18033 0.81967 nan\\
0.18033 0.83607 nan\\
0.18033 0.85246 nan\\
0.18033 0.86885 nan\\
0.18033 0.88525 nan\\
0.18033 0.90164 nan\\
0.18033 0.91803 nan\\
0.18033 0.93443 nan\\
0.18033 0.95082 nan\\
0.18033 0.96721 nan\\
0.18033 0.98361 nan\\
0.19672 0.016393 1\\
0.19672 0.032787 nan\\
0.19672 0.04918 nan\\
0.19672 0.065574 nan\\
0.19672 0.081967 nan\\
0.19672 0.098361 nan\\
0.19672 0.11475 nan\\
0.19672 0.13115 nan\\
0.19672 0.14754 nan\\
0.19672 0.16393 nan\\
0.19672 0.18033 nan\\
0.19672 0.19672 nan\\
0.19672 0.21311 nan\\
0.19672 0.22951 nan\\
0.19672 0.2459 nan\\
0.19672 0.2623 nan\\
0.19672 0.27869 nan\\
0.19672 0.29508 nan\\
0.19672 0.31148 nan\\
0.19672 0.32787 nan\\
0.19672 0.34426 nan\\
0.19672 0.36066 nan\\
0.19672 0.37705 nan\\
0.19672 0.39344 nan\\
0.19672 0.40984 nan\\
0.19672 0.42623 nan\\
0.19672 0.44262 nan\\
0.19672 0.45902 nan\\
0.19672 0.47541 nan\\
0.19672 0.4918 nan\\
0.19672 0.5082 nan\\
0.19672 0.52459 nan\\
0.19672 0.54098 nan\\
0.19672 0.55738 nan\\
0.19672 0.57377 nan\\
0.19672 0.59016 nan\\
0.19672 0.60656 nan\\
0.19672 0.62295 nan\\
0.19672 0.63934 nan\\
0.19672 0.65574 nan\\
0.19672 0.67213 nan\\
0.19672 0.68852 nan\\
0.19672 0.70492 nan\\
0.19672 0.72131 nan\\
0.19672 0.7377 nan\\
0.19672 0.7541 nan\\
0.19672 0.77049 nan\\
0.19672 0.78689 nan\\
0.19672 0.80328 nan\\
0.19672 0.81967 nan\\
0.19672 0.83607 nan\\
0.19672 0.85246 nan\\
0.19672 0.86885 nan\\
0.19672 0.88525 nan\\
0.19672 0.90164 nan\\
0.19672 0.91803 nan\\
0.19672 0.93443 nan\\
0.19672 0.95082 nan\\
0.19672 0.96721 nan\\
0.19672 0.98361 1\\
0.21311 0.016393 nan\\
0.21311 0.032787 nan\\
0.21311 0.04918 nan\\
0.21311 0.065574 nan\\
0.21311 0.081967 nan\\
0.21311 0.098361 nan\\
0.21311 0.11475 nan\\
0.21311 0.13115 nan\\
0.21311 0.14754 nan\\
0.21311 0.16393 nan\\
0.21311 0.18033 nan\\
0.21311 0.19672 nan\\
0.21311 0.21311 nan\\
0.21311 0.22951 nan\\
0.21311 0.2459 nan\\
0.21311 0.2623 nan\\
0.21311 0.27869 nan\\
0.21311 0.29508 nan\\
0.21311 0.31148 nan\\
0.21311 0.32787 nan\\
0.21311 0.34426 nan\\
0.21311 0.36066 nan\\
0.21311 0.37705 nan\\
0.21311 0.39344 nan\\
0.21311 0.40984 nan\\
0.21311 0.42623 nan\\
0.21311 0.44262 nan\\
0.21311 0.45902 nan\\
0.21311 0.47541 nan\\
0.21311 0.4918 nan\\
0.21311 0.5082 nan\\
0.21311 0.52459 nan\\
0.21311 0.54098 nan\\
0.21311 0.55738 nan\\
0.21311 0.57377 nan\\
0.21311 0.59016 nan\\
0.21311 0.60656 nan\\
0.21311 0.62295 nan\\
0.21311 0.63934 nan\\
0.21311 0.65574 nan\\
0.21311 0.67213 nan\\
0.21311 0.68852 nan\\
0.21311 0.70492 nan\\
0.21311 0.72131 nan\\
0.21311 0.7377 nan\\
0.21311 0.7541 nan\\
0.21311 0.77049 nan\\
0.21311 0.78689 nan\\
0.21311 0.80328 nan\\
0.21311 0.81967 nan\\
0.21311 0.83607 nan\\
0.21311 0.85246 nan\\
0.21311 0.86885 nan\\
0.21311 0.88525 nan\\
0.21311 0.90164 nan\\
0.21311 0.91803 nan\\
0.21311 0.93443 nan\\
0.21311 0.95082 nan\\
0.21311 0.96721 nan\\
0.21311 0.98361 nan\\
0.22951 0.016393 nan\\
0.22951 0.032787 nan\\
0.22951 0.04918 nan\\
0.22951 0.065574 nan\\
0.22951 0.081967 nan\\
0.22951 0.098361 nan\\
0.22951 0.11475 nan\\
0.22951 0.13115 nan\\
0.22951 0.14754 nan\\
0.22951 0.16393 nan\\
0.22951 0.18033 nan\\
0.22951 0.19672 nan\\
0.22951 0.21311 nan\\
0.22951 0.22951 nan\\
0.22951 0.2459 nan\\
0.22951 0.2623 nan\\
0.22951 0.27869 nan\\
0.22951 0.29508 nan\\
0.22951 0.31148 nan\\
0.22951 0.32787 nan\\
0.22951 0.34426 nan\\
0.22951 0.36066 nan\\
0.22951 0.37705 nan\\
0.22951 0.39344 nan\\
0.22951 0.40984 nan\\
0.22951 0.42623 nan\\
0.22951 0.44262 nan\\
0.22951 0.45902 nan\\
0.22951 0.47541 nan\\
0.22951 0.4918 nan\\
0.22951 0.5082 nan\\
0.22951 0.52459 nan\\
0.22951 0.54098 nan\\
0.22951 0.55738 nan\\
0.22951 0.57377 nan\\
0.22951 0.59016 nan\\
0.22951 0.60656 nan\\
0.22951 0.62295 nan\\
0.22951 0.63934 nan\\
0.22951 0.65574 nan\\
0.22951 0.67213 nan\\
0.22951 0.68852 nan\\
0.22951 0.70492 nan\\
0.22951 0.72131 nan\\
0.22951 0.7377 nan\\
0.22951 0.7541 nan\\
0.22951 0.77049 nan\\
0.22951 0.78689 nan\\
0.22951 0.80328 nan\\
0.22951 0.81967 nan\\
0.22951 0.83607 nan\\
0.22951 0.85246 nan\\
0.22951 0.86885 nan\\
0.22951 0.88525 nan\\
0.22951 0.90164 nan\\
0.22951 0.91803 nan\\
0.22951 0.93443 nan\\
0.22951 0.95082 nan\\
0.22951 0.96721 nan\\
0.22951 0.98361 nan\\
0.2459 0.016393 nan\\
0.2459 0.032787 nan\\
0.2459 0.04918 nan\\
0.2459 0.065574 nan\\
0.2459 0.081967 nan\\
0.2459 0.098361 nan\\
0.2459 0.11475 nan\\
0.2459 0.13115 nan\\
0.2459 0.14754 nan\\
0.2459 0.16393 nan\\
0.2459 0.18033 nan\\
0.2459 0.19672 nan\\
0.2459 0.21311 nan\\
0.2459 0.22951 nan\\
0.2459 0.2459 nan\\
0.2459 0.2623 nan\\
0.2459 0.27869 nan\\
0.2459 0.29508 nan\\
0.2459 0.31148 nan\\
0.2459 0.32787 nan\\
0.2459 0.34426 nan\\
0.2459 0.36066 nan\\
0.2459 0.37705 nan\\
0.2459 0.39344 nan\\
0.2459 0.40984 nan\\
0.2459 0.42623 nan\\
0.2459 0.44262 nan\\
0.2459 0.45902 nan\\
0.2459 0.47541 nan\\
0.2459 0.4918 nan\\
0.2459 0.5082 nan\\
0.2459 0.52459 nan\\
0.2459 0.54098 nan\\
0.2459 0.55738 nan\\
0.2459 0.57377 nan\\
0.2459 0.59016 nan\\
0.2459 0.60656 nan\\
0.2459 0.62295 nan\\
0.2459 0.63934 nan\\
0.2459 0.65574 nan\\
0.2459 0.67213 nan\\
0.2459 0.68852 nan\\
0.2459 0.70492 nan\\
0.2459 0.72131 nan\\
0.2459 0.7377 nan\\
0.2459 0.7541 nan\\
0.2459 0.77049 nan\\
0.2459 0.78689 nan\\
0.2459 0.80328 nan\\
0.2459 0.81967 nan\\
0.2459 0.83607 nan\\
0.2459 0.85246 nan\\
0.2459 0.86885 nan\\
0.2459 0.88525 nan\\
0.2459 0.90164 nan\\
0.2459 0.91803 nan\\
0.2459 0.93443 nan\\
0.2459 0.95082 nan\\
0.2459 0.96721 nan\\
0.2459 0.98361 nan\\
0.2623 0.016393 nan\\
0.2623 0.032787 nan\\
0.2623 0.04918 nan\\
0.2623 0.065574 nan\\
0.2623 0.081967 nan\\
0.2623 0.098361 nan\\
0.2623 0.11475 nan\\
0.2623 0.13115 nan\\
0.2623 0.14754 nan\\
0.2623 0.16393 nan\\
0.2623 0.18033 nan\\
0.2623 0.19672 nan\\
0.2623 0.21311 nan\\
0.2623 0.22951 nan\\
0.2623 0.2459 nan\\
0.2623 0.2623 nan\\
0.2623 0.27869 nan\\
0.2623 0.29508 nan\\
0.2623 0.31148 nan\\
0.2623 0.32787 nan\\
0.2623 0.34426 nan\\
0.2623 0.36066 nan\\
0.2623 0.37705 nan\\
0.2623 0.39344 nan\\
0.2623 0.40984 nan\\
0.2623 0.42623 nan\\
0.2623 0.44262 nan\\
0.2623 0.45902 nan\\
0.2623 0.47541 nan\\
0.2623 0.4918 nan\\
0.2623 0.5082 nan\\
0.2623 0.52459 nan\\
0.2623 0.54098 nan\\
0.2623 0.55738 nan\\
0.2623 0.57377 nan\\
0.2623 0.59016 nan\\
0.2623 0.60656 nan\\
0.2623 0.62295 nan\\
0.2623 0.63934 nan\\
0.2623 0.65574 nan\\
0.2623 0.67213 nan\\
0.2623 0.68852 nan\\
0.2623 0.70492 nan\\
0.2623 0.72131 nan\\
0.2623 0.7377 nan\\
0.2623 0.7541 nan\\
0.2623 0.77049 nan\\
0.2623 0.78689 nan\\
0.2623 0.80328 nan\\
0.2623 0.81967 nan\\
0.2623 0.83607 nan\\
0.2623 0.85246 nan\\
0.2623 0.86885 nan\\
0.2623 0.88525 nan\\
0.2623 0.90164 nan\\
0.2623 0.91803 nan\\
0.2623 0.93443 nan\\
0.2623 0.95082 nan\\
0.2623 0.96721 nan\\
0.2623 0.98361 nan\\
0.27869 0.016393 nan\\
0.27869 0.032787 nan\\
0.27869 0.04918 nan\\
0.27869 0.065574 nan\\
0.27869 0.081967 nan\\
0.27869 0.098361 nan\\
0.27869 0.11475 nan\\
0.27869 0.13115 nan\\
0.27869 0.14754 nan\\
0.27869 0.16393 nan\\
0.27869 0.18033 nan\\
0.27869 0.19672 nan\\
0.27869 0.21311 nan\\
0.27869 0.22951 nan\\
0.27869 0.2459 nan\\
0.27869 0.2623 nan\\
0.27869 0.27869 nan\\
0.27869 0.29508 nan\\
0.27869 0.31148 nan\\
0.27869 0.32787 nan\\
0.27869 0.34426 nan\\
0.27869 0.36066 nan\\
0.27869 0.37705 nan\\
0.27869 0.39344 nan\\
0.27869 0.40984 nan\\
0.27869 0.42623 nan\\
0.27869 0.44262 nan\\
0.27869 0.45902 nan\\
0.27869 0.47541 nan\\
0.27869 0.4918 nan\\
0.27869 0.5082 nan\\
0.27869 0.52459 nan\\
0.27869 0.54098 nan\\
0.27869 0.55738 nan\\
0.27869 0.57377 nan\\
0.27869 0.59016 nan\\
0.27869 0.60656 nan\\
0.27869 0.62295 nan\\
0.27869 0.63934 nan\\
0.27869 0.65574 nan\\
0.27869 0.67213 nan\\
0.27869 0.68852 nan\\
0.27869 0.70492 nan\\
0.27869 0.72131 nan\\
0.27869 0.7377 nan\\
0.27869 0.7541 nan\\
0.27869 0.77049 nan\\
0.27869 0.78689 nan\\
0.27869 0.80328 nan\\
0.27869 0.81967 nan\\
0.27869 0.83607 nan\\
0.27869 0.85246 nan\\
0.27869 0.86885 nan\\
0.27869 0.88525 nan\\
0.27869 0.90164 nan\\
0.27869 0.91803 nan\\
0.27869 0.93443 nan\\
0.27869 0.95082 nan\\
0.27869 0.96721 nan\\
0.27869 0.98361 nan\\
0.29508 0.016393 nan\\
0.29508 0.032787 nan\\
0.29508 0.04918 nan\\
0.29508 0.065574 nan\\
0.29508 0.081967 nan\\
0.29508 0.098361 nan\\
0.29508 0.11475 nan\\
0.29508 0.13115 nan\\
0.29508 0.14754 nan\\
0.29508 0.16393 nan\\
0.29508 0.18033 nan\\
0.29508 0.19672 nan\\
0.29508 0.21311 nan\\
0.29508 0.22951 nan\\
0.29508 0.2459 nan\\
0.29508 0.2623 nan\\
0.29508 0.27869 nan\\
0.29508 0.29508 nan\\
0.29508 0.31148 nan\\
0.29508 0.32787 nan\\
0.29508 0.34426 nan\\
0.29508 0.36066 nan\\
0.29508 0.37705 nan\\
0.29508 0.39344 nan\\
0.29508 0.40984 nan\\
0.29508 0.42623 nan\\
0.29508 0.44262 nan\\
0.29508 0.45902 nan\\
0.29508 0.47541 nan\\
0.29508 0.4918 nan\\
0.29508 0.5082 nan\\
0.29508 0.52459 nan\\
0.29508 0.54098 nan\\
0.29508 0.55738 nan\\
0.29508 0.57377 nan\\
0.29508 0.59016 nan\\
0.29508 0.60656 nan\\
0.29508 0.62295 nan\\
0.29508 0.63934 nan\\
0.29508 0.65574 nan\\
0.29508 0.67213 nan\\
0.29508 0.68852 nan\\
0.29508 0.70492 nan\\
0.29508 0.72131 nan\\
0.29508 0.7377 nan\\
0.29508 0.7541 nan\\
0.29508 0.77049 nan\\
0.29508 0.78689 nan\\
0.29508 0.80328 nan\\
0.29508 0.81967 nan\\
0.29508 0.83607 nan\\
0.29508 0.85246 nan\\
0.29508 0.86885 nan\\
0.29508 0.88525 nan\\
0.29508 0.90164 nan\\
0.29508 0.91803 nan\\
0.29508 0.93443 nan\\
0.29508 0.95082 nan\\
0.29508 0.96721 nan\\
0.29508 0.98361 nan\\
0.31148 0.016393 nan\\
0.31148 0.032787 nan\\
0.31148 0.04918 nan\\
0.31148 0.065574 nan\\
0.31148 0.081967 nan\\
0.31148 0.098361 nan\\
0.31148 0.11475 nan\\
0.31148 0.13115 nan\\
0.31148 0.14754 nan\\
0.31148 0.16393 nan\\
0.31148 0.18033 nan\\
0.31148 0.19672 nan\\
0.31148 0.21311 nan\\
0.31148 0.22951 nan\\
0.31148 0.2459 nan\\
0.31148 0.2623 nan\\
0.31148 0.27869 nan\\
0.31148 0.29508 nan\\
0.31148 0.31148 nan\\
0.31148 0.32787 nan\\
0.31148 0.34426 nan\\
0.31148 0.36066 nan\\
0.31148 0.37705 nan\\
0.31148 0.39344 nan\\
0.31148 0.40984 nan\\
0.31148 0.42623 nan\\
0.31148 0.44262 nan\\
0.31148 0.45902 nan\\
0.31148 0.47541 nan\\
0.31148 0.4918 nan\\
0.31148 0.5082 nan\\
0.31148 0.52459 nan\\
0.31148 0.54098 nan\\
0.31148 0.55738 nan\\
0.31148 0.57377 nan\\
0.31148 0.59016 nan\\
0.31148 0.60656 nan\\
0.31148 0.62295 nan\\
0.31148 0.63934 nan\\
0.31148 0.65574 nan\\
0.31148 0.67213 nan\\
0.31148 0.68852 nan\\
0.31148 0.70492 nan\\
0.31148 0.72131 nan\\
0.31148 0.7377 nan\\
0.31148 0.7541 nan\\
0.31148 0.77049 nan\\
0.31148 0.78689 nan\\
0.31148 0.80328 nan\\
0.31148 0.81967 nan\\
0.31148 0.83607 nan\\
0.31148 0.85246 nan\\
0.31148 0.86885 nan\\
0.31148 0.88525 nan\\
0.31148 0.90164 nan\\
0.31148 0.91803 nan\\
0.31148 0.93443 nan\\
0.31148 0.95082 nan\\
0.31148 0.96721 nan\\
0.31148 0.98361 nan\\
0.32787 0.016393 nan\\
0.32787 0.032787 nan\\
0.32787 0.04918 nan\\
0.32787 0.065574 nan\\
0.32787 0.081967 nan\\
0.32787 0.098361 nan\\
0.32787 0.11475 nan\\
0.32787 0.13115 nan\\
0.32787 0.14754 nan\\
0.32787 0.16393 nan\\
0.32787 0.18033 nan\\
0.32787 0.19672 nan\\
0.32787 0.21311 nan\\
0.32787 0.22951 nan\\
0.32787 0.2459 nan\\
0.32787 0.2623 nan\\
0.32787 0.27869 nan\\
0.32787 0.29508 nan\\
0.32787 0.31148 nan\\
0.32787 0.32787 nan\\
0.32787 0.34426 nan\\
0.32787 0.36066 nan\\
0.32787 0.37705 nan\\
0.32787 0.39344 nan\\
0.32787 0.40984 nan\\
0.32787 0.42623 nan\\
0.32787 0.44262 nan\\
0.32787 0.45902 nan\\
0.32787 0.47541 nan\\
0.32787 0.4918 nan\\
0.32787 0.5082 nan\\
0.32787 0.52459 nan\\
0.32787 0.54098 nan\\
0.32787 0.55738 nan\\
0.32787 0.57377 nan\\
0.32787 0.59016 nan\\
0.32787 0.60656 nan\\
0.32787 0.62295 nan\\
0.32787 0.63934 nan\\
0.32787 0.65574 nan\\
0.32787 0.67213 nan\\
0.32787 0.68852 nan\\
0.32787 0.70492 nan\\
0.32787 0.72131 nan\\
0.32787 0.7377 nan\\
0.32787 0.7541 nan\\
0.32787 0.77049 nan\\
0.32787 0.78689 nan\\
0.32787 0.80328 nan\\
0.32787 0.81967 nan\\
0.32787 0.83607 nan\\
0.32787 0.85246 nan\\
0.32787 0.86885 nan\\
0.32787 0.88525 nan\\
0.32787 0.90164 nan\\
0.32787 0.91803 nan\\
0.32787 0.93443 nan\\
0.32787 0.95082 nan\\
0.32787 0.96721 nan\\
0.32787 0.98361 nan\\
0.34426 0.016393 nan\\
0.34426 0.032787 nan\\
0.34426 0.04918 nan\\
0.34426 0.065574 nan\\
0.34426 0.081967 nan\\
0.34426 0.098361 nan\\
0.34426 0.11475 nan\\
0.34426 0.13115 nan\\
0.34426 0.14754 nan\\
0.34426 0.16393 nan\\
0.34426 0.18033 nan\\
0.34426 0.19672 nan\\
0.34426 0.21311 nan\\
0.34426 0.22951 nan\\
0.34426 0.2459 nan\\
0.34426 0.2623 nan\\
0.34426 0.27869 nan\\
0.34426 0.29508 nan\\
0.34426 0.31148 nan\\
0.34426 0.32787 nan\\
0.34426 0.34426 nan\\
0.34426 0.36066 nan\\
0.34426 0.37705 nan\\
0.34426 0.39344 nan\\
0.34426 0.40984 nan\\
0.34426 0.42623 nan\\
0.34426 0.44262 nan\\
0.34426 0.45902 nan\\
0.34426 0.47541 nan\\
0.34426 0.4918 nan\\
0.34426 0.5082 nan\\
0.34426 0.52459 nan\\
0.34426 0.54098 nan\\
0.34426 0.55738 nan\\
0.34426 0.57377 nan\\
0.34426 0.59016 nan\\
0.34426 0.60656 nan\\
0.34426 0.62295 nan\\
0.34426 0.63934 nan\\
0.34426 0.65574 nan\\
0.34426 0.67213 nan\\
0.34426 0.68852 nan\\
0.34426 0.70492 nan\\
0.34426 0.72131 nan\\
0.34426 0.7377 nan\\
0.34426 0.7541 nan\\
0.34426 0.77049 nan\\
0.34426 0.78689 nan\\
0.34426 0.80328 nan\\
0.34426 0.81967 nan\\
0.34426 0.83607 nan\\
0.34426 0.85246 nan\\
0.34426 0.86885 nan\\
0.34426 0.88525 nan\\
0.34426 0.90164 nan\\
0.34426 0.91803 nan\\
0.34426 0.93443 nan\\
0.34426 0.95082 nan\\
0.34426 0.96721 nan\\
0.34426 0.98361 nan\\
0.36066 0.016393 nan\\
0.36066 0.032787 nan\\
0.36066 0.04918 nan\\
0.36066 0.065574 nan\\
0.36066 0.081967 nan\\
0.36066 0.098361 nan\\
0.36066 0.11475 nan\\
0.36066 0.13115 nan\\
0.36066 0.14754 nan\\
0.36066 0.16393 nan\\
0.36066 0.18033 nan\\
0.36066 0.19672 nan\\
0.36066 0.21311 nan\\
0.36066 0.22951 nan\\
0.36066 0.2459 nan\\
0.36066 0.2623 nan\\
0.36066 0.27869 nan\\
0.36066 0.29508 nan\\
0.36066 0.31148 nan\\
0.36066 0.32787 nan\\
0.36066 0.34426 nan\\
0.36066 0.36066 nan\\
0.36066 0.37705 nan\\
0.36066 0.39344 nan\\
0.36066 0.40984 nan\\
0.36066 0.42623 nan\\
0.36066 0.44262 nan\\
0.36066 0.45902 nan\\
0.36066 0.47541 nan\\
0.36066 0.4918 nan\\
0.36066 0.5082 nan\\
0.36066 0.52459 nan\\
0.36066 0.54098 nan\\
0.36066 0.55738 nan\\
0.36066 0.57377 nan\\
0.36066 0.59016 nan\\
0.36066 0.60656 nan\\
0.36066 0.62295 nan\\
0.36066 0.63934 nan\\
0.36066 0.65574 nan\\
0.36066 0.67213 nan\\
0.36066 0.68852 nan\\
0.36066 0.70492 nan\\
0.36066 0.72131 nan\\
0.36066 0.7377 nan\\
0.36066 0.7541 nan\\
0.36066 0.77049 nan\\
0.36066 0.78689 nan\\
0.36066 0.80328 nan\\
0.36066 0.81967 nan\\
0.36066 0.83607 nan\\
0.36066 0.85246 nan\\
0.36066 0.86885 nan\\
0.36066 0.88525 nan\\
0.36066 0.90164 nan\\
0.36066 0.91803 nan\\
0.36066 0.93443 nan\\
0.36066 0.95082 nan\\
0.36066 0.96721 nan\\
0.36066 0.98361 nan\\
0.37705 0.016393 nan\\
0.37705 0.032787 nan\\
0.37705 0.04918 nan\\
0.37705 0.065574 nan\\
0.37705 0.081967 nan\\
0.37705 0.098361 nan\\
0.37705 0.11475 nan\\
0.37705 0.13115 nan\\
0.37705 0.14754 nan\\
0.37705 0.16393 nan\\
0.37705 0.18033 nan\\
0.37705 0.19672 nan\\
0.37705 0.21311 nan\\
0.37705 0.22951 nan\\
0.37705 0.2459 nan\\
0.37705 0.2623 nan\\
0.37705 0.27869 nan\\
0.37705 0.29508 nan\\
0.37705 0.31148 nan\\
0.37705 0.32787 nan\\
0.37705 0.34426 nan\\
0.37705 0.36066 nan\\
0.37705 0.37705 nan\\
0.37705 0.39344 nan\\
0.37705 0.40984 nan\\
0.37705 0.42623 nan\\
0.37705 0.44262 nan\\
0.37705 0.45902 nan\\
0.37705 0.47541 nan\\
0.37705 0.4918 nan\\
0.37705 0.5082 nan\\
0.37705 0.52459 nan\\
0.37705 0.54098 nan\\
0.37705 0.55738 nan\\
0.37705 0.57377 nan\\
0.37705 0.59016 nan\\
0.37705 0.60656 nan\\
0.37705 0.62295 nan\\
0.37705 0.63934 nan\\
0.37705 0.65574 nan\\
0.37705 0.67213 nan\\
0.37705 0.68852 nan\\
0.37705 0.70492 nan\\
0.37705 0.72131 nan\\
0.37705 0.7377 nan\\
0.37705 0.7541 nan\\
0.37705 0.77049 nan\\
0.37705 0.78689 nan\\
0.37705 0.80328 nan\\
0.37705 0.81967 nan\\
0.37705 0.83607 nan\\
0.37705 0.85246 nan\\
0.37705 0.86885 nan\\
0.37705 0.88525 nan\\
0.37705 0.90164 nan\\
0.37705 0.91803 nan\\
0.37705 0.93443 nan\\
0.37705 0.95082 nan\\
0.37705 0.96721 nan\\
0.37705 0.98361 nan\\
0.39344 0.016393 nan\\
0.39344 0.032787 nan\\
0.39344 0.04918 nan\\
0.39344 0.065574 nan\\
0.39344 0.081967 nan\\
0.39344 0.098361 nan\\
0.39344 0.11475 nan\\
0.39344 0.13115 nan\\
0.39344 0.14754 nan\\
0.39344 0.16393 nan\\
0.39344 0.18033 nan\\
0.39344 0.19672 nan\\
0.39344 0.21311 nan\\
0.39344 0.22951 nan\\
0.39344 0.2459 nan\\
0.39344 0.2623 nan\\
0.39344 0.27869 nan\\
0.39344 0.29508 nan\\
0.39344 0.31148 nan\\
0.39344 0.32787 nan\\
0.39344 0.34426 nan\\
0.39344 0.36066 nan\\
0.39344 0.37705 nan\\
0.39344 0.39344 nan\\
0.39344 0.40984 nan\\
0.39344 0.42623 nan\\
0.39344 0.44262 nan\\
0.39344 0.45902 nan\\
0.39344 0.47541 nan\\
0.39344 0.4918 nan\\
0.39344 0.5082 nan\\
0.39344 0.52459 nan\\
0.39344 0.54098 nan\\
0.39344 0.55738 nan\\
0.39344 0.57377 nan\\
0.39344 0.59016 nan\\
0.39344 0.60656 nan\\
0.39344 0.62295 nan\\
0.39344 0.63934 nan\\
0.39344 0.65574 nan\\
0.39344 0.67213 nan\\
0.39344 0.68852 nan\\
0.39344 0.70492 nan\\
0.39344 0.72131 nan\\
0.39344 0.7377 nan\\
0.39344 0.7541 nan\\
0.39344 0.77049 nan\\
0.39344 0.78689 nan\\
0.39344 0.80328 nan\\
0.39344 0.81967 nan\\
0.39344 0.83607 nan\\
0.39344 0.85246 nan\\
0.39344 0.86885 nan\\
0.39344 0.88525 nan\\
0.39344 0.90164 nan\\
0.39344 0.91803 nan\\
0.39344 0.93443 nan\\
0.39344 0.95082 nan\\
0.39344 0.96721 nan\\
0.39344 0.98361 nan\\
0.40984 0.016393 nan\\
0.40984 0.032787 nan\\
0.40984 0.04918 nan\\
0.40984 0.065574 nan\\
0.40984 0.081967 nan\\
0.40984 0.098361 nan\\
0.40984 0.11475 nan\\
0.40984 0.13115 nan\\
0.40984 0.14754 nan\\
0.40984 0.16393 nan\\
0.40984 0.18033 nan\\
0.40984 0.19672 nan\\
0.40984 0.21311 nan\\
0.40984 0.22951 nan\\
0.40984 0.2459 nan\\
0.40984 0.2623 nan\\
0.40984 0.27869 nan\\
0.40984 0.29508 nan\\
0.40984 0.31148 nan\\
0.40984 0.32787 nan\\
0.40984 0.34426 nan\\
0.40984 0.36066 nan\\
0.40984 0.37705 nan\\
0.40984 0.39344 nan\\
0.40984 0.40984 nan\\
0.40984 0.42623 nan\\
0.40984 0.44262 nan\\
0.40984 0.45902 nan\\
0.40984 0.47541 nan\\
0.40984 0.4918 nan\\
0.40984 0.5082 nan\\
0.40984 0.52459 nan\\
0.40984 0.54098 nan\\
0.40984 0.55738 nan\\
0.40984 0.57377 nan\\
0.40984 0.59016 nan\\
0.40984 0.60656 nan\\
0.40984 0.62295 nan\\
0.40984 0.63934 nan\\
0.40984 0.65574 nan\\
0.40984 0.67213 nan\\
0.40984 0.68852 nan\\
0.40984 0.70492 nan\\
0.40984 0.72131 nan\\
0.40984 0.7377 nan\\
0.40984 0.7541 nan\\
0.40984 0.77049 nan\\
0.40984 0.78689 nan\\
0.40984 0.80328 nan\\
0.40984 0.81967 nan\\
0.40984 0.83607 nan\\
0.40984 0.85246 nan\\
0.40984 0.86885 nan\\
0.40984 0.88525 nan\\
0.40984 0.90164 nan\\
0.40984 0.91803 nan\\
0.40984 0.93443 nan\\
0.40984 0.95082 nan\\
0.40984 0.96721 nan\\
0.40984 0.98361 nan\\
0.42623 0.016393 nan\\
0.42623 0.032787 nan\\
0.42623 0.04918 nan\\
0.42623 0.065574 nan\\
0.42623 0.081967 nan\\
0.42623 0.098361 nan\\
0.42623 0.11475 nan\\
0.42623 0.13115 nan\\
0.42623 0.14754 nan\\
0.42623 0.16393 nan\\
0.42623 0.18033 nan\\
0.42623 0.19672 nan\\
0.42623 0.21311 nan\\
0.42623 0.22951 nan\\
0.42623 0.2459 nan\\
0.42623 0.2623 nan\\
0.42623 0.27869 nan\\
0.42623 0.29508 nan\\
0.42623 0.31148 nan\\
0.42623 0.32787 nan\\
0.42623 0.34426 nan\\
0.42623 0.36066 nan\\
0.42623 0.37705 nan\\
0.42623 0.39344 nan\\
0.42623 0.40984 nan\\
0.42623 0.42623 nan\\
0.42623 0.44262 nan\\
0.42623 0.45902 nan\\
0.42623 0.47541 nan\\
0.42623 0.4918 nan\\
0.42623 0.5082 nan\\
0.42623 0.52459 nan\\
0.42623 0.54098 nan\\
0.42623 0.55738 nan\\
0.42623 0.57377 nan\\
0.42623 0.59016 nan\\
0.42623 0.60656 nan\\
0.42623 0.62295 nan\\
0.42623 0.63934 nan\\
0.42623 0.65574 nan\\
0.42623 0.67213 nan\\
0.42623 0.68852 nan\\
0.42623 0.70492 nan\\
0.42623 0.72131 nan\\
0.42623 0.7377 nan\\
0.42623 0.7541 nan\\
0.42623 0.77049 nan\\
0.42623 0.78689 nan\\
0.42623 0.80328 nan\\
0.42623 0.81967 nan\\
0.42623 0.83607 nan\\
0.42623 0.85246 nan\\
0.42623 0.86885 nan\\
0.42623 0.88525 nan\\
0.42623 0.90164 nan\\
0.42623 0.91803 nan\\
0.42623 0.93443 nan\\
0.42623 0.95082 nan\\
0.42623 0.96721 nan\\
0.42623 0.98361 nan\\
0.44262 0.016393 nan\\
0.44262 0.032787 nan\\
0.44262 0.04918 nan\\
0.44262 0.065574 nan\\
0.44262 0.081967 nan\\
0.44262 0.098361 nan\\
0.44262 0.11475 nan\\
0.44262 0.13115 nan\\
0.44262 0.14754 nan\\
0.44262 0.16393 nan\\
0.44262 0.18033 nan\\
0.44262 0.19672 nan\\
0.44262 0.21311 nan\\
0.44262 0.22951 nan\\
0.44262 0.2459 nan\\
0.44262 0.2623 nan\\
0.44262 0.27869 nan\\
0.44262 0.29508 nan\\
0.44262 0.31148 nan\\
0.44262 0.32787 nan\\
0.44262 0.34426 nan\\
0.44262 0.36066 nan\\
0.44262 0.37705 nan\\
0.44262 0.39344 nan\\
0.44262 0.40984 nan\\
0.44262 0.42623 nan\\
0.44262 0.44262 nan\\
0.44262 0.45902 nan\\
0.44262 0.47541 nan\\
0.44262 0.4918 nan\\
0.44262 0.5082 nan\\
0.44262 0.52459 nan\\
0.44262 0.54098 nan\\
0.44262 0.55738 nan\\
0.44262 0.57377 nan\\
0.44262 0.59016 nan\\
0.44262 0.60656 nan\\
0.44262 0.62295 nan\\
0.44262 0.63934 nan\\
0.44262 0.65574 nan\\
0.44262 0.67213 nan\\
0.44262 0.68852 nan\\
0.44262 0.70492 nan\\
0.44262 0.72131 nan\\
0.44262 0.7377 nan\\
0.44262 0.7541 nan\\
0.44262 0.77049 nan\\
0.44262 0.78689 nan\\
0.44262 0.80328 nan\\
0.44262 0.81967 nan\\
0.44262 0.83607 nan\\
0.44262 0.85246 nan\\
0.44262 0.86885 nan\\
0.44262 0.88525 nan\\
0.44262 0.90164 nan\\
0.44262 0.91803 nan\\
0.44262 0.93443 nan\\
0.44262 0.95082 nan\\
0.44262 0.96721 nan\\
0.44262 0.98361 nan\\
0.45902 0.016393 nan\\
0.45902 0.032787 nan\\
0.45902 0.04918 nan\\
0.45902 0.065574 nan\\
0.45902 0.081967 nan\\
0.45902 0.098361 nan\\
0.45902 0.11475 nan\\
0.45902 0.13115 nan\\
0.45902 0.14754 nan\\
0.45902 0.16393 nan\\
0.45902 0.18033 nan\\
0.45902 0.19672 nan\\
0.45902 0.21311 nan\\
0.45902 0.22951 nan\\
0.45902 0.2459 nan\\
0.45902 0.2623 nan\\
0.45902 0.27869 nan\\
0.45902 0.29508 nan\\
0.45902 0.31148 nan\\
0.45902 0.32787 nan\\
0.45902 0.34426 nan\\
0.45902 0.36066 nan\\
0.45902 0.37705 nan\\
0.45902 0.39344 nan\\
0.45902 0.40984 nan\\
0.45902 0.42623 nan\\
0.45902 0.44262 nan\\
0.45902 0.45902 nan\\
0.45902 0.47541 nan\\
0.45902 0.4918 nan\\
0.45902 0.5082 nan\\
0.45902 0.52459 nan\\
0.45902 0.54098 nan\\
0.45902 0.55738 nan\\
0.45902 0.57377 nan\\
0.45902 0.59016 nan\\
0.45902 0.60656 nan\\
0.45902 0.62295 nan\\
0.45902 0.63934 nan\\
0.45902 0.65574 nan\\
0.45902 0.67213 nan\\
0.45902 0.68852 nan\\
0.45902 0.70492 nan\\
0.45902 0.72131 nan\\
0.45902 0.7377 nan\\
0.45902 0.7541 nan\\
0.45902 0.77049 nan\\
0.45902 0.78689 nan\\
0.45902 0.80328 nan\\
0.45902 0.81967 nan\\
0.45902 0.83607 nan\\
0.45902 0.85246 nan\\
0.45902 0.86885 nan\\
0.45902 0.88525 nan\\
0.45902 0.90164 nan\\
0.45902 0.91803 nan\\
0.45902 0.93443 nan\\
0.45902 0.95082 nan\\
0.45902 0.96721 nan\\
0.45902 0.98361 nan\\
0.47541 0.016393 nan\\
0.47541 0.032787 nan\\
0.47541 0.04918 nan\\
0.47541 0.065574 nan\\
0.47541 0.081967 nan\\
0.47541 0.098361 nan\\
0.47541 0.11475 nan\\
0.47541 0.13115 nan\\
0.47541 0.14754 nan\\
0.47541 0.16393 nan\\
0.47541 0.18033 nan\\
0.47541 0.19672 nan\\
0.47541 0.21311 nan\\
0.47541 0.22951 nan\\
0.47541 0.2459 nan\\
0.47541 0.2623 nan\\
0.47541 0.27869 nan\\
0.47541 0.29508 nan\\
0.47541 0.31148 nan\\
0.47541 0.32787 nan\\
0.47541 0.34426 nan\\
0.47541 0.36066 nan\\
0.47541 0.37705 nan\\
0.47541 0.39344 nan\\
0.47541 0.40984 nan\\
0.47541 0.42623 nan\\
0.47541 0.44262 nan\\
0.47541 0.45902 nan\\
0.47541 0.47541 nan\\
0.47541 0.4918 nan\\
0.47541 0.5082 nan\\
0.47541 0.52459 nan\\
0.47541 0.54098 nan\\
0.47541 0.55738 nan\\
0.47541 0.57377 nan\\
0.47541 0.59016 nan\\
0.47541 0.60656 nan\\
0.47541 0.62295 nan\\
0.47541 0.63934 nan\\
0.47541 0.65574 nan\\
0.47541 0.67213 nan\\
0.47541 0.68852 nan\\
0.47541 0.70492 nan\\
0.47541 0.72131 nan\\
0.47541 0.7377 nan\\
0.47541 0.7541 nan\\
0.47541 0.77049 nan\\
0.47541 0.78689 nan\\
0.47541 0.80328 nan\\
0.47541 0.81967 nan\\
0.47541 0.83607 nan\\
0.47541 0.85246 nan\\
0.47541 0.86885 nan\\
0.47541 0.88525 nan\\
0.47541 0.90164 nan\\
0.47541 0.91803 nan\\
0.47541 0.93443 nan\\
0.47541 0.95082 nan\\
0.47541 0.96721 nan\\
0.47541 0.98361 nan\\
0.4918 0.016393 nan\\
0.4918 0.032787 nan\\
0.4918 0.04918 nan\\
0.4918 0.065574 nan\\
0.4918 0.081967 nan\\
0.4918 0.098361 nan\\
0.4918 0.11475 nan\\
0.4918 0.13115 nan\\
0.4918 0.14754 nan\\
0.4918 0.16393 nan\\
0.4918 0.18033 nan\\
0.4918 0.19672 nan\\
0.4918 0.21311 nan\\
0.4918 0.22951 nan\\
0.4918 0.2459 nan\\
0.4918 0.2623 nan\\
0.4918 0.27869 nan\\
0.4918 0.29508 nan\\
0.4918 0.31148 nan\\
0.4918 0.32787 nan\\
0.4918 0.34426 nan\\
0.4918 0.36066 nan\\
0.4918 0.37705 nan\\
0.4918 0.39344 nan\\
0.4918 0.40984 nan\\
0.4918 0.42623 nan\\
0.4918 0.44262 nan\\
0.4918 0.45902 nan\\
0.4918 0.47541 nan\\
0.4918 0.4918 nan\\
0.4918 0.5082 nan\\
0.4918 0.52459 nan\\
0.4918 0.54098 nan\\
0.4918 0.55738 nan\\
0.4918 0.57377 nan\\
0.4918 0.59016 nan\\
0.4918 0.60656 nan\\
0.4918 0.62295 nan\\
0.4918 0.63934 nan\\
0.4918 0.65574 nan\\
0.4918 0.67213 nan\\
0.4918 0.68852 nan\\
0.4918 0.70492 nan\\
0.4918 0.72131 nan\\
0.4918 0.7377 nan\\
0.4918 0.7541 nan\\
0.4918 0.77049 nan\\
0.4918 0.78689 nan\\
0.4918 0.80328 nan\\
0.4918 0.81967 nan\\
0.4918 0.83607 nan\\
0.4918 0.85246 nan\\
0.4918 0.86885 nan\\
0.4918 0.88525 nan\\
0.4918 0.90164 nan\\
0.4918 0.91803 nan\\
0.4918 0.93443 nan\\
0.4918 0.95082 nan\\
0.4918 0.96721 nan\\
0.4918 0.98361 nan\\
0.5082 0.016393 nan\\
0.5082 0.032787 nan\\
0.5082 0.04918 nan\\
0.5082 0.065574 nan\\
0.5082 0.081967 nan\\
0.5082 0.098361 nan\\
0.5082 0.11475 nan\\
0.5082 0.13115 nan\\
0.5082 0.14754 nan\\
0.5082 0.16393 nan\\
0.5082 0.18033 nan\\
0.5082 0.19672 nan\\
0.5082 0.21311 nan\\
0.5082 0.22951 nan\\
0.5082 0.2459 nan\\
0.5082 0.2623 nan\\
0.5082 0.27869 nan\\
0.5082 0.29508 nan\\
0.5082 0.31148 nan\\
0.5082 0.32787 nan\\
0.5082 0.34426 nan\\
0.5082 0.36066 nan\\
0.5082 0.37705 nan\\
0.5082 0.39344 nan\\
0.5082 0.40984 nan\\
0.5082 0.42623 nan\\
0.5082 0.44262 nan\\
0.5082 0.45902 nan\\
0.5082 0.47541 nan\\
0.5082 0.4918 nan\\
0.5082 0.5082 nan\\
0.5082 0.52459 nan\\
0.5082 0.54098 nan\\
0.5082 0.55738 nan\\
0.5082 0.57377 nan\\
0.5082 0.59016 nan\\
0.5082 0.60656 nan\\
0.5082 0.62295 nan\\
0.5082 0.63934 nan\\
0.5082 0.65574 nan\\
0.5082 0.67213 nan\\
0.5082 0.68852 nan\\
0.5082 0.70492 nan\\
0.5082 0.72131 nan\\
0.5082 0.7377 nan\\
0.5082 0.7541 nan\\
0.5082 0.77049 nan\\
0.5082 0.78689 nan\\
0.5082 0.80328 nan\\
0.5082 0.81967 nan\\
0.5082 0.83607 nan\\
0.5082 0.85246 nan\\
0.5082 0.86885 nan\\
0.5082 0.88525 nan\\
0.5082 0.90164 nan\\
0.5082 0.91803 nan\\
0.5082 0.93443 nan\\
0.5082 0.95082 nan\\
0.5082 0.96721 nan\\
0.5082 0.98361 nan\\
0.52459 0.016393 nan\\
0.52459 0.032787 nan\\
0.52459 0.04918 nan\\
0.52459 0.065574 nan\\
0.52459 0.081967 nan\\
0.52459 0.098361 nan\\
0.52459 0.11475 nan\\
0.52459 0.13115 nan\\
0.52459 0.14754 nan\\
0.52459 0.16393 nan\\
0.52459 0.18033 nan\\
0.52459 0.19672 nan\\
0.52459 0.21311 nan\\
0.52459 0.22951 nan\\
0.52459 0.2459 nan\\
0.52459 0.2623 nan\\
0.52459 0.27869 nan\\
0.52459 0.29508 nan\\
0.52459 0.31148 nan\\
0.52459 0.32787 nan\\
0.52459 0.34426 nan\\
0.52459 0.36066 nan\\
0.52459 0.37705 nan\\
0.52459 0.39344 nan\\
0.52459 0.40984 nan\\
0.52459 0.42623 nan\\
0.52459 0.44262 nan\\
0.52459 0.45902 nan\\
0.52459 0.47541 nan\\
0.52459 0.4918 nan\\
0.52459 0.5082 nan\\
0.52459 0.52459 nan\\
0.52459 0.54098 nan\\
0.52459 0.55738 nan\\
0.52459 0.57377 nan\\
0.52459 0.59016 nan\\
0.52459 0.60656 nan\\
0.52459 0.62295 nan\\
0.52459 0.63934 nan\\
0.52459 0.65574 nan\\
0.52459 0.67213 nan\\
0.52459 0.68852 nan\\
0.52459 0.70492 nan\\
0.52459 0.72131 nan\\
0.52459 0.7377 nan\\
0.52459 0.7541 nan\\
0.52459 0.77049 nan\\
0.52459 0.78689 nan\\
0.52459 0.80328 nan\\
0.52459 0.81967 nan\\
0.52459 0.83607 nan\\
0.52459 0.85246 nan\\
0.52459 0.86885 nan\\
0.52459 0.88525 nan\\
0.52459 0.90164 nan\\
0.52459 0.91803 nan\\
0.52459 0.93443 nan\\
0.52459 0.95082 nan\\
0.52459 0.96721 nan\\
0.52459 0.98361 nan\\
0.54098 0.016393 nan\\
0.54098 0.032787 nan\\
0.54098 0.04918 nan\\
0.54098 0.065574 nan\\
0.54098 0.081967 nan\\
0.54098 0.098361 nan\\
0.54098 0.11475 nan\\
0.54098 0.13115 nan\\
0.54098 0.14754 nan\\
0.54098 0.16393 nan\\
0.54098 0.18033 nan\\
0.54098 0.19672 nan\\
0.54098 0.21311 nan\\
0.54098 0.22951 nan\\
0.54098 0.2459 nan\\
0.54098 0.2623 nan\\
0.54098 0.27869 nan\\
0.54098 0.29508 nan\\
0.54098 0.31148 nan\\
0.54098 0.32787 nan\\
0.54098 0.34426 nan\\
0.54098 0.36066 nan\\
0.54098 0.37705 nan\\
0.54098 0.39344 nan\\
0.54098 0.40984 nan\\
0.54098 0.42623 nan\\
0.54098 0.44262 nan\\
0.54098 0.45902 nan\\
0.54098 0.47541 nan\\
0.54098 0.4918 nan\\
0.54098 0.5082 nan\\
0.54098 0.52459 nan\\
0.54098 0.54098 nan\\
0.54098 0.55738 nan\\
0.54098 0.57377 nan\\
0.54098 0.59016 nan\\
0.54098 0.60656 nan\\
0.54098 0.62295 nan\\
0.54098 0.63934 nan\\
0.54098 0.65574 nan\\
0.54098 0.67213 nan\\
0.54098 0.68852 nan\\
0.54098 0.70492 nan\\
0.54098 0.72131 nan\\
0.54098 0.7377 nan\\
0.54098 0.7541 nan\\
0.54098 0.77049 nan\\
0.54098 0.78689 nan\\
0.54098 0.80328 nan\\
0.54098 0.81967 nan\\
0.54098 0.83607 nan\\
0.54098 0.85246 nan\\
0.54098 0.86885 nan\\
0.54098 0.88525 nan\\
0.54098 0.90164 nan\\
0.54098 0.91803 nan\\
0.54098 0.93443 nan\\
0.54098 0.95082 nan\\
0.54098 0.96721 nan\\
0.54098 0.98361 nan\\
0.55738 0.016393 nan\\
0.55738 0.032787 nan\\
0.55738 0.04918 nan\\
0.55738 0.065574 nan\\
0.55738 0.081967 nan\\
0.55738 0.098361 nan\\
0.55738 0.11475 nan\\
0.55738 0.13115 nan\\
0.55738 0.14754 nan\\
0.55738 0.16393 nan\\
0.55738 0.18033 nan\\
0.55738 0.19672 nan\\
0.55738 0.21311 nan\\
0.55738 0.22951 nan\\
0.55738 0.2459 nan\\
0.55738 0.2623 nan\\
0.55738 0.27869 nan\\
0.55738 0.29508 nan\\
0.55738 0.31148 nan\\
0.55738 0.32787 nan\\
0.55738 0.34426 nan\\
0.55738 0.36066 nan\\
0.55738 0.37705 nan\\
0.55738 0.39344 nan\\
0.55738 0.40984 nan\\
0.55738 0.42623 nan\\
0.55738 0.44262 nan\\
0.55738 0.45902 nan\\
0.55738 0.47541 nan\\
0.55738 0.4918 nan\\
0.55738 0.5082 nan\\
0.55738 0.52459 nan\\
0.55738 0.54098 nan\\
0.55738 0.55738 nan\\
0.55738 0.57377 nan\\
0.55738 0.59016 nan\\
0.55738 0.60656 nan\\
0.55738 0.62295 nan\\
0.55738 0.63934 nan\\
0.55738 0.65574 nan\\
0.55738 0.67213 nan\\
0.55738 0.68852 nan\\
0.55738 0.70492 nan\\
0.55738 0.72131 nan\\
0.55738 0.7377 nan\\
0.55738 0.7541 nan\\
0.55738 0.77049 nan\\
0.55738 0.78689 nan\\
0.55738 0.80328 nan\\
0.55738 0.81967 nan\\
0.55738 0.83607 nan\\
0.55738 0.85246 nan\\
0.55738 0.86885 nan\\
0.55738 0.88525 nan\\
0.55738 0.90164 nan\\
0.55738 0.91803 nan\\
0.55738 0.93443 nan\\
0.55738 0.95082 nan\\
0.55738 0.96721 nan\\
0.55738 0.98361 nan\\
0.57377 0.016393 nan\\
0.57377 0.032787 nan\\
0.57377 0.04918 nan\\
0.57377 0.065574 nan\\
0.57377 0.081967 nan\\
0.57377 0.098361 nan\\
0.57377 0.11475 nan\\
0.57377 0.13115 nan\\
0.57377 0.14754 nan\\
0.57377 0.16393 nan\\
0.57377 0.18033 nan\\
0.57377 0.19672 nan\\
0.57377 0.21311 nan\\
0.57377 0.22951 nan\\
0.57377 0.2459 nan\\
0.57377 0.2623 nan\\
0.57377 0.27869 nan\\
0.57377 0.29508 nan\\
0.57377 0.31148 nan\\
0.57377 0.32787 nan\\
0.57377 0.34426 nan\\
0.57377 0.36066 nan\\
0.57377 0.37705 nan\\
0.57377 0.39344 nan\\
0.57377 0.40984 nan\\
0.57377 0.42623 nan\\
0.57377 0.44262 nan\\
0.57377 0.45902 nan\\
0.57377 0.47541 nan\\
0.57377 0.4918 nan\\
0.57377 0.5082 nan\\
0.57377 0.52459 nan\\
0.57377 0.54098 nan\\
0.57377 0.55738 nan\\
0.57377 0.57377 nan\\
0.57377 0.59016 nan\\
0.57377 0.60656 nan\\
0.57377 0.62295 nan\\
0.57377 0.63934 nan\\
0.57377 0.65574 nan\\
0.57377 0.67213 nan\\
0.57377 0.68852 nan\\
0.57377 0.70492 nan\\
0.57377 0.72131 nan\\
0.57377 0.7377 nan\\
0.57377 0.7541 nan\\
0.57377 0.77049 nan\\
0.57377 0.78689 nan\\
0.57377 0.80328 nan\\
0.57377 0.81967 nan\\
0.57377 0.83607 nan\\
0.57377 0.85246 nan\\
0.57377 0.86885 nan\\
0.57377 0.88525 nan\\
0.57377 0.90164 nan\\
0.57377 0.91803 nan\\
0.57377 0.93443 nan\\
0.57377 0.95082 nan\\
0.57377 0.96721 nan\\
0.57377 0.98361 nan\\
0.59016 0.016393 nan\\
0.59016 0.032787 nan\\
0.59016 0.04918 nan\\
0.59016 0.065574 nan\\
0.59016 0.081967 nan\\
0.59016 0.098361 nan\\
0.59016 0.11475 nan\\
0.59016 0.13115 nan\\
0.59016 0.14754 nan\\
0.59016 0.16393 nan\\
0.59016 0.18033 nan\\
0.59016 0.19672 nan\\
0.59016 0.21311 nan\\
0.59016 0.22951 nan\\
0.59016 0.2459 nan\\
0.59016 0.2623 nan\\
0.59016 0.27869 nan\\
0.59016 0.29508 nan\\
0.59016 0.31148 nan\\
0.59016 0.32787 nan\\
0.59016 0.34426 nan\\
0.59016 0.36066 nan\\
0.59016 0.37705 nan\\
0.59016 0.39344 nan\\
0.59016 0.40984 nan\\
0.59016 0.42623 nan\\
0.59016 0.44262 nan\\
0.59016 0.45902 nan\\
0.59016 0.47541 nan\\
0.59016 0.4918 nan\\
0.59016 0.5082 nan\\
0.59016 0.52459 nan\\
0.59016 0.54098 nan\\
0.59016 0.55738 nan\\
0.59016 0.57377 nan\\
0.59016 0.59016 nan\\
0.59016 0.60656 nan\\
0.59016 0.62295 nan\\
0.59016 0.63934 nan\\
0.59016 0.65574 nan\\
0.59016 0.67213 nan\\
0.59016 0.68852 nan\\
0.59016 0.70492 nan\\
0.59016 0.72131 nan\\
0.59016 0.7377 nan\\
0.59016 0.7541 nan\\
0.59016 0.77049 nan\\
0.59016 0.78689 nan\\
0.59016 0.80328 nan\\
0.59016 0.81967 nan\\
0.59016 0.83607 nan\\
0.59016 0.85246 nan\\
0.59016 0.86885 nan\\
0.59016 0.88525 nan\\
0.59016 0.90164 nan\\
0.59016 0.91803 nan\\
0.59016 0.93443 nan\\
0.59016 0.95082 nan\\
0.59016 0.96721 nan\\
0.59016 0.98361 nan\\
0.60656 0.016393 nan\\
0.60656 0.032787 nan\\
0.60656 0.04918 nan\\
0.60656 0.065574 nan\\
0.60656 0.081967 nan\\
0.60656 0.098361 nan\\
0.60656 0.11475 nan\\
0.60656 0.13115 nan\\
0.60656 0.14754 nan\\
0.60656 0.16393 nan\\
0.60656 0.18033 nan\\
0.60656 0.19672 nan\\
0.60656 0.21311 nan\\
0.60656 0.22951 nan\\
0.60656 0.2459 nan\\
0.60656 0.2623 nan\\
0.60656 0.27869 nan\\
0.60656 0.29508 nan\\
0.60656 0.31148 nan\\
0.60656 0.32787 nan\\
0.60656 0.34426 nan\\
0.60656 0.36066 nan\\
0.60656 0.37705 nan\\
0.60656 0.39344 nan\\
0.60656 0.40984 nan\\
0.60656 0.42623 nan\\
0.60656 0.44262 nan\\
0.60656 0.45902 nan\\
0.60656 0.47541 nan\\
0.60656 0.4918 nan\\
0.60656 0.5082 nan\\
0.60656 0.52459 nan\\
0.60656 0.54098 nan\\
0.60656 0.55738 nan\\
0.60656 0.57377 nan\\
0.60656 0.59016 nan\\
0.60656 0.60656 nan\\
0.60656 0.62295 nan\\
0.60656 0.63934 nan\\
0.60656 0.65574 nan\\
0.60656 0.67213 nan\\
0.60656 0.68852 nan\\
0.60656 0.70492 nan\\
0.60656 0.72131 nan\\
0.60656 0.7377 nan\\
0.60656 0.7541 nan\\
0.60656 0.77049 nan\\
0.60656 0.78689 nan\\
0.60656 0.80328 nan\\
0.60656 0.81967 nan\\
0.60656 0.83607 nan\\
0.60656 0.85246 nan\\
0.60656 0.86885 nan\\
0.60656 0.88525 nan\\
0.60656 0.90164 nan\\
0.60656 0.91803 nan\\
0.60656 0.93443 nan\\
0.60656 0.95082 nan\\
0.60656 0.96721 nan\\
0.60656 0.98361 nan\\
0.62295 0.016393 nan\\
0.62295 0.032787 nan\\
0.62295 0.04918 nan\\
0.62295 0.065574 nan\\
0.62295 0.081967 nan\\
0.62295 0.098361 nan\\
0.62295 0.11475 nan\\
0.62295 0.13115 nan\\
0.62295 0.14754 nan\\
0.62295 0.16393 nan\\
0.62295 0.18033 nan\\
0.62295 0.19672 nan\\
0.62295 0.21311 nan\\
0.62295 0.22951 nan\\
0.62295 0.2459 nan\\
0.62295 0.2623 nan\\
0.62295 0.27869 nan\\
0.62295 0.29508 nan\\
0.62295 0.31148 nan\\
0.62295 0.32787 nan\\
0.62295 0.34426 nan\\
0.62295 0.36066 nan\\
0.62295 0.37705 nan\\
0.62295 0.39344 nan\\
0.62295 0.40984 nan\\
0.62295 0.42623 nan\\
0.62295 0.44262 nan\\
0.62295 0.45902 nan\\
0.62295 0.47541 nan\\
0.62295 0.4918 nan\\
0.62295 0.5082 nan\\
0.62295 0.52459 nan\\
0.62295 0.54098 nan\\
0.62295 0.55738 nan\\
0.62295 0.57377 nan\\
0.62295 0.59016 nan\\
0.62295 0.60656 nan\\
0.62295 0.62295 nan\\
0.62295 0.63934 nan\\
0.62295 0.65574 nan\\
0.62295 0.67213 nan\\
0.62295 0.68852 nan\\
0.62295 0.70492 nan\\
0.62295 0.72131 nan\\
0.62295 0.7377 nan\\
0.62295 0.7541 nan\\
0.62295 0.77049 nan\\
0.62295 0.78689 nan\\
0.62295 0.80328 nan\\
0.62295 0.81967 nan\\
0.62295 0.83607 nan\\
0.62295 0.85246 nan\\
0.62295 0.86885 nan\\
0.62295 0.88525 nan\\
0.62295 0.90164 nan\\
0.62295 0.91803 nan\\
0.62295 0.93443 nan\\
0.62295 0.95082 nan\\
0.62295 0.96721 nan\\
0.62295 0.98361 nan\\
0.63934 0.016393 nan\\
0.63934 0.032787 nan\\
0.63934 0.04918 nan\\
0.63934 0.065574 nan\\
0.63934 0.081967 nan\\
0.63934 0.098361 nan\\
0.63934 0.11475 nan\\
0.63934 0.13115 nan\\
0.63934 0.14754 nan\\
0.63934 0.16393 nan\\
0.63934 0.18033 nan\\
0.63934 0.19672 nan\\
0.63934 0.21311 nan\\
0.63934 0.22951 nan\\
0.63934 0.2459 nan\\
0.63934 0.2623 nan\\
0.63934 0.27869 nan\\
0.63934 0.29508 nan\\
0.63934 0.31148 nan\\
0.63934 0.32787 nan\\
0.63934 0.34426 nan\\
0.63934 0.36066 nan\\
0.63934 0.37705 nan\\
0.63934 0.39344 nan\\
0.63934 0.40984 nan\\
0.63934 0.42623 nan\\
0.63934 0.44262 nan\\
0.63934 0.45902 nan\\
0.63934 0.47541 nan\\
0.63934 0.4918 nan\\
0.63934 0.5082 nan\\
0.63934 0.52459 nan\\
0.63934 0.54098 nan\\
0.63934 0.55738 nan\\
0.63934 0.57377 nan\\
0.63934 0.59016 nan\\
0.63934 0.60656 nan\\
0.63934 0.62295 nan\\
0.63934 0.63934 nan\\
0.63934 0.65574 nan\\
0.63934 0.67213 nan\\
0.63934 0.68852 nan\\
0.63934 0.70492 nan\\
0.63934 0.72131 nan\\
0.63934 0.7377 nan\\
0.63934 0.7541 nan\\
0.63934 0.77049 nan\\
0.63934 0.78689 nan\\
0.63934 0.80328 nan\\
0.63934 0.81967 nan\\
0.63934 0.83607 nan\\
0.63934 0.85246 nan\\
0.63934 0.86885 nan\\
0.63934 0.88525 nan\\
0.63934 0.90164 nan\\
0.63934 0.91803 nan\\
0.63934 0.93443 nan\\
0.63934 0.95082 nan\\
0.63934 0.96721 nan\\
0.63934 0.98361 nan\\
0.65574 0.016393 nan\\
0.65574 0.032787 nan\\
0.65574 0.04918 nan\\
0.65574 0.065574 nan\\
0.65574 0.081967 nan\\
0.65574 0.098361 nan\\
0.65574 0.11475 nan\\
0.65574 0.13115 nan\\
0.65574 0.14754 nan\\
0.65574 0.16393 nan\\
0.65574 0.18033 nan\\
0.65574 0.19672 nan\\
0.65574 0.21311 nan\\
0.65574 0.22951 nan\\
0.65574 0.2459 nan\\
0.65574 0.2623 nan\\
0.65574 0.27869 nan\\
0.65574 0.29508 nan\\
0.65574 0.31148 nan\\
0.65574 0.32787 nan\\
0.65574 0.34426 nan\\
0.65574 0.36066 nan\\
0.65574 0.37705 nan\\
0.65574 0.39344 nan\\
0.65574 0.40984 nan\\
0.65574 0.42623 nan\\
0.65574 0.44262 nan\\
0.65574 0.45902 nan\\
0.65574 0.47541 nan\\
0.65574 0.4918 nan\\
0.65574 0.5082 nan\\
0.65574 0.52459 nan\\
0.65574 0.54098 nan\\
0.65574 0.55738 nan\\
0.65574 0.57377 nan\\
0.65574 0.59016 nan\\
0.65574 0.60656 nan\\
0.65574 0.62295 nan\\
0.65574 0.63934 nan\\
0.65574 0.65574 nan\\
0.65574 0.67213 nan\\
0.65574 0.68852 nan\\
0.65574 0.70492 nan\\
0.65574 0.72131 nan\\
0.65574 0.7377 nan\\
0.65574 0.7541 nan\\
0.65574 0.77049 nan\\
0.65574 0.78689 nan\\
0.65574 0.80328 nan\\
0.65574 0.81967 nan\\
0.65574 0.83607 nan\\
0.65574 0.85246 nan\\
0.65574 0.86885 nan\\
0.65574 0.88525 nan\\
0.65574 0.90164 nan\\
0.65574 0.91803 nan\\
0.65574 0.93443 nan\\
0.65574 0.95082 nan\\
0.65574 0.96721 nan\\
0.65574 0.98361 nan\\
0.67213 0.016393 nan\\
0.67213 0.032787 nan\\
0.67213 0.04918 nan\\
0.67213 0.065574 nan\\
0.67213 0.081967 nan\\
0.67213 0.098361 nan\\
0.67213 0.11475 nan\\
0.67213 0.13115 nan\\
0.67213 0.14754 nan\\
0.67213 0.16393 nan\\
0.67213 0.18033 nan\\
0.67213 0.19672 nan\\
0.67213 0.21311 nan\\
0.67213 0.22951 nan\\
0.67213 0.2459 nan\\
0.67213 0.2623 nan\\
0.67213 0.27869 nan\\
0.67213 0.29508 nan\\
0.67213 0.31148 nan\\
0.67213 0.32787 nan\\
0.67213 0.34426 nan\\
0.67213 0.36066 nan\\
0.67213 0.37705 nan\\
0.67213 0.39344 nan\\
0.67213 0.40984 nan\\
0.67213 0.42623 nan\\
0.67213 0.44262 nan\\
0.67213 0.45902 nan\\
0.67213 0.47541 nan\\
0.67213 0.4918 nan\\
0.67213 0.5082 nan\\
0.67213 0.52459 nan\\
0.67213 0.54098 nan\\
0.67213 0.55738 nan\\
0.67213 0.57377 nan\\
0.67213 0.59016 nan\\
0.67213 0.60656 nan\\
0.67213 0.62295 nan\\
0.67213 0.63934 nan\\
0.67213 0.65574 nan\\
0.67213 0.67213 nan\\
0.67213 0.68852 nan\\
0.67213 0.70492 nan\\
0.67213 0.72131 nan\\
0.67213 0.7377 nan\\
0.67213 0.7541 nan\\
0.67213 0.77049 nan\\
0.67213 0.78689 nan\\
0.67213 0.80328 nan\\
0.67213 0.81967 nan\\
0.67213 0.83607 nan\\
0.67213 0.85246 nan\\
0.67213 0.86885 nan\\
0.67213 0.88525 nan\\
0.67213 0.90164 nan\\
0.67213 0.91803 nan\\
0.67213 0.93443 nan\\
0.67213 0.95082 nan\\
0.67213 0.96721 nan\\
0.67213 0.98361 nan\\
0.68852 0.016393 nan\\
0.68852 0.032787 nan\\
0.68852 0.04918 nan\\
0.68852 0.065574 nan\\
0.68852 0.081967 nan\\
0.68852 0.098361 nan\\
0.68852 0.11475 nan\\
0.68852 0.13115 nan\\
0.68852 0.14754 nan\\
0.68852 0.16393 nan\\
0.68852 0.18033 nan\\
0.68852 0.19672 nan\\
0.68852 0.21311 nan\\
0.68852 0.22951 nan\\
0.68852 0.2459 nan\\
0.68852 0.2623 nan\\
0.68852 0.27869 nan\\
0.68852 0.29508 nan\\
0.68852 0.31148 nan\\
0.68852 0.32787 nan\\
0.68852 0.34426 nan\\
0.68852 0.36066 nan\\
0.68852 0.37705 nan\\
0.68852 0.39344 nan\\
0.68852 0.40984 nan\\
0.68852 0.42623 nan\\
0.68852 0.44262 nan\\
0.68852 0.45902 nan\\
0.68852 0.47541 nan\\
0.68852 0.4918 nan\\
0.68852 0.5082 nan\\
0.68852 0.52459 nan\\
0.68852 0.54098 nan\\
0.68852 0.55738 nan\\
0.68852 0.57377 nan\\
0.68852 0.59016 nan\\
0.68852 0.60656 nan\\
0.68852 0.62295 nan\\
0.68852 0.63934 nan\\
0.68852 0.65574 nan\\
0.68852 0.67213 nan\\
0.68852 0.68852 nan\\
0.68852 0.70492 nan\\
0.68852 0.72131 nan\\
0.68852 0.7377 nan\\
0.68852 0.7541 nan\\
0.68852 0.77049 nan\\
0.68852 0.78689 nan\\
0.68852 0.80328 nan\\
0.68852 0.81967 nan\\
0.68852 0.83607 nan\\
0.68852 0.85246 nan\\
0.68852 0.86885 nan\\
0.68852 0.88525 nan\\
0.68852 0.90164 nan\\
0.68852 0.91803 nan\\
0.68852 0.93443 nan\\
0.68852 0.95082 nan\\
0.68852 0.96721 nan\\
0.68852 0.98361 nan\\
0.70492 0.016393 nan\\
0.70492 0.032787 nan\\
0.70492 0.04918 nan\\
0.70492 0.065574 nan\\
0.70492 0.081967 nan\\
0.70492 0.098361 nan\\
0.70492 0.11475 nan\\
0.70492 0.13115 nan\\
0.70492 0.14754 nan\\
0.70492 0.16393 nan\\
0.70492 0.18033 nan\\
0.70492 0.19672 nan\\
0.70492 0.21311 nan\\
0.70492 0.22951 nan\\
0.70492 0.2459 nan\\
0.70492 0.2623 nan\\
0.70492 0.27869 nan\\
0.70492 0.29508 nan\\
0.70492 0.31148 nan\\
0.70492 0.32787 nan\\
0.70492 0.34426 nan\\
0.70492 0.36066 nan\\
0.70492 0.37705 nan\\
0.70492 0.39344 nan\\
0.70492 0.40984 nan\\
0.70492 0.42623 nan\\
0.70492 0.44262 nan\\
0.70492 0.45902 nan\\
0.70492 0.47541 nan\\
0.70492 0.4918 nan\\
0.70492 0.5082 nan\\
0.70492 0.52459 nan\\
0.70492 0.54098 nan\\
0.70492 0.55738 nan\\
0.70492 0.57377 nan\\
0.70492 0.59016 nan\\
0.70492 0.60656 nan\\
0.70492 0.62295 nan\\
0.70492 0.63934 nan\\
0.70492 0.65574 nan\\
0.70492 0.67213 nan\\
0.70492 0.68852 nan\\
0.70492 0.70492 nan\\
0.70492 0.72131 nan\\
0.70492 0.7377 nan\\
0.70492 0.7541 nan\\
0.70492 0.77049 nan\\
0.70492 0.78689 nan\\
0.70492 0.80328 nan\\
0.70492 0.81967 nan\\
0.70492 0.83607 nan\\
0.70492 0.85246 nan\\
0.70492 0.86885 nan\\
0.70492 0.88525 nan\\
0.70492 0.90164 nan\\
0.70492 0.91803 nan\\
0.70492 0.93443 nan\\
0.70492 0.95082 nan\\
0.70492 0.96721 nan\\
0.70492 0.98361 nan\\
0.72131 0.016393 nan\\
0.72131 0.032787 nan\\
0.72131 0.04918 nan\\
0.72131 0.065574 nan\\
0.72131 0.081967 nan\\
0.72131 0.098361 nan\\
0.72131 0.11475 nan\\
0.72131 0.13115 nan\\
0.72131 0.14754 nan\\
0.72131 0.16393 nan\\
0.72131 0.18033 nan\\
0.72131 0.19672 nan\\
0.72131 0.21311 nan\\
0.72131 0.22951 nan\\
0.72131 0.2459 nan\\
0.72131 0.2623 nan\\
0.72131 0.27869 nan\\
0.72131 0.29508 nan\\
0.72131 0.31148 nan\\
0.72131 0.32787 nan\\
0.72131 0.34426 nan\\
0.72131 0.36066 nan\\
0.72131 0.37705 nan\\
0.72131 0.39344 nan\\
0.72131 0.40984 nan\\
0.72131 0.42623 nan\\
0.72131 0.44262 nan\\
0.72131 0.45902 nan\\
0.72131 0.47541 nan\\
0.72131 0.4918 nan\\
0.72131 0.5082 nan\\
0.72131 0.52459 nan\\
0.72131 0.54098 nan\\
0.72131 0.55738 nan\\
0.72131 0.57377 nan\\
0.72131 0.59016 nan\\
0.72131 0.60656 nan\\
0.72131 0.62295 nan\\
0.72131 0.63934 nan\\
0.72131 0.65574 nan\\
0.72131 0.67213 nan\\
0.72131 0.68852 nan\\
0.72131 0.70492 nan\\
0.72131 0.72131 nan\\
0.72131 0.7377 nan\\
0.72131 0.7541 nan\\
0.72131 0.77049 nan\\
0.72131 0.78689 nan\\
0.72131 0.80328 nan\\
0.72131 0.81967 nan\\
0.72131 0.83607 nan\\
0.72131 0.85246 nan\\
0.72131 0.86885 nan\\
0.72131 0.88525 nan\\
0.72131 0.90164 nan\\
0.72131 0.91803 nan\\
0.72131 0.93443 nan\\
0.72131 0.95082 nan\\
0.72131 0.96721 nan\\
0.72131 0.98361 nan\\
0.7377 0.016393 nan\\
0.7377 0.032787 nan\\
0.7377 0.04918 nan\\
0.7377 0.065574 nan\\
0.7377 0.081967 nan\\
0.7377 0.098361 nan\\
0.7377 0.11475 nan\\
0.7377 0.13115 nan\\
0.7377 0.14754 nan\\
0.7377 0.16393 nan\\
0.7377 0.18033 nan\\
0.7377 0.19672 nan\\
0.7377 0.21311 nan\\
0.7377 0.22951 nan\\
0.7377 0.2459 nan\\
0.7377 0.2623 nan\\
0.7377 0.27869 nan\\
0.7377 0.29508 nan\\
0.7377 0.31148 nan\\
0.7377 0.32787 nan\\
0.7377 0.34426 nan\\
0.7377 0.36066 nan\\
0.7377 0.37705 nan\\
0.7377 0.39344 nan\\
0.7377 0.40984 nan\\
0.7377 0.42623 nan\\
0.7377 0.44262 nan\\
0.7377 0.45902 nan\\
0.7377 0.47541 nan\\
0.7377 0.4918 nan\\
0.7377 0.5082 nan\\
0.7377 0.52459 nan\\
0.7377 0.54098 nan\\
0.7377 0.55738 nan\\
0.7377 0.57377 nan\\
0.7377 0.59016 nan\\
0.7377 0.60656 nan\\
0.7377 0.62295 nan\\
0.7377 0.63934 nan\\
0.7377 0.65574 nan\\
0.7377 0.67213 nan\\
0.7377 0.68852 nan\\
0.7377 0.70492 nan\\
0.7377 0.72131 nan\\
0.7377 0.7377 nan\\
0.7377 0.7541 nan\\
0.7377 0.77049 nan\\
0.7377 0.78689 nan\\
0.7377 0.80328 nan\\
0.7377 0.81967 nan\\
0.7377 0.83607 nan\\
0.7377 0.85246 nan\\
0.7377 0.86885 nan\\
0.7377 0.88525 nan\\
0.7377 0.90164 nan\\
0.7377 0.91803 nan\\
0.7377 0.93443 nan\\
0.7377 0.95082 nan\\
0.7377 0.96721 nan\\
0.7377 0.98361 nan\\
0.7541 0.016393 nan\\
0.7541 0.032787 nan\\
0.7541 0.04918 nan\\
0.7541 0.065574 nan\\
0.7541 0.081967 nan\\
0.7541 0.098361 nan\\
0.7541 0.11475 nan\\
0.7541 0.13115 nan\\
0.7541 0.14754 nan\\
0.7541 0.16393 nan\\
0.7541 0.18033 nan\\
0.7541 0.19672 nan\\
0.7541 0.21311 nan\\
0.7541 0.22951 nan\\
0.7541 0.2459 nan\\
0.7541 0.2623 nan\\
0.7541 0.27869 nan\\
0.7541 0.29508 nan\\
0.7541 0.31148 nan\\
0.7541 0.32787 nan\\
0.7541 0.34426 nan\\
0.7541 0.36066 nan\\
0.7541 0.37705 nan\\
0.7541 0.39344 nan\\
0.7541 0.40984 nan\\
0.7541 0.42623 nan\\
0.7541 0.44262 nan\\
0.7541 0.45902 nan\\
0.7541 0.47541 nan\\
0.7541 0.4918 nan\\
0.7541 0.5082 nan\\
0.7541 0.52459 nan\\
0.7541 0.54098 nan\\
0.7541 0.55738 nan\\
0.7541 0.57377 nan\\
0.7541 0.59016 nan\\
0.7541 0.60656 nan\\
0.7541 0.62295 nan\\
0.7541 0.63934 nan\\
0.7541 0.65574 nan\\
0.7541 0.67213 nan\\
0.7541 0.68852 nan\\
0.7541 0.70492 nan\\
0.7541 0.72131 nan\\
0.7541 0.7377 nan\\
0.7541 0.7541 nan\\
0.7541 0.77049 nan\\
0.7541 0.78689 nan\\
0.7541 0.80328 nan\\
0.7541 0.81967 nan\\
0.7541 0.83607 nan\\
0.7541 0.85246 nan\\
0.7541 0.86885 nan\\
0.7541 0.88525 nan\\
0.7541 0.90164 nan\\
0.7541 0.91803 nan\\
0.7541 0.93443 nan\\
0.7541 0.95082 nan\\
0.7541 0.96721 nan\\
0.7541 0.98361 nan\\
0.77049 0.016393 nan\\
0.77049 0.032787 nan\\
0.77049 0.04918 nan\\
0.77049 0.065574 nan\\
0.77049 0.081967 nan\\
0.77049 0.098361 nan\\
0.77049 0.11475 nan\\
0.77049 0.13115 nan\\
0.77049 0.14754 nan\\
0.77049 0.16393 nan\\
0.77049 0.18033 nan\\
0.77049 0.19672 nan\\
0.77049 0.21311 nan\\
0.77049 0.22951 nan\\
0.77049 0.2459 nan\\
0.77049 0.2623 nan\\
0.77049 0.27869 nan\\
0.77049 0.29508 nan\\
0.77049 0.31148 nan\\
0.77049 0.32787 nan\\
0.77049 0.34426 nan\\
0.77049 0.36066 nan\\
0.77049 0.37705 nan\\
0.77049 0.39344 nan\\
0.77049 0.40984 nan\\
0.77049 0.42623 nan\\
0.77049 0.44262 nan\\
0.77049 0.45902 nan\\
0.77049 0.47541 nan\\
0.77049 0.4918 nan\\
0.77049 0.5082 nan\\
0.77049 0.52459 nan\\
0.77049 0.54098 nan\\
0.77049 0.55738 nan\\
0.77049 0.57377 nan\\
0.77049 0.59016 nan\\
0.77049 0.60656 nan\\
0.77049 0.62295 nan\\
0.77049 0.63934 nan\\
0.77049 0.65574 nan\\
0.77049 0.67213 nan\\
0.77049 0.68852 nan\\
0.77049 0.70492 nan\\
0.77049 0.72131 nan\\
0.77049 0.7377 nan\\
0.77049 0.7541 nan\\
0.77049 0.77049 nan\\
0.77049 0.78689 nan\\
0.77049 0.80328 nan\\
0.77049 0.81967 nan\\
0.77049 0.83607 nan\\
0.77049 0.85246 nan\\
0.77049 0.86885 nan\\
0.77049 0.88525 nan\\
0.77049 0.90164 nan\\
0.77049 0.91803 nan\\
0.77049 0.93443 nan\\
0.77049 0.95082 nan\\
0.77049 0.96721 nan\\
0.77049 0.98361 nan\\
0.78689 0.016393 nan\\
0.78689 0.032787 nan\\
0.78689 0.04918 nan\\
0.78689 0.065574 nan\\
0.78689 0.081967 nan\\
0.78689 0.098361 nan\\
0.78689 0.11475 nan\\
0.78689 0.13115 nan\\
0.78689 0.14754 nan\\
0.78689 0.16393 nan\\
0.78689 0.18033 nan\\
0.78689 0.19672 nan\\
0.78689 0.21311 nan\\
0.78689 0.22951 nan\\
0.78689 0.2459 nan\\
0.78689 0.2623 nan\\
0.78689 0.27869 nan\\
0.78689 0.29508 nan\\
0.78689 0.31148 nan\\
0.78689 0.32787 nan\\
0.78689 0.34426 nan\\
0.78689 0.36066 nan\\
0.78689 0.37705 nan\\
0.78689 0.39344 nan\\
0.78689 0.40984 nan\\
0.78689 0.42623 nan\\
0.78689 0.44262 nan\\
0.78689 0.45902 nan\\
0.78689 0.47541 nan\\
0.78689 0.4918 nan\\
0.78689 0.5082 nan\\
0.78689 0.52459 nan\\
0.78689 0.54098 nan\\
0.78689 0.55738 nan\\
0.78689 0.57377 nan\\
0.78689 0.59016 nan\\
0.78689 0.60656 nan\\
0.78689 0.62295 nan\\
0.78689 0.63934 nan\\
0.78689 0.65574 nan\\
0.78689 0.67213 nan\\
0.78689 0.68852 nan\\
0.78689 0.70492 nan\\
0.78689 0.72131 nan\\
0.78689 0.7377 nan\\
0.78689 0.7541 nan\\
0.78689 0.77049 nan\\
0.78689 0.78689 nan\\
0.78689 0.80328 nan\\
0.78689 0.81967 nan\\
0.78689 0.83607 nan\\
0.78689 0.85246 nan\\
0.78689 0.86885 nan\\
0.78689 0.88525 nan\\
0.78689 0.90164 nan\\
0.78689 0.91803 nan\\
0.78689 0.93443 nan\\
0.78689 0.95082 nan\\
0.78689 0.96721 nan\\
0.78689 0.98361 nan\\
0.80328 0.016393 nan\\
0.80328 0.032787 nan\\
0.80328 0.04918 nan\\
0.80328 0.065574 nan\\
0.80328 0.081967 nan\\
0.80328 0.098361 nan\\
0.80328 0.11475 nan\\
0.80328 0.13115 nan\\
0.80328 0.14754 nan\\
0.80328 0.16393 nan\\
0.80328 0.18033 nan\\
0.80328 0.19672 nan\\
0.80328 0.21311 nan\\
0.80328 0.22951 nan\\
0.80328 0.2459 nan\\
0.80328 0.2623 nan\\
0.80328 0.27869 nan\\
0.80328 0.29508 nan\\
0.80328 0.31148 nan\\
0.80328 0.32787 nan\\
0.80328 0.34426 nan\\
0.80328 0.36066 nan\\
0.80328 0.37705 nan\\
0.80328 0.39344 nan\\
0.80328 0.40984 nan\\
0.80328 0.42623 nan\\
0.80328 0.44262 nan\\
0.80328 0.45902 nan\\
0.80328 0.47541 nan\\
0.80328 0.4918 nan\\
0.80328 0.5082 nan\\
0.80328 0.52459 nan\\
0.80328 0.54098 nan\\
0.80328 0.55738 nan\\
0.80328 0.57377 nan\\
0.80328 0.59016 nan\\
0.80328 0.60656 nan\\
0.80328 0.62295 nan\\
0.80328 0.63934 nan\\
0.80328 0.65574 nan\\
0.80328 0.67213 nan\\
0.80328 0.68852 nan\\
0.80328 0.70492 nan\\
0.80328 0.72131 nan\\
0.80328 0.7377 nan\\
0.80328 0.7541 nan\\
0.80328 0.77049 nan\\
0.80328 0.78689 nan\\
0.80328 0.80328 nan\\
0.80328 0.81967 nan\\
0.80328 0.83607 nan\\
0.80328 0.85246 nan\\
0.80328 0.86885 nan\\
0.80328 0.88525 nan\\
0.80328 0.90164 nan\\
0.80328 0.91803 nan\\
0.80328 0.93443 nan\\
0.80328 0.95082 nan\\
0.80328 0.96721 nan\\
0.80328 0.98361 nan\\
0.81967 0.016393 nan\\
0.81967 0.032787 nan\\
0.81967 0.04918 nan\\
0.81967 0.065574 nan\\
0.81967 0.081967 nan\\
0.81967 0.098361 nan\\
0.81967 0.11475 nan\\
0.81967 0.13115 nan\\
0.81967 0.14754 nan\\
0.81967 0.16393 nan\\
0.81967 0.18033 nan\\
0.81967 0.19672 nan\\
0.81967 0.21311 nan\\
0.81967 0.22951 nan\\
0.81967 0.2459 nan\\
0.81967 0.2623 nan\\
0.81967 0.27869 nan\\
0.81967 0.29508 nan\\
0.81967 0.31148 nan\\
0.81967 0.32787 nan\\
0.81967 0.34426 nan\\
0.81967 0.36066 nan\\
0.81967 0.37705 nan\\
0.81967 0.39344 nan\\
0.81967 0.40984 nan\\
0.81967 0.42623 nan\\
0.81967 0.44262 nan\\
0.81967 0.45902 nan\\
0.81967 0.47541 nan\\
0.81967 0.4918 nan\\
0.81967 0.5082 nan\\
0.81967 0.52459 nan\\
0.81967 0.54098 nan\\
0.81967 0.55738 nan\\
0.81967 0.57377 nan\\
0.81967 0.59016 nan\\
0.81967 0.60656 nan\\
0.81967 0.62295 nan\\
0.81967 0.63934 nan\\
0.81967 0.65574 nan\\
0.81967 0.67213 nan\\
0.81967 0.68852 nan\\
0.81967 0.70492 nan\\
0.81967 0.72131 nan\\
0.81967 0.7377 nan\\
0.81967 0.7541 nan\\
0.81967 0.77049 nan\\
0.81967 0.78689 nan\\
0.81967 0.80328 nan\\
0.81967 0.81967 nan\\
0.81967 0.83607 nan\\
0.81967 0.85246 nan\\
0.81967 0.86885 nan\\
0.81967 0.88525 nan\\
0.81967 0.90164 nan\\
0.81967 0.91803 nan\\
0.81967 0.93443 nan\\
0.81967 0.95082 nan\\
0.81967 0.96721 nan\\
0.81967 0.98361 nan\\
0.83607 0.016393 nan\\
0.83607 0.032787 nan\\
0.83607 0.04918 nan\\
0.83607 0.065574 nan\\
0.83607 0.081967 nan\\
0.83607 0.098361 nan\\
0.83607 0.11475 nan\\
0.83607 0.13115 nan\\
0.83607 0.14754 nan\\
0.83607 0.16393 nan\\
0.83607 0.18033 nan\\
0.83607 0.19672 nan\\
0.83607 0.21311 nan\\
0.83607 0.22951 nan\\
0.83607 0.2459 nan\\
0.83607 0.2623 nan\\
0.83607 0.27869 nan\\
0.83607 0.29508 nan\\
0.83607 0.31148 nan\\
0.83607 0.32787 nan\\
0.83607 0.34426 nan\\
0.83607 0.36066 nan\\
0.83607 0.37705 nan\\
0.83607 0.39344 nan\\
0.83607 0.40984 nan\\
0.83607 0.42623 nan\\
0.83607 0.44262 nan\\
0.83607 0.45902 nan\\
0.83607 0.47541 nan\\
0.83607 0.4918 nan\\
0.83607 0.5082 nan\\
0.83607 0.52459 nan\\
0.83607 0.54098 nan\\
0.83607 0.55738 nan\\
0.83607 0.57377 nan\\
0.83607 0.59016 nan\\
0.83607 0.60656 nan\\
0.83607 0.62295 nan\\
0.83607 0.63934 nan\\
0.83607 0.65574 nan\\
0.83607 0.67213 nan\\
0.83607 0.68852 nan\\
0.83607 0.70492 nan\\
0.83607 0.72131 nan\\
0.83607 0.7377 nan\\
0.83607 0.7541 nan\\
0.83607 0.77049 nan\\
0.83607 0.78689 nan\\
0.83607 0.80328 nan\\
0.83607 0.81967 nan\\
0.83607 0.83607 nan\\
0.83607 0.85246 nan\\
0.83607 0.86885 nan\\
0.83607 0.88525 nan\\
0.83607 0.90164 nan\\
0.83607 0.91803 nan\\
0.83607 0.93443 nan\\
0.83607 0.95082 nan\\
0.83607 0.96721 nan\\
0.83607 0.98361 nan\\
0.85246 0.016393 nan\\
0.85246 0.032787 nan\\
0.85246 0.04918 nan\\
0.85246 0.065574 nan\\
0.85246 0.081967 nan\\
0.85246 0.098361 nan\\
0.85246 0.11475 nan\\
0.85246 0.13115 nan\\
0.85246 0.14754 nan\\
0.85246 0.16393 nan\\
0.85246 0.18033 nan\\
0.85246 0.19672 nan\\
0.85246 0.21311 nan\\
0.85246 0.22951 nan\\
0.85246 0.2459 nan\\
0.85246 0.2623 nan\\
0.85246 0.27869 nan\\
0.85246 0.29508 nan\\
0.85246 0.31148 nan\\
0.85246 0.32787 nan\\
0.85246 0.34426 nan\\
0.85246 0.36066 nan\\
0.85246 0.37705 nan\\
0.85246 0.39344 nan\\
0.85246 0.40984 nan\\
0.85246 0.42623 nan\\
0.85246 0.44262 nan\\
0.85246 0.45902 nan\\
0.85246 0.47541 nan\\
0.85246 0.4918 nan\\
0.85246 0.5082 nan\\
0.85246 0.52459 nan\\
0.85246 0.54098 nan\\
0.85246 0.55738 nan\\
0.85246 0.57377 nan\\
0.85246 0.59016 nan\\
0.85246 0.60656 nan\\
0.85246 0.62295 nan\\
0.85246 0.63934 nan\\
0.85246 0.65574 nan\\
0.85246 0.67213 nan\\
0.85246 0.68852 nan\\
0.85246 0.70492 nan\\
0.85246 0.72131 nan\\
0.85246 0.7377 nan\\
0.85246 0.7541 nan\\
0.85246 0.77049 nan\\
0.85246 0.78689 nan\\
0.85246 0.80328 nan\\
0.85246 0.81967 nan\\
0.85246 0.83607 nan\\
0.85246 0.85246 nan\\
0.85246 0.86885 nan\\
0.85246 0.88525 nan\\
0.85246 0.90164 nan\\
0.85246 0.91803 nan\\
0.85246 0.93443 nan\\
0.85246 0.95082 nan\\
0.85246 0.96721 nan\\
0.85246 0.98361 nan\\
0.86885 0.016393 nan\\
0.86885 0.032787 nan\\
0.86885 0.04918 nan\\
0.86885 0.065574 nan\\
0.86885 0.081967 nan\\
0.86885 0.098361 nan\\
0.86885 0.11475 nan\\
0.86885 0.13115 nan\\
0.86885 0.14754 nan\\
0.86885 0.16393 nan\\
0.86885 0.18033 nan\\
0.86885 0.19672 nan\\
0.86885 0.21311 nan\\
0.86885 0.22951 nan\\
0.86885 0.2459 nan\\
0.86885 0.2623 nan\\
0.86885 0.27869 nan\\
0.86885 0.29508 nan\\
0.86885 0.31148 nan\\
0.86885 0.32787 nan\\
0.86885 0.34426 nan\\
0.86885 0.36066 nan\\
0.86885 0.37705 nan\\
0.86885 0.39344 nan\\
0.86885 0.40984 nan\\
0.86885 0.42623 nan\\
0.86885 0.44262 nan\\
0.86885 0.45902 nan\\
0.86885 0.47541 nan\\
0.86885 0.4918 nan\\
0.86885 0.5082 nan\\
0.86885 0.52459 nan\\
0.86885 0.54098 nan\\
0.86885 0.55738 nan\\
0.86885 0.57377 nan\\
0.86885 0.59016 nan\\
0.86885 0.60656 nan\\
0.86885 0.62295 nan\\
0.86885 0.63934 nan\\
0.86885 0.65574 nan\\
0.86885 0.67213 nan\\
0.86885 0.68852 nan\\
0.86885 0.70492 nan\\
0.86885 0.72131 nan\\
0.86885 0.7377 nan\\
0.86885 0.7541 nan\\
0.86885 0.77049 nan\\
0.86885 0.78689 nan\\
0.86885 0.80328 nan\\
0.86885 0.81967 nan\\
0.86885 0.83607 nan\\
0.86885 0.85246 nan\\
0.86885 0.86885 nan\\
0.86885 0.88525 nan\\
0.86885 0.90164 nan\\
0.86885 0.91803 nan\\
0.86885 0.93443 nan\\
0.86885 0.95082 nan\\
0.86885 0.96721 nan\\
0.86885 0.98361 nan\\
0.88525 0.016393 nan\\
0.88525 0.032787 nan\\
0.88525 0.04918 nan\\
0.88525 0.065574 nan\\
0.88525 0.081967 nan\\
0.88525 0.098361 nan\\
0.88525 0.11475 nan\\
0.88525 0.13115 nan\\
0.88525 0.14754 nan\\
0.88525 0.16393 nan\\
0.88525 0.18033 nan\\
0.88525 0.19672 nan\\
0.88525 0.21311 nan\\
0.88525 0.22951 nan\\
0.88525 0.2459 nan\\
0.88525 0.2623 nan\\
0.88525 0.27869 nan\\
0.88525 0.29508 nan\\
0.88525 0.31148 nan\\
0.88525 0.32787 nan\\
0.88525 0.34426 nan\\
0.88525 0.36066 nan\\
0.88525 0.37705 nan\\
0.88525 0.39344 nan\\
0.88525 0.40984 nan\\
0.88525 0.42623 nan\\
0.88525 0.44262 nan\\
0.88525 0.45902 nan\\
0.88525 0.47541 nan\\
0.88525 0.4918 nan\\
0.88525 0.5082 nan\\
0.88525 0.52459 nan\\
0.88525 0.54098 nan\\
0.88525 0.55738 nan\\
0.88525 0.57377 nan\\
0.88525 0.59016 nan\\
0.88525 0.60656 nan\\
0.88525 0.62295 nan\\
0.88525 0.63934 nan\\
0.88525 0.65574 nan\\
0.88525 0.67213 nan\\
0.88525 0.68852 nan\\
0.88525 0.70492 nan\\
0.88525 0.72131 nan\\
0.88525 0.7377 nan\\
0.88525 0.7541 nan\\
0.88525 0.77049 nan\\
0.88525 0.78689 nan\\
0.88525 0.80328 nan\\
0.88525 0.81967 nan\\
0.88525 0.83607 nan\\
0.88525 0.85246 nan\\
0.88525 0.86885 nan\\
0.88525 0.88525 nan\\
0.88525 0.90164 nan\\
0.88525 0.91803 nan\\
0.88525 0.93443 nan\\
0.88525 0.95082 nan\\
0.88525 0.96721 nan\\
0.88525 0.98361 nan\\
0.90164 0.016393 nan\\
0.90164 0.032787 nan\\
0.90164 0.04918 nan\\
0.90164 0.065574 nan\\
0.90164 0.081967 nan\\
0.90164 0.098361 nan\\
0.90164 0.11475 nan\\
0.90164 0.13115 nan\\
0.90164 0.14754 nan\\
0.90164 0.16393 nan\\
0.90164 0.18033 nan\\
0.90164 0.19672 nan\\
0.90164 0.21311 nan\\
0.90164 0.22951 nan\\
0.90164 0.2459 nan\\
0.90164 0.2623 nan\\
0.90164 0.27869 nan\\
0.90164 0.29508 nan\\
0.90164 0.31148 nan\\
0.90164 0.32787 nan\\
0.90164 0.34426 nan\\
0.90164 0.36066 nan\\
0.90164 0.37705 nan\\
0.90164 0.39344 nan\\
0.90164 0.40984 nan\\
0.90164 0.42623 nan\\
0.90164 0.44262 nan\\
0.90164 0.45902 nan\\
0.90164 0.47541 nan\\
0.90164 0.4918 nan\\
0.90164 0.5082 nan\\
0.90164 0.52459 nan\\
0.90164 0.54098 nan\\
0.90164 0.55738 nan\\
0.90164 0.57377 nan\\
0.90164 0.59016 nan\\
0.90164 0.60656 nan\\
0.90164 0.62295 nan\\
0.90164 0.63934 nan\\
0.90164 0.65574 nan\\
0.90164 0.67213 nan\\
0.90164 0.68852 nan\\
0.90164 0.70492 nan\\
0.90164 0.72131 nan\\
0.90164 0.7377 nan\\
0.90164 0.7541 nan\\
0.90164 0.77049 nan\\
0.90164 0.78689 nan\\
0.90164 0.80328 nan\\
0.90164 0.81967 nan\\
0.90164 0.83607 nan\\
0.90164 0.85246 nan\\
0.90164 0.86885 nan\\
0.90164 0.88525 nan\\
0.90164 0.90164 nan\\
0.90164 0.91803 nan\\
0.90164 0.93443 nan\\
0.90164 0.95082 nan\\
0.90164 0.96721 nan\\
0.90164 0.98361 nan\\
0.91803 0.016393 nan\\
0.91803 0.032787 nan\\
0.91803 0.04918 nan\\
0.91803 0.065574 nan\\
0.91803 0.081967 nan\\
0.91803 0.098361 nan\\
0.91803 0.11475 nan\\
0.91803 0.13115 nan\\
0.91803 0.14754 nan\\
0.91803 0.16393 nan\\
0.91803 0.18033 nan\\
0.91803 0.19672 nan\\
0.91803 0.21311 nan\\
0.91803 0.22951 nan\\
0.91803 0.2459 nan\\
0.91803 0.2623 nan\\
0.91803 0.27869 nan\\
0.91803 0.29508 nan\\
0.91803 0.31148 nan\\
0.91803 0.32787 nan\\
0.91803 0.34426 nan\\
0.91803 0.36066 nan\\
0.91803 0.37705 nan\\
0.91803 0.39344 nan\\
0.91803 0.40984 nan\\
0.91803 0.42623 nan\\
0.91803 0.44262 nan\\
0.91803 0.45902 nan\\
0.91803 0.47541 nan\\
0.91803 0.4918 nan\\
0.91803 0.5082 nan\\
0.91803 0.52459 nan\\
0.91803 0.54098 nan\\
0.91803 0.55738 nan\\
0.91803 0.57377 nan\\
0.91803 0.59016 nan\\
0.91803 0.60656 nan\\
0.91803 0.62295 nan\\
0.91803 0.63934 nan\\
0.91803 0.65574 nan\\
0.91803 0.67213 nan\\
0.91803 0.68852 nan\\
0.91803 0.70492 nan\\
0.91803 0.72131 nan\\
0.91803 0.7377 nan\\
0.91803 0.7541 nan\\
0.91803 0.77049 nan\\
0.91803 0.78689 nan\\
0.91803 0.80328 nan\\
0.91803 0.81967 nan\\
0.91803 0.83607 nan\\
0.91803 0.85246 nan\\
0.91803 0.86885 nan\\
0.91803 0.88525 nan\\
0.91803 0.90164 nan\\
0.91803 0.91803 nan\\
0.91803 0.93443 nan\\
0.91803 0.95082 nan\\
0.91803 0.96721 nan\\
0.91803 0.98361 nan\\
0.93443 0.016393 nan\\
0.93443 0.032787 nan\\
0.93443 0.04918 nan\\
0.93443 0.065574 nan\\
0.93443 0.081967 nan\\
0.93443 0.098361 nan\\
0.93443 0.11475 nan\\
0.93443 0.13115 nan\\
0.93443 0.14754 nan\\
0.93443 0.16393 nan\\
0.93443 0.18033 nan\\
0.93443 0.19672 nan\\
0.93443 0.21311 nan\\
0.93443 0.22951 nan\\
0.93443 0.2459 nan\\
0.93443 0.2623 nan\\
0.93443 0.27869 nan\\
0.93443 0.29508 nan\\
0.93443 0.31148 nan\\
0.93443 0.32787 nan\\
0.93443 0.34426 nan\\
0.93443 0.36066 nan\\
0.93443 0.37705 nan\\
0.93443 0.39344 nan\\
0.93443 0.40984 nan\\
0.93443 0.42623 nan\\
0.93443 0.44262 nan\\
0.93443 0.45902 nan\\
0.93443 0.47541 nan\\
0.93443 0.4918 nan\\
0.93443 0.5082 nan\\
0.93443 0.52459 nan\\
0.93443 0.54098 nan\\
0.93443 0.55738 nan\\
0.93443 0.57377 nan\\
0.93443 0.59016 nan\\
0.93443 0.60656 nan\\
0.93443 0.62295 nan\\
0.93443 0.63934 nan\\
0.93443 0.65574 nan\\
0.93443 0.67213 nan\\
0.93443 0.68852 nan\\
0.93443 0.70492 nan\\
0.93443 0.72131 nan\\
0.93443 0.7377 nan\\
0.93443 0.7541 nan\\
0.93443 0.77049 nan\\
0.93443 0.78689 nan\\
0.93443 0.80328 nan\\
0.93443 0.81967 nan\\
0.93443 0.83607 nan\\
0.93443 0.85246 nan\\
0.93443 0.86885 nan\\
0.93443 0.88525 nan\\
0.93443 0.90164 nan\\
0.93443 0.91803 nan\\
0.93443 0.93443 nan\\
0.93443 0.95082 nan\\
0.93443 0.96721 nan\\
0.93443 0.98361 nan\\
0.95082 0.016393 nan\\
0.95082 0.032787 nan\\
0.95082 0.04918 nan\\
0.95082 0.065574 nan\\
0.95082 0.081967 nan\\
0.95082 0.098361 nan\\
0.95082 0.11475 nan\\
0.95082 0.13115 nan\\
0.95082 0.14754 nan\\
0.95082 0.16393 nan\\
0.95082 0.18033 nan\\
0.95082 0.19672 nan\\
0.95082 0.21311 nan\\
0.95082 0.22951 nan\\
0.95082 0.2459 nan\\
0.95082 0.2623 nan\\
0.95082 0.27869 nan\\
0.95082 0.29508 nan\\
0.95082 0.31148 nan\\
0.95082 0.32787 nan\\
0.95082 0.34426 nan\\
0.95082 0.36066 nan\\
0.95082 0.37705 nan\\
0.95082 0.39344 nan\\
0.95082 0.40984 nan\\
0.95082 0.42623 nan\\
0.95082 0.44262 nan\\
0.95082 0.45902 nan\\
0.95082 0.47541 nan\\
0.95082 0.4918 nan\\
0.95082 0.5082 nan\\
0.95082 0.52459 nan\\
0.95082 0.54098 nan\\
0.95082 0.55738 nan\\
0.95082 0.57377 nan\\
0.95082 0.59016 nan\\
0.95082 0.60656 nan\\
0.95082 0.62295 nan\\
0.95082 0.63934 nan\\
0.95082 0.65574 nan\\
0.95082 0.67213 nan\\
0.95082 0.68852 nan\\
0.95082 0.70492 nan\\
0.95082 0.72131 nan\\
0.95082 0.7377 nan\\
0.95082 0.7541 nan\\
0.95082 0.77049 nan\\
0.95082 0.78689 nan\\
0.95082 0.80328 nan\\
0.95082 0.81967 nan\\
0.95082 0.83607 nan\\
0.95082 0.85246 nan\\
0.95082 0.86885 nan\\
0.95082 0.88525 nan\\
0.95082 0.90164 nan\\
0.95082 0.91803 nan\\
0.95082 0.93443 nan\\
0.95082 0.95082 nan\\
0.95082 0.96721 nan\\
0.95082 0.98361 nan\\
0.96721 0.016393 nan\\
0.96721 0.032787 nan\\
0.96721 0.04918 nan\\
0.96721 0.065574 nan\\
0.96721 0.081967 nan\\
0.96721 0.098361 nan\\
0.96721 0.11475 nan\\
0.96721 0.13115 nan\\
0.96721 0.14754 nan\\
0.96721 0.16393 nan\\
0.96721 0.18033 nan\\
0.96721 0.19672 nan\\
0.96721 0.21311 nan\\
0.96721 0.22951 nan\\
0.96721 0.2459 nan\\
0.96721 0.2623 nan\\
0.96721 0.27869 nan\\
0.96721 0.29508 nan\\
0.96721 0.31148 nan\\
0.96721 0.32787 nan\\
0.96721 0.34426 nan\\
0.96721 0.36066 nan\\
0.96721 0.37705 nan\\
0.96721 0.39344 nan\\
0.96721 0.40984 nan\\
0.96721 0.42623 nan\\
0.96721 0.44262 nan\\
0.96721 0.45902 nan\\
0.96721 0.47541 nan\\
0.96721 0.4918 nan\\
0.96721 0.5082 nan\\
0.96721 0.52459 nan\\
0.96721 0.54098 nan\\
0.96721 0.55738 nan\\
0.96721 0.57377 nan\\
0.96721 0.59016 nan\\
0.96721 0.60656 nan\\
0.96721 0.62295 nan\\
0.96721 0.63934 nan\\
0.96721 0.65574 nan\\
0.96721 0.67213 nan\\
0.96721 0.68852 nan\\
0.96721 0.70492 nan\\
0.96721 0.72131 nan\\
0.96721 0.7377 nan\\
0.96721 0.7541 nan\\
0.96721 0.77049 nan\\
0.96721 0.78689 nan\\
0.96721 0.80328 nan\\
0.96721 0.81967 nan\\
0.96721 0.83607 nan\\
0.96721 0.85246 nan\\
0.96721 0.86885 nan\\
0.96721 0.88525 nan\\
0.96721 0.90164 nan\\
0.96721 0.91803 nan\\
0.96721 0.93443 nan\\
0.96721 0.95082 nan\\
0.96721 0.96721 nan\\
0.96721 0.98361 nan\\
0.98361 0.016393 nan\\
0.98361 0.032787 nan\\
0.98361 0.04918 nan\\
0.98361 0.065574 nan\\
0.98361 0.081967 nan\\
0.98361 0.098361 nan\\
0.98361 0.11475 nan\\
0.98361 0.13115 nan\\
0.98361 0.14754 nan\\
0.98361 0.16393 nan\\
0.98361 0.18033 nan\\
0.98361 0.19672 nan\\
0.98361 0.21311 nan\\
0.98361 0.22951 nan\\
0.98361 0.2459 nan\\
0.98361 0.2623 nan\\
0.98361 0.27869 nan\\
0.98361 0.29508 nan\\
0.98361 0.31148 nan\\
0.98361 0.32787 nan\\
0.98361 0.34426 nan\\
0.98361 0.36066 nan\\
0.98361 0.37705 nan\\
0.98361 0.39344 nan\\
0.98361 0.40984 nan\\
0.98361 0.42623 nan\\
0.98361 0.44262 nan\\
0.98361 0.45902 nan\\
0.98361 0.47541 nan\\
0.98361 0.4918 nan\\
0.98361 0.5082 nan\\
0.98361 0.52459 nan\\
0.98361 0.54098 nan\\
0.98361 0.55738 nan\\
0.98361 0.57377 nan\\
0.98361 0.59016 nan\\
0.98361 0.60656 nan\\
0.98361 0.62295 nan\\
0.98361 0.63934 nan\\
0.98361 0.65574 nan\\
0.98361 0.67213 nan\\
0.98361 0.68852 nan\\
0.98361 0.70492 nan\\
0.98361 0.72131 nan\\
0.98361 0.7377 nan\\
0.98361 0.7541 nan\\
0.98361 0.77049 nan\\
0.98361 0.78689 nan\\
0.98361 0.80328 nan\\
0.98361 0.81967 nan\\
0.98361 0.83607 nan\\
0.98361 0.85246 nan\\
0.98361 0.86885 nan\\
0.98361 0.88525 nan\\
0.98361 0.90164 nan\\
0.98361 0.91803 nan\\
0.98361 0.93443 nan\\
0.98361 0.95082 nan\\
0.98361 0.96721 nan\\
0.98361 0.98361 nan\\
};

% \addplot[%
% ultra thin,
% surf,
% fill=white!90!black, faceted color=mycolor1, colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(1,1,1)}, mesh/rows=67]
% table[row sep=crcr, point meta=\thisrow{c}] {%
% %
% x	y	c\\
% 0	0	nan\\
% 0	0.0151515151515152	nan\\
% 0	0.0303030303030303	nan\\
% 0	0.0454545454545455	nan\\
% 0	0.0606060606060606	nan\\
% 0	0.0757575757575758	nan\\
% 0	0.0909090909090909	nan\\
% 0	0.106060606060606	nan\\
% 0	0.121212121212121	nan\\
% 0	0.136363636363636	nan\\
% 0	0.151515151515152	nan\\
% 0	0.166666666666667	nan\\
% 0	0.181818181818182	nan\\
% 0	0.196969696969697	nan\\
% 0	0.212121212121212	nan\\
% 0	0.227272727272727	nan\\
% 0	0.242424242424242	nan\\
% 0	0.257575757575758	nan\\
% 0	0.272727272727273	nan\\
% 0	0.287878787878788	nan\\
% 0	0.303030303030303	nan\\
% 0	0.318181818181818	nan\\
% 0	0.333333333333333	nan\\
% 0	0.348484848484849	nan\\
% 0	0.363636363636364	nan\\
% 0	0.378787878787879	nan\\
% 0	0.393939393939394	nan\\
% 0	0.409090909090909	nan\\
% 0	0.424242424242424	nan\\
% 0	0.439393939393939	nan\\
% 0	0.454545454545455	nan\\
% 0	0.46969696969697	nan\\
% 0	0.484848484848485	nan\\
% 0	0.5	nan\\
% 0	0.515151515151515	nan\\
% 0	0.53030303030303	nan\\
% 0	0.545454545454545	nan\\
% 0	0.560606060606061	nan\\
% 0	0.575757575757576	nan\\
% 0	0.590909090909091	nan\\
% 0	0.606060606060606	nan\\
% 0	0.621212121212121	nan\\
% 0	0.636363636363636	nan\\
% 0	0.651515151515151	nan\\
% 0	0.666666666666667	nan\\
% 0	0.681818181818182	nan\\
% 0	0.696969696969697	nan\\
% 0	0.712121212121212	nan\\
% 0	0.727272727272727	nan\\
% 0	0.742424242424242	nan\\
% 0	0.757575757575758	nan\\
% 0	0.772727272727273	nan\\
% 0	0.787878787878788	nan\\
% 0	0.803030303030303	nan\\
% 0	0.818181818181818	nan\\
% 0	0.833333333333333	nan\\
% 0	0.848484848484849	nan\\
% 0	0.863636363636364	nan\\
% 0	0.878787878787879	nan\\
% 0	0.893939393939394	nan\\
% 0	0.909090909090909	nan\\
% 0	0.924242424242424	nan\\
% 0	0.939393939393939	nan\\
% 0	0.954545454545455	nan\\
% 0	0.96969696969697	nan\\
% 0	0.984848484848485	nan\\
% 0	1	nan\\
% 0.0151515151515152	0	nan\\
% 0.0151515151515152	0.0151515151515152	nan\\
% 0.0151515151515152	0.0303030303030303	nan\\
% 0.0151515151515152	0.0454545454545455	nan\\
% 0.0151515151515152	0.0606060606060606	nan\\
% 0.0151515151515152	0.0757575757575758	nan\\
% 0.0151515151515152	0.0909090909090909	nan\\
% 0.0151515151515152	0.106060606060606	nan\\
% 0.0151515151515152	0.121212121212121	nan\\
% 0.0151515151515152	0.136363636363636	nan\\
% 0.0151515151515152	0.151515151515152	nan\\
% 0.0151515151515152	0.166666666666667	nan\\
% 0.0151515151515152	0.181818181818182	nan\\
% 0.0151515151515152	0.196969696969697	nan\\
% 0.0151515151515152	0.212121212121212	nan\\
% 0.0151515151515152	0.227272727272727	nan\\
% 0.0151515151515152	0.242424242424242	nan\\
% 0.0151515151515152	0.257575757575758	nan\\
% 0.0151515151515152	0.272727272727273	nan\\
% 0.0151515151515152	0.287878787878788	nan\\
% 0.0151515151515152	0.303030303030303	nan\\
% 0.0151515151515152	0.318181818181818	nan\\
% 0.0151515151515152	0.333333333333333	nan\\
% 0.0151515151515152	0.348484848484849	nan\\
% 0.0151515151515152	0.363636363636364	nan\\
% 0.0151515151515152	0.378787878787879	nan\\
% 0.0151515151515152	0.393939393939394	nan\\
% 0.0151515151515152	0.409090909090909	nan\\
% 0.0151515151515152	0.424242424242424	nan\\
% 0.0151515151515152	0.439393939393939	nan\\
% 0.0151515151515152	0.454545454545455	nan\\
% 0.0151515151515152	0.46969696969697	nan\\
% 0.0151515151515152	0.484848484848485	nan\\
% 0.0151515151515152	0.5	nan\\
% 0.0151515151515152	0.515151515151515	nan\\
% 0.0151515151515152	0.53030303030303	nan\\
% 0.0151515151515152	0.545454545454545	nan\\
% 0.0151515151515152	0.560606060606061	nan\\
% 0.0151515151515152	0.575757575757576	nan\\
% 0.0151515151515152	0.590909090909091	nan\\
% 0.0151515151515152	0.606060606060606	nan\\
% 0.0151515151515152	0.621212121212121	nan\\
% 0.0151515151515152	0.636363636363636	nan\\
% 0.0151515151515152	0.651515151515151	nan\\
% 0.0151515151515152	0.666666666666667	nan\\
% 0.0151515151515152	0.681818181818182	nan\\
% 0.0151515151515152	0.696969696969697	nan\\
% 0.0151515151515152	0.712121212121212	nan\\
% 0.0151515151515152	0.727272727272727	nan\\
% 0.0151515151515152	0.742424242424242	nan\\
% 0.0151515151515152	0.757575757575758	nan\\
% 0.0151515151515152	0.772727272727273	nan\\
% 0.0151515151515152	0.787878787878788	nan\\
% 0.0151515151515152	0.803030303030303	nan\\
% 0.0151515151515152	0.818181818181818	nan\\
% 0.0151515151515152	0.833333333333333	nan\\
% 0.0151515151515152	0.848484848484849	nan\\
% 0.0151515151515152	0.863636363636364	nan\\
% 0.0151515151515152	0.878787878787879	nan\\
% 0.0151515151515152	0.893939393939394	nan\\
% 0.0151515151515152	0.909090909090909	nan\\
% 0.0151515151515152	0.924242424242424	nan\\
% 0.0151515151515152	0.939393939393939	nan\\
% 0.0151515151515152	0.954545454545455	nan\\
% 0.0151515151515152	0.96969696969697	nan\\
% 0.0151515151515152	0.984848484848485	nan\\
% 0.0151515151515152	1	nan\\
% 0.0303030303030303	0	nan\\
% 0.0303030303030303	0.0151515151515152	nan\\
% 0.0303030303030303	0.0303030303030303	nan\\
% 0.0303030303030303	0.0454545454545455	nan\\
% 0.0303030303030303	0.0606060606060606	nan\\
% 0.0303030303030303	0.0757575757575758	nan\\
% 0.0303030303030303	0.0909090909090909	nan\\
% 0.0303030303030303	0.106060606060606	nan\\
% 0.0303030303030303	0.121212121212121	nan\\
% 0.0303030303030303	0.136363636363636	nan\\
% 0.0303030303030303	0.151515151515152	nan\\
% 0.0303030303030303	0.166666666666667	nan\\
% 0.0303030303030303	0.181818181818182	nan\\
% 0.0303030303030303	0.196969696969697	nan\\
% 0.0303030303030303	0.212121212121212	nan\\
% 0.0303030303030303	0.227272727272727	nan\\
% 0.0303030303030303	0.242424242424242	nan\\
% 0.0303030303030303	0.257575757575758	nan\\
% 0.0303030303030303	0.272727272727273	nan\\
% 0.0303030303030303	0.287878787878788	nan\\
% 0.0303030303030303	0.303030303030303	nan\\
% 0.0303030303030303	0.318181818181818	nan\\
% 0.0303030303030303	0.333333333333333	nan\\
% 0.0303030303030303	0.348484848484849	nan\\
% 0.0303030303030303	0.363636363636364	nan\\
% 0.0303030303030303	0.378787878787879	nan\\
% 0.0303030303030303	0.393939393939394	nan\\
% 0.0303030303030303	0.409090909090909	nan\\
% 0.0303030303030303	0.424242424242424	nan\\
% 0.0303030303030303	0.439393939393939	nan\\
% 0.0303030303030303	0.454545454545455	nan\\
% 0.0303030303030303	0.46969696969697	nan\\
% 0.0303030303030303	0.484848484848485	nan\\
% 0.0303030303030303	0.5	nan\\
% 0.0303030303030303	0.515151515151515	nan\\
% 0.0303030303030303	0.53030303030303	nan\\
% 0.0303030303030303	0.545454545454545	nan\\
% 0.0303030303030303	0.560606060606061	nan\\
% 0.0303030303030303	0.575757575757576	nan\\
% 0.0303030303030303	0.590909090909091	nan\\
% 0.0303030303030303	0.606060606060606	nan\\
% 0.0303030303030303	0.621212121212121	nan\\
% 0.0303030303030303	0.636363636363636	nan\\
% 0.0303030303030303	0.651515151515151	nan\\
% 0.0303030303030303	0.666666666666667	nan\\
% 0.0303030303030303	0.681818181818182	nan\\
% 0.0303030303030303	0.696969696969697	nan\\
% 0.0303030303030303	0.712121212121212	nan\\
% 0.0303030303030303	0.727272727272727	nan\\
% 0.0303030303030303	0.742424242424242	nan\\
% 0.0303030303030303	0.757575757575758	nan\\
% 0.0303030303030303	0.772727272727273	nan\\
% 0.0303030303030303	0.787878787878788	nan\\
% 0.0303030303030303	0.803030303030303	nan\\
% 0.0303030303030303	0.818181818181818	nan\\
% 0.0303030303030303	0.833333333333333	nan\\
% 0.0303030303030303	0.848484848484849	nan\\
% 0.0303030303030303	0.863636363636364	nan\\
% 0.0303030303030303	0.878787878787879	nan\\
% 0.0303030303030303	0.893939393939394	nan\\
% 0.0303030303030303	0.909090909090909	nan\\
% 0.0303030303030303	0.924242424242424	nan\\
% 0.0303030303030303	0.939393939393939	nan\\
% 0.0303030303030303	0.954545454545455	nan\\
% 0.0303030303030303	0.96969696969697	nan\\
% 0.0303030303030303	0.984848484848485	nan\\
% 0.0303030303030303	1	nan\\
% 0.0454545454545455	0	nan\\
% 0.0454545454545455	0.0151515151515152	nan\\
% 0.0454545454545455	0.0303030303030303	nan\\
% 0.0454545454545455	0.0454545454545455	nan\\
% 0.0454545454545455	0.0606060606060606	nan\\
% 0.0454545454545455	0.0757575757575758	nan\\
% 0.0454545454545455	0.0909090909090909	nan\\
% 0.0454545454545455	0.106060606060606	nan\\
% 0.0454545454545455	0.121212121212121	nan\\
% 0.0454545454545455	0.136363636363636	nan\\
% 0.0454545454545455	0.151515151515152	nan\\
% 0.0454545454545455	0.166666666666667	nan\\
% 0.0454545454545455	0.181818181818182	nan\\
% 0.0454545454545455	0.196969696969697	nan\\
% 0.0454545454545455	0.212121212121212	nan\\
% 0.0454545454545455	0.227272727272727	nan\\
% 0.0454545454545455	0.242424242424242	nan\\
% 0.0454545454545455	0.257575757575758	nan\\
% 0.0454545454545455	0.272727272727273	nan\\
% 0.0454545454545455	0.287878787878788	nan\\
% 0.0454545454545455	0.303030303030303	nan\\
% 0.0454545454545455	0.318181818181818	nan\\
% 0.0454545454545455	0.333333333333333	nan\\
% 0.0454545454545455	0.348484848484849	nan\\
% 0.0454545454545455	0.363636363636364	nan\\
% 0.0454545454545455	0.378787878787879	nan\\
% 0.0454545454545455	0.393939393939394	nan\\
% 0.0454545454545455	0.409090909090909	nan\\
% 0.0454545454545455	0.424242424242424	nan\\
% 0.0454545454545455	0.439393939393939	nan\\
% 0.0454545454545455	0.454545454545455	nan\\
% 0.0454545454545455	0.46969696969697	nan\\
% 0.0454545454545455	0.484848484848485	nan\\
% 0.0454545454545455	0.5	nan\\
% 0.0454545454545455	0.515151515151515	nan\\
% 0.0454545454545455	0.53030303030303	nan\\
% 0.0454545454545455	0.545454545454545	nan\\
% 0.0454545454545455	0.560606060606061	nan\\
% 0.0454545454545455	0.575757575757576	nan\\
% 0.0454545454545455	0.590909090909091	nan\\
% 0.0454545454545455	0.606060606060606	nan\\
% 0.0454545454545455	0.621212121212121	nan\\
% 0.0454545454545455	0.636363636363636	nan\\
% 0.0454545454545455	0.651515151515151	nan\\
% 0.0454545454545455	0.666666666666667	nan\\
% 0.0454545454545455	0.681818181818182	nan\\
% 0.0454545454545455	0.696969696969697	nan\\
% 0.0454545454545455	0.712121212121212	nan\\
% 0.0454545454545455	0.727272727272727	nan\\
% 0.0454545454545455	0.742424242424242	nan\\
% 0.0454545454545455	0.757575757575758	nan\\
% 0.0454545454545455	0.772727272727273	nan\\
% 0.0454545454545455	0.787878787878788	nan\\
% 0.0454545454545455	0.803030303030303	nan\\
% 0.0454545454545455	0.818181818181818	nan\\
% 0.0454545454545455	0.833333333333333	nan\\
% 0.0454545454545455	0.848484848484849	nan\\
% 0.0454545454545455	0.863636363636364	nan\\
% 0.0454545454545455	0.878787878787879	nan\\
% 0.0454545454545455	0.893939393939394	nan\\
% 0.0454545454545455	0.909090909090909	nan\\
% 0.0454545454545455	0.924242424242424	nan\\
% 0.0454545454545455	0.939393939393939	nan\\
% 0.0454545454545455	0.954545454545455	nan\\
% 0.0454545454545455	0.96969696969697	nan\\
% 0.0454545454545455	0.984848484848485	nan\\
% 0.0454545454545455	1	nan\\
% 0.0606060606060606	0	nan\\
% 0.0606060606060606	0.0151515151515152	nan\\
% 0.0606060606060606	0.0303030303030303	nan\\
% 0.0606060606060606	0.0454545454545455	nan\\
% 0.0606060606060606	0.0606060606060606	nan\\
% 0.0606060606060606	0.0757575757575758	nan\\
% 0.0606060606060606	0.0909090909090909	nan\\
% 0.0606060606060606	0.106060606060606	nan\\
% 0.0606060606060606	0.121212121212121	nan\\
% 0.0606060606060606	0.136363636363636	nan\\
% 0.0606060606060606	0.151515151515152	nan\\
% 0.0606060606060606	0.166666666666667	nan\\
% 0.0606060606060606	0.181818181818182	nan\\
% 0.0606060606060606	0.196969696969697	nan\\
% 0.0606060606060606	0.212121212121212	nan\\
% 0.0606060606060606	0.227272727272727	nan\\
% 0.0606060606060606	0.242424242424242	nan\\
% 0.0606060606060606	0.257575757575758	nan\\
% 0.0606060606060606	0.272727272727273	nan\\
% 0.0606060606060606	0.287878787878788	nan\\
% 0.0606060606060606	0.303030303030303	nan\\
% 0.0606060606060606	0.318181818181818	nan\\
% 0.0606060606060606	0.333333333333333	nan\\
% 0.0606060606060606	0.348484848484849	nan\\
% 0.0606060606060606	0.363636363636364	nan\\
% 0.0606060606060606	0.378787878787879	nan\\
% 0.0606060606060606	0.393939393939394	nan\\
% 0.0606060606060606	0.409090909090909	nan\\
% 0.0606060606060606	0.424242424242424	nan\\
% 0.0606060606060606	0.439393939393939	nan\\
% 0.0606060606060606	0.454545454545455	nan\\
% 0.0606060606060606	0.46969696969697	nan\\
% 0.0606060606060606	0.484848484848485	nan\\
% 0.0606060606060606	0.5	nan\\
% 0.0606060606060606	0.515151515151515	nan\\
% 0.0606060606060606	0.53030303030303	nan\\
% 0.0606060606060606	0.545454545454545	nan\\
% 0.0606060606060606	0.560606060606061	nan\\
% 0.0606060606060606	0.575757575757576	nan\\
% 0.0606060606060606	0.590909090909091	nan\\
% 0.0606060606060606	0.606060606060606	nan\\
% 0.0606060606060606	0.621212121212121	nan\\
% 0.0606060606060606	0.636363636363636	nan\\
% 0.0606060606060606	0.651515151515151	nan\\
% 0.0606060606060606	0.666666666666667	nan\\
% 0.0606060606060606	0.681818181818182	nan\\
% 0.0606060606060606	0.696969696969697	nan\\
% 0.0606060606060606	0.712121212121212	nan\\
% 0.0606060606060606	0.727272727272727	nan\\
% 0.0606060606060606	0.742424242424242	nan\\
% 0.0606060606060606	0.757575757575758	nan\\
% 0.0606060606060606	0.772727272727273	nan\\
% 0.0606060606060606	0.787878787878788	nan\\
% 0.0606060606060606	0.803030303030303	nan\\
% 0.0606060606060606	0.818181818181818	nan\\
% 0.0606060606060606	0.833333333333333	nan\\
% 0.0606060606060606	0.848484848484849	nan\\
% 0.0606060606060606	0.863636363636364	nan\\
% 0.0606060606060606	0.878787878787879	nan\\
% 0.0606060606060606	0.893939393939394	nan\\
% 0.0606060606060606	0.909090909090909	nan\\
% 0.0606060606060606	0.924242424242424	nan\\
% 0.0606060606060606	0.939393939393939	nan\\
% 0.0606060606060606	0.954545454545455	nan\\
% 0.0606060606060606	0.96969696969697	nan\\
% 0.0606060606060606	0.984848484848485	nan\\
% 0.0606060606060606	1	nan\\
% 0.0757575757575758	0	nan\\
% 0.0757575757575758	0.0151515151515152	nan\\
% 0.0757575757575758	0.0303030303030303	nan\\
% 0.0757575757575758	0.0454545454545455	nan\\
% 0.0757575757575758	0.0606060606060606	nan\\
% 0.0757575757575758	0.0757575757575758	nan\\
% 0.0757575757575758	0.0909090909090909	nan\\
% 0.0757575757575758	0.106060606060606	nan\\
% 0.0757575757575758	0.121212121212121	nan\\
% 0.0757575757575758	0.136363636363636	nan\\
% 0.0757575757575758	0.151515151515152	nan\\
% 0.0757575757575758	0.166666666666667	nan\\
% 0.0757575757575758	0.181818181818182	nan\\
% 0.0757575757575758	0.196969696969697	nan\\
% 0.0757575757575758	0.212121212121212	nan\\
% 0.0757575757575758	0.227272727272727	nan\\
% 0.0757575757575758	0.242424242424242	nan\\
% 0.0757575757575758	0.257575757575758	nan\\
% 0.0757575757575758	0.272727272727273	nan\\
% 0.0757575757575758	0.287878787878788	nan\\
% 0.0757575757575758	0.303030303030303	nan\\
% 0.0757575757575758	0.318181818181818	nan\\
% 0.0757575757575758	0.333333333333333	nan\\
% 0.0757575757575758	0.348484848484849	nan\\
% 0.0757575757575758	0.363636363636364	nan\\
% 0.0757575757575758	0.378787878787879	nan\\
% 0.0757575757575758	0.393939393939394	nan\\
% 0.0757575757575758	0.409090909090909	nan\\
% 0.0757575757575758	0.424242424242424	nan\\
% 0.0757575757575758	0.439393939393939	nan\\
% 0.0757575757575758	0.454545454545455	nan\\
% 0.0757575757575758	0.46969696969697	nan\\
% 0.0757575757575758	0.484848484848485	nan\\
% 0.0757575757575758	0.5	nan\\
% 0.0757575757575758	0.515151515151515	nan\\
% 0.0757575757575758	0.53030303030303	nan\\
% 0.0757575757575758	0.545454545454545	nan\\
% 0.0757575757575758	0.560606060606061	nan\\
% 0.0757575757575758	0.575757575757576	nan\\
% 0.0757575757575758	0.590909090909091	nan\\
% 0.0757575757575758	0.606060606060606	nan\\
% 0.0757575757575758	0.621212121212121	nan\\
% 0.0757575757575758	0.636363636363636	nan\\
% 0.0757575757575758	0.651515151515151	nan\\
% 0.0757575757575758	0.666666666666667	nan\\
% 0.0757575757575758	0.681818181818182	nan\\
% 0.0757575757575758	0.696969696969697	nan\\
% 0.0757575757575758	0.712121212121212	nan\\
% 0.0757575757575758	0.727272727272727	nan\\
% 0.0757575757575758	0.742424242424242	nan\\
% 0.0757575757575758	0.757575757575758	nan\\
% 0.0757575757575758	0.772727272727273	nan\\
% 0.0757575757575758	0.787878787878788	nan\\
% 0.0757575757575758	0.803030303030303	nan\\
% 0.0757575757575758	0.818181818181818	nan\\
% 0.0757575757575758	0.833333333333333	nan\\
% 0.0757575757575758	0.848484848484849	nan\\
% 0.0757575757575758	0.863636363636364	nan\\
% 0.0757575757575758	0.878787878787879	nan\\
% 0.0757575757575758	0.893939393939394	nan\\
% 0.0757575757575758	0.909090909090909	nan\\
% 0.0757575757575758	0.924242424242424	nan\\
% 0.0757575757575758	0.939393939393939	nan\\
% 0.0757575757575758	0.954545454545455	nan\\
% 0.0757575757575758	0.96969696969697	nan\\
% 0.0757575757575758	0.984848484848485	nan\\
% 0.0757575757575758	1	nan\\
% 0.0909090909090909	0	nan\\
% 0.0909090909090909	0.0151515151515152	nan\\
% 0.0909090909090909	0.0303030303030303	nan\\
% 0.0909090909090909	0.0454545454545455	nan\\
% 0.0909090909090909	0.0606060606060606	nan\\
% 0.0909090909090909	0.0757575757575758	nan\\
% 0.0909090909090909	0.0909090909090909	nan\\
% 0.0909090909090909	0.106060606060606	nan\\
% 0.0909090909090909	0.121212121212121	nan\\
% 0.0909090909090909	0.136363636363636	nan\\
% 0.0909090909090909	0.151515151515152	nan\\
% 0.0909090909090909	0.166666666666667	nan\\
% 0.0909090909090909	0.181818181818182	nan\\
% 0.0909090909090909	0.196969696969697	nan\\
% 0.0909090909090909	0.212121212121212	nan\\
% 0.0909090909090909	0.227272727272727	nan\\
% 0.0909090909090909	0.242424242424242	nan\\
% 0.0909090909090909	0.257575757575758	nan\\
% 0.0909090909090909	0.272727272727273	nan\\
% 0.0909090909090909	0.287878787878788	nan\\
% 0.0909090909090909	0.303030303030303	nan\\
% 0.0909090909090909	0.318181818181818	nan\\
% 0.0909090909090909	0.333333333333333	nan\\
% 0.0909090909090909	0.348484848484849	nan\\
% 0.0909090909090909	0.363636363636364	nan\\
% 0.0909090909090909	0.378787878787879	nan\\
% 0.0909090909090909	0.393939393939394	nan\\
% 0.0909090909090909	0.409090909090909	nan\\
% 0.0909090909090909	0.424242424242424	nan\\
% 0.0909090909090909	0.439393939393939	nan\\
% 0.0909090909090909	0.454545454545455	nan\\
% 0.0909090909090909	0.46969696969697	nan\\
% 0.0909090909090909	0.484848484848485	nan\\
% 0.0909090909090909	0.5	nan\\
% 0.0909090909090909	0.515151515151515	nan\\
% 0.0909090909090909	0.53030303030303	nan\\
% 0.0909090909090909	0.545454545454545	nan\\
% 0.0909090909090909	0.560606060606061	nan\\
% 0.0909090909090909	0.575757575757576	nan\\
% 0.0909090909090909	0.590909090909091	nan\\
% 0.0909090909090909	0.606060606060606	nan\\
% 0.0909090909090909	0.621212121212121	nan\\
% 0.0909090909090909	0.636363636363636	nan\\
% 0.0909090909090909	0.651515151515151	nan\\
% 0.0909090909090909	0.666666666666667	nan\\
% 0.0909090909090909	0.681818181818182	nan\\
% 0.0909090909090909	0.696969696969697	nan\\
% 0.0909090909090909	0.712121212121212	nan\\
% 0.0909090909090909	0.727272727272727	nan\\
% 0.0909090909090909	0.742424242424242	nan\\
% 0.0909090909090909	0.757575757575758	nan\\
% 0.0909090909090909	0.772727272727273	nan\\
% 0.0909090909090909	0.787878787878788	nan\\
% 0.0909090909090909	0.803030303030303	nan\\
% 0.0909090909090909	0.818181818181818	nan\\
% 0.0909090909090909	0.833333333333333	nan\\
% 0.0909090909090909	0.848484848484849	nan\\
% 0.0909090909090909	0.863636363636364	nan\\
% 0.0909090909090909	0.878787878787879	nan\\
% 0.0909090909090909	0.893939393939394	nan\\
% 0.0909090909090909	0.909090909090909	nan\\
% 0.0909090909090909	0.924242424242424	nan\\
% 0.0909090909090909	0.939393939393939	nan\\
% 0.0909090909090909	0.954545454545455	nan\\
% 0.0909090909090909	0.96969696969697	nan\\
% 0.0909090909090909	0.984848484848485	nan\\
% 0.0909090909090909	1	nan\\
% 0.106060606060606	0	nan\\
% 0.106060606060606	0.0151515151515152	nan\\
% 0.106060606060606	0.0303030303030303	nan\\
% 0.106060606060606	0.0454545454545455	nan\\
% 0.106060606060606	0.0606060606060606	nan\\
% 0.106060606060606	0.0757575757575758	nan\\
% 0.106060606060606	0.0909090909090909	nan\\
% 0.106060606060606	0.106060606060606	nan\\
% 0.106060606060606	0.121212121212121	nan\\
% 0.106060606060606	0.136363636363636	nan\\
% 0.106060606060606	0.151515151515152	nan\\
% 0.106060606060606	0.166666666666667	nan\\
% 0.106060606060606	0.181818181818182	nan\\
% 0.106060606060606	0.196969696969697	nan\\
% 0.106060606060606	0.212121212121212	nan\\
% 0.106060606060606	0.227272727272727	nan\\
% 0.106060606060606	0.242424242424242	nan\\
% 0.106060606060606	0.257575757575758	nan\\
% 0.106060606060606	0.272727272727273	nan\\
% 0.106060606060606	0.287878787878788	nan\\
% 0.106060606060606	0.303030303030303	nan\\
% 0.106060606060606	0.318181818181818	nan\\
% 0.106060606060606	0.333333333333333	nan\\
% 0.106060606060606	0.348484848484849	nan\\
% 0.106060606060606	0.363636363636364	nan\\
% 0.106060606060606	0.378787878787879	nan\\
% 0.106060606060606	0.393939393939394	nan\\
% 0.106060606060606	0.409090909090909	nan\\
% 0.106060606060606	0.424242424242424	nan\\
% 0.106060606060606	0.439393939393939	nan\\
% 0.106060606060606	0.454545454545455	nan\\
% 0.106060606060606	0.46969696969697	nan\\
% 0.106060606060606	0.484848484848485	nan\\
% 0.106060606060606	0.5	nan\\
% 0.106060606060606	0.515151515151515	nan\\
% 0.106060606060606	0.53030303030303	nan\\
% 0.106060606060606	0.545454545454545	nan\\
% 0.106060606060606	0.560606060606061	nan\\
% 0.106060606060606	0.575757575757576	nan\\
% 0.106060606060606	0.590909090909091	nan\\
% 0.106060606060606	0.606060606060606	nan\\
% 0.106060606060606	0.621212121212121	nan\\
% 0.106060606060606	0.636363636363636	nan\\
% 0.106060606060606	0.651515151515151	nan\\
% 0.106060606060606	0.666666666666667	nan\\
% 0.106060606060606	0.681818181818182	nan\\
% 0.106060606060606	0.696969696969697	nan\\
% 0.106060606060606	0.712121212121212	nan\\
% 0.106060606060606	0.727272727272727	nan\\
% 0.106060606060606	0.742424242424242	nan\\
% 0.106060606060606	0.757575757575758	nan\\
% 0.106060606060606	0.772727272727273	nan\\
% 0.106060606060606	0.787878787878788	nan\\
% 0.106060606060606	0.803030303030303	nan\\
% 0.106060606060606	0.818181818181818	nan\\
% 0.106060606060606	0.833333333333333	nan\\
% 0.106060606060606	0.848484848484849	nan\\
% 0.106060606060606	0.863636363636364	nan\\
% 0.106060606060606	0.878787878787879	nan\\
% 0.106060606060606	0.893939393939394	nan\\
% 0.106060606060606	0.909090909090909	nan\\
% 0.106060606060606	0.924242424242424	nan\\
% 0.106060606060606	0.939393939393939	nan\\
% 0.106060606060606	0.954545454545455	nan\\
% 0.106060606060606	0.96969696969697	nan\\
% 0.106060606060606	0.984848484848485	nan\\
% 0.106060606060606	1	nan\\
% 0.121212121212121	0	nan\\
% 0.121212121212121	0.0151515151515152	nan\\
% 0.121212121212121	0.0303030303030303	nan\\
% 0.121212121212121	0.0454545454545455	nan\\
% 0.121212121212121	0.0606060606060606	nan\\
% 0.121212121212121	0.0757575757575758	nan\\
% 0.121212121212121	0.0909090909090909	nan\\
% 0.121212121212121	0.106060606060606	nan\\
% 0.121212121212121	0.121212121212121	nan\\
% 0.121212121212121	0.136363636363636	nan\\
% 0.121212121212121	0.151515151515152	nan\\
% 0.121212121212121	0.166666666666667	nan\\
% 0.121212121212121	0.181818181818182	nan\\
% 0.121212121212121	0.196969696969697	nan\\
% 0.121212121212121	0.212121212121212	nan\\
% 0.121212121212121	0.227272727272727	nan\\
% 0.121212121212121	0.242424242424242	nan\\
% 0.121212121212121	0.257575757575758	nan\\
% 0.121212121212121	0.272727272727273	nan\\
% 0.121212121212121	0.287878787878788	nan\\
% 0.121212121212121	0.303030303030303	nan\\
% 0.121212121212121	0.318181818181818	nan\\
% 0.121212121212121	0.333333333333333	nan\\
% 0.121212121212121	0.348484848484849	nan\\
% 0.121212121212121	0.363636363636364	nan\\
% 0.121212121212121	0.378787878787879	nan\\
% 0.121212121212121	0.393939393939394	nan\\
% 0.121212121212121	0.409090909090909	nan\\
% 0.121212121212121	0.424242424242424	nan\\
% 0.121212121212121	0.439393939393939	nan\\
% 0.121212121212121	0.454545454545455	nan\\
% 0.121212121212121	0.46969696969697	nan\\
% 0.121212121212121	0.484848484848485	nan\\
% 0.121212121212121	0.5	nan\\
% 0.121212121212121	0.515151515151515	nan\\
% 0.121212121212121	0.53030303030303	nan\\
% 0.121212121212121	0.545454545454545	0.00773147486500508\\
% 0.121212121212121	0.560606060606061	0.00863382267797979\\
% 0.121212121212121	0.575757575757576	0.0092380113318579\\
% 0.121212121212121	0.590909090909091	0.0096841841448061\\
% 0.121212121212121	0.606060606060606	0.0100117274632\\
% 0.121212121212121	0.621212121212121	0.0102358976609001\\
% 0.121212121212121	0.636363636363636	0.0103621058829107\\
% 0.121212121212121	0.651515151515151	0.0103901804809603\\
% 0.121212121212121	0.666666666666667	0.010315573673825\\
% 0.121212121212121	0.681818181818182	0.0101289016311234\\
% 0.121212121212121	0.696969696969697	0.00981344641252999\\
% 0.121212121212121	0.712121212121212	0.00933774174030697\\
% 0.121212121212121	0.727272727272727	0.00862880412846118\\
% 0.121212121212121	0.742424242424242	0.00736182445896944\\
% 0.121212121212121	0.757575757575758	nan\\
% 0.121212121212121	0.772727272727273	nan\\
% 0.121212121212121	0.787878787878788	nan\\
% 0.121212121212121	0.803030303030303	nan\\
% 0.121212121212121	0.818181818181818	nan\\
% 0.121212121212121	0.833333333333333	nan\\
% 0.121212121212121	0.848484848484849	nan\\
% 0.121212121212121	0.863636363636364	nan\\
% 0.121212121212121	0.878787878787879	nan\\
% 0.121212121212121	0.893939393939394	nan\\
% 0.121212121212121	0.909090909090909	nan\\
% 0.121212121212121	0.924242424242424	nan\\
% 0.121212121212121	0.939393939393939	nan\\
% 0.121212121212121	0.954545454545455	nan\\
% 0.121212121212121	0.96969696969697	nan\\
% 0.121212121212121	0.984848484848485	nan\\
% 0.121212121212121	1	nan\\
% 0.136363636363636	0	nan\\
% 0.136363636363636	0.0151515151515152	nan\\
% 0.136363636363636	0.0303030303030303	nan\\
% 0.136363636363636	0.0454545454545455	nan\\
% 0.136363636363636	0.0606060606060606	nan\\
% 0.136363636363636	0.0757575757575758	nan\\
% 0.136363636363636	0.0909090909090909	nan\\
% 0.136363636363636	0.106060606060606	nan\\
% 0.136363636363636	0.121212121212121	nan\\
% 0.136363636363636	0.136363636363636	nan\\
% 0.136363636363636	0.151515151515152	nan\\
% 0.136363636363636	0.166666666666667	nan\\
% 0.136363636363636	0.181818181818182	nan\\
% 0.136363636363636	0.196969696969697	nan\\
% 0.136363636363636	0.212121212121212	nan\\
% 0.136363636363636	0.227272727272727	nan\\
% 0.136363636363636	0.242424242424242	nan\\
% 0.136363636363636	0.257575757575758	nan\\
% 0.136363636363636	0.272727272727273	nan\\
% 0.136363636363636	0.287878787878788	nan\\
% 0.136363636363636	0.303030303030303	nan\\
% 0.136363636363636	0.318181818181818	nan\\
% 0.136363636363636	0.333333333333333	nan\\
% 0.136363636363636	0.348484848484849	nan\\
% 0.136363636363636	0.363636363636364	nan\\
% 0.136363636363636	0.378787878787879	nan\\
% 0.136363636363636	0.393939393939394	nan\\
% 0.136363636363636	0.409090909090909	nan\\
% 0.136363636363636	0.424242424242424	nan\\
% 0.136363636363636	0.439393939393939	nan\\
% 0.136363636363636	0.454545454545455	0.00742540370767524\\
% 0.136363636363636	0.46969696969697	0.00905621588649461\\
% 0.136363636363636	0.484848484848485	0.0101093628731319\\
% 0.136363636363636	0.5	0.0109622709987725\\
% 0.136363636363636	0.515151515151515	0.0116901578129975\\
% 0.136363636363636	0.53030303030303	0.0123223653584209\\
% 0.136363636363636	0.545454545454545	0.0128728016720876\\
% 0.136363636363636	0.560606060606061	0.0133484239939348\\
% 0.136363636363636	0.575757575757576	0.0137524725386871\\
% 0.136363636363636	0.590909090909091	0.0140859391420517\\
% 0.136363636363636	0.606060606060606	0.0143483076653424\\
% 0.136363636363636	0.621212121212121	0.0145379455056432\\
% 0.136363636363636	0.636363636363636	0.014652303495168\\
% 0.136363636363636	0.651515151515151	0.0146879923325651\\
% 0.136363636363636	0.666666666666667	0.0146407605958566\\
% 0.136363636363636	0.681818181818182	0.0145048429272437\\
% 0.136363636363636	0.696969696969697	0.0142748140052655\\
% 0.136363636363636	0.712121212121212	0.0139419587172225\\
% 0.136363636363636	0.727272727272727	0.0134955316256163\\
% 0.136363636363636	0.742424242424242	0.0129206035092494\\
% 0.136363636363636	0.757575757575758	0.0121946106938592\\
% 0.136363636363636	0.772727272727273	0.011278771370243\\
% 0.136363636363636	0.787878787878788	0.0100900907981912\\
% 0.136363636363636	0.803030303030303	0.00833135674657027\\
% 0.136363636363636	0.818181818181818	nan\\
% 0.136363636363636	0.833333333333333	nan\\
% 0.136363636363636	0.848484848484849	nan\\
% 0.136363636363636	0.863636363636364	nan\\
% 0.136363636363636	0.878787878787879	nan\\
% 0.136363636363636	0.893939393939394	nan\\
% 0.136363636363636	0.909090909090909	nan\\
% 0.136363636363636	0.924242424242424	nan\\
% 0.136363636363636	0.939393939393939	nan\\
% 0.136363636363636	0.954545454545455	nan\\
% 0.136363636363636	0.96969696969697	nan\\
% 0.136363636363636	0.984848484848485	nan\\
% 0.136363636363636	1	nan\\
% 0.151515151515152	0	nan\\
% 0.151515151515152	0.0151515151515152	nan\\
% 0.151515151515152	0.0303030303030303	nan\\
% 0.151515151515152	0.0454545454545455	nan\\
% 0.151515151515152	0.0606060606060606	nan\\
% 0.151515151515152	0.0757575757575758	nan\\
% 0.151515151515152	0.0909090909090909	nan\\
% 0.151515151515152	0.106060606060606	nan\\
% 0.151515151515152	0.121212121212121	nan\\
% 0.151515151515152	0.136363636363636	nan\\
% 0.151515151515152	0.151515151515152	nan\\
% 0.151515151515152	0.166666666666667	nan\\
% 0.151515151515152	0.181818181818182	nan\\
% 0.151515151515152	0.196969696969697	nan\\
% 0.151515151515152	0.212121212121212	nan\\
% 0.151515151515152	0.227272727272727	nan\\
% 0.151515151515152	0.242424242424242	nan\\
% 0.151515151515152	0.257575757575758	nan\\
% 0.151515151515152	0.272727272727273	nan\\
% 0.151515151515152	0.287878787878788	nan\\
% 0.151515151515152	0.303030303030303	nan\\
% 0.151515151515152	0.318181818181818	nan\\
% 0.151515151515152	0.333333333333333	nan\\
% 0.151515151515152	0.348484848484849	nan\\
% 0.151515151515152	0.363636363636364	nan\\
% 0.151515151515152	0.378787878787879	nan\\
% 0.151515151515152	0.393939393939394	nan\\
% 0.151515151515152	0.409090909090909	0.00875145009857103\\
% 0.151515151515152	0.424242424242424	0.010182995829167\\
% 0.151515151515152	0.439393939393939	0.0113143864868533\\
% 0.151515151515152	0.454545454545455	0.012293439154245\\
% 0.151515151515152	0.46969696969697	0.0131684507846515\\
% 0.151515151515152	0.484848484848485	0.0139611626748492\\
% 0.151515151515152	0.5	0.0146826319074695\\
% 0.151515151515152	0.515151515151515	0.0153386238234632\\
% 0.151515151515152	0.53030303030303	0.0159319102944408\\
% 0.151515151515152	0.545454545454545	0.0164633990179191\\
% 0.151515151515152	0.560606060606061	0.0169327450172779\\
% 0.151515151515152	0.575757575757576	0.0173387045874611\\
% 0.151515151515152	0.590909090909091	0.0176793487545796\\
% 0.151515151515152	0.606060606060606	0.0179521930769589\\
% 0.151515151515152	0.621212121212121	0.0181542728038563\\
% 0.151515151515152	0.636363636363636	0.0182821781497488\\
% 0.151515151515152	0.651515151515151	0.0183320561846981\\
% 0.151515151515152	0.666666666666667	0.0182995800865994\\
% 0.151515151515152	0.681818181818182	0.0181798812273925\\
% 0.151515151515152	0.696969696969697	0.0179674330510309\\
% 0.151515151515152	0.712121212121212	0.0176558656862182\\
% 0.151515151515152	0.727272727272727	0.0172371434754404\\
% 0.151515151515152	0.742424242424242	0.0167032011651323\\
% 0.151515151515152	0.757575757575758	0.0160419532977483\\
% 0.151515151515152	0.772727272727273	0.0152379225485811\\
% 0.151515151515152	0.787878787878788	0.0142687045474446\\
% 0.151515151515152	0.803030303030303	0.0130979937988831\\
% 0.151515151515152	0.818181818181818	0.0116553957030998\\
% 0.151515151515152	0.833333333333333	0.00974699330158678\\
% 0.151515151515152	0.848484848484849	nan\\
% 0.151515151515152	0.863636363636364	nan\\
% 0.151515151515152	0.878787878787879	nan\\
% 0.151515151515152	0.893939393939394	nan\\
% 0.151515151515152	0.909090909090909	nan\\
% 0.151515151515152	0.924242424242424	nan\\
% 0.151515151515152	0.939393939393939	nan\\
% 0.151515151515152	0.954545454545455	nan\\
% 0.151515151515152	0.96969696969697	nan\\
% 0.151515151515152	0.984848484848485	nan\\
% 0.151515151515152	1	nan\\
% 0.166666666666667	0	nan\\
% 0.166666666666667	0.0151515151515152	nan\\
% 0.166666666666667	0.0303030303030303	nan\\
% 0.166666666666667	0.0454545454545455	nan\\
% 0.166666666666667	0.0606060606060606	nan\\
% 0.166666666666667	0.0757575757575758	nan\\
% 0.166666666666667	0.0909090909090909	nan\\
% 0.166666666666667	0.106060606060606	nan\\
% 0.166666666666667	0.121212121212121	nan\\
% 0.166666666666667	0.136363636363636	nan\\
% 0.166666666666667	0.151515151515152	nan\\
% 0.166666666666667	0.166666666666667	nan\\
% 0.166666666666667	0.181818181818182	nan\\
% 0.166666666666667	0.196969696969697	nan\\
% 0.166666666666667	0.212121212121212	nan\\
% 0.166666666666667	0.227272727272727	nan\\
% 0.166666666666667	0.242424242424242	nan\\
% 0.166666666666667	0.257575757575758	nan\\
% 0.166666666666667	0.272727272727273	nan\\
% 0.166666666666667	0.287878787878788	nan\\
% 0.166666666666667	0.303030303030303	nan\\
% 0.166666666666667	0.318181818181818	nan\\
% 0.166666666666667	0.333333333333333	nan\\
% 0.166666666666667	0.348484848484849	nan\\
% 0.166666666666667	0.363636363636364	0.00821526051152772\\
% 0.166666666666667	0.378787878787879	0.0100601403352465\\
% 0.166666666666667	0.393939393939394	0.0114281064837625\\
% 0.166666666666667	0.409090909090909	0.0126064630756705\\
% 0.166666666666667	0.424242424242424	0.0136682960317557\\
% 0.166666666666667	0.439393939393939	0.0146441582594\\
% 0.166666666666667	0.454545454545455	0.0155492667149057\\
% 0.166666666666667	0.46969696969697	0.0163917051828397\\
% 0.166666666666667	0.484848484848485	0.0171756913981161\\
% 0.166666666666667	0.5	0.0179031144079164\\
% 0.166666666666667	0.515151515151515	0.0185743449950514\\
% 0.166666666666667	0.53030303030303	0.019188699824746\\
% 0.166666666666667	0.545454545454545	0.0197447243660444\\
% 0.166666666666667	0.560606060606061	0.0202403734079261\\
% 0.166666666666667	0.575757575757576	0.0206731295855667\\
% 0.166666666666667	0.590909090909091	0.0210400817564414\\
% 0.166666666666667	0.606060606060606	0.0213379752447291\\
% 0.166666666666667	0.621212121212121	0.0215632404798093\\
% 0.166666666666667	0.636363636363636	0.0217120031900924\\
% 0.166666666666667	0.651515151515151	0.0217800769674246\\
% 0.166666666666667	0.666666666666667	0.0217629370432281\\
% 0.166666666666667	0.681818181818182	0.0216556720255893\\
% 0.166666666666667	0.696969696969697	0.0214529076083472\\
% 0.166666666666667	0.712121212121212	0.0211486920913603\\
% 0.166666666666667	0.727272727272727	0.0207363263912996\\
% 0.166666666666667	0.742424242424242	0.0202081086205055\\
% 0.166666666666667	0.757575757575758	0.0195549389475758\\
% 0.166666666666667	0.772727272727273	0.0187651382409302\\
% 0.166666666666667	0.787878787878788	0.0178255170246378\\
% 0.166666666666667	0.803030303030303	0.0167160415870804\\
% 0.166666666666667	0.818181818181818	0.0154076944193336\\
% 0.166666666666667	0.833333333333333	0.0138512613241759\\
% 0.166666666666667	0.848484848484849	0.0119430535315165\\
% 0.166666666666667	0.863636363636364	0.0093277771491955\\
% 0.166666666666667	0.878787878787879	nan\\
% 0.166666666666667	0.893939393939394	nan\\
% 0.166666666666667	0.909090909090909	nan\\
% 0.166666666666667	0.924242424242424	nan\\
% 0.166666666666667	0.939393939393939	nan\\
% 0.166666666666667	0.954545454545455	nan\\
% 0.166666666666667	0.96969696969697	nan\\
% 0.166666666666667	0.984848484848485	nan\\
% 0.166666666666667	1	nan\\
% 0.181818181818182	0	nan\\
% 0.181818181818182	0.0151515151515152	nan\\
% 0.181818181818182	0.0303030303030303	nan\\
% 0.181818181818182	0.0454545454545455	nan\\
% 0.181818181818182	0.0606060606060606	nan\\
% 0.181818181818182	0.0757575757575758	nan\\
% 0.181818181818182	0.0909090909090909	nan\\
% 0.181818181818182	0.106060606060606	nan\\
% 0.181818181818182	0.121212121212121	nan\\
% 0.181818181818182	0.136363636363636	nan\\
% 0.181818181818182	0.151515151515152	nan\\
% 0.181818181818182	0.166666666666667	nan\\
% 0.181818181818182	0.181818181818182	nan\\
% 0.181818181818182	0.196969696969697	nan\\
% 0.181818181818182	0.212121212121212	nan\\
% 0.181818181818182	0.227272727272727	nan\\
% 0.181818181818182	0.242424242424242	nan\\
% 0.181818181818182	0.257575757575758	nan\\
% 0.181818181818182	0.272727272727273	nan\\
% 0.181818181818182	0.287878787878788	nan\\
% 0.181818181818182	0.303030303030303	nan\\
% 0.181818181818182	0.318181818181818	nan\\
% 0.181818181818182	0.333333333333333	0.00859411537993047\\
% 0.181818181818182	0.348484848484849	0.0105053890814194\\
% 0.181818181818182	0.363636363636364	0.0119824815305864\\
% 0.181818181818182	0.378787878787879	0.0132772973285952\\
% 0.181818181818182	0.393939393939394	0.014459865383505\\
% 0.181818181818182	0.409090909090909	0.0155603148829965\\
% 0.181818181818182	0.424242424242424	0.0165939111569475\\
% 0.181818181818182	0.439393939393939	0.0175688785608273\\
% 0.181818181818182	0.454545454545455	0.0184895765327562\\
% 0.181818181818182	0.46969696969697	0.0193580126118378\\
% 0.181818181818182	0.484848484848485	0.02017464748152\\
% 0.181818181818182	0.5	0.0209388602375515\\
% 0.181818181818182	0.515151515151515	0.021649235323009\\
% 0.181818181818182	0.53030303030303	0.0223037489690375\\
% 0.181818181818182	0.545454545454545	0.0228998954460247\\
% 0.181818181818182	0.560606060606061	0.023434775116896\\
% 0.181818181818182	0.575757575757576	0.0239051567156572\\
% 0.181818181818182	0.590909090909091	0.024307520973193\\
% 0.181818181818182	0.606060606060606	0.0246380895573548\\
% 0.181818181818182	0.621212121212121	0.0248928413105962\\
% 0.181818181818182	0.636363636363636	0.0250675164061107\\
% 0.181818181818182	0.651515151515151	0.0251576079747882\\
% 0.181818181818182	0.666666666666667	0.0251583397530936\\
% 0.181818181818182	0.681818181818182	0.0250646271608656\\
% 0.181818181818182	0.696969696969697	0.0248710176880383\\
% 0.181818181818182	0.712121212121212	0.0245716041661125\\
% 0.181818181818182	0.727272727272727	0.024159900746311\\
% 0.181818181818182	0.742424242424242	0.023628665069232\\
% 0.181818181818182	0.757575757575758	0.0229696386506855\\
% 0.181818181818182	0.772727272727273	0.0221731555514244\\
% 0.181818181818182	0.787878787878788	0.0212275253627165\\
% 0.181818181818182	0.803030303030303	0.0201174439528647\\
% 0.181818181818182	0.818181818181818	0.0188243587966798\\
% 0.181818181818182	0.833333333333333	0.0173193272304668\\
% 0.181818181818182	0.848484848484849	0.0155565015412799\\
% 0.181818181818182	0.863636363636364	0.0134468878081231\\
% 0.181818181818182	0.878787878787879	0.0107421442742399\\
% 0.181818181818182	0.893939393939394	nan\\
% 0.181818181818182	0.909090909090909	nan\\
% 0.181818181818182	0.924242424242424	nan\\
% 0.181818181818182	0.939393939393939	nan\\
% 0.181818181818182	0.954545454545455	nan\\
% 0.181818181818182	0.96969696969697	nan\\
% 0.181818181818182	0.984848484848485	nan\\
% 0.181818181818182	1	nan\\
% 0.196969696969697	0	nan\\
% 0.196969696969697	0.0151515151515152	nan\\
% 0.196969696969697	0.0303030303030303	nan\\
% 0.196969696969697	0.0454545454545455	nan\\
% 0.196969696969697	0.0606060606060606	nan\\
% 0.196969696969697	0.0757575757575758	nan\\
% 0.196969696969697	0.0909090909090909	nan\\
% 0.196969696969697	0.106060606060606	nan\\
% 0.196969696969697	0.121212121212121	nan\\
% 0.196969696969697	0.136363636363636	nan\\
% 0.196969696969697	0.151515151515152	nan\\
% 0.196969696969697	0.166666666666667	nan\\
% 0.196969696969697	0.181818181818182	nan\\
% 0.196969696969697	0.196969696969697	nan\\
% 0.196969696969697	0.212121212121212	nan\\
% 0.196969696969697	0.227272727272727	nan\\
% 0.196969696969697	0.242424242424242	nan\\
% 0.196969696969697	0.257575757575758	nan\\
% 0.196969696969697	0.272727272727273	nan\\
% 0.196969696969697	0.287878787878788	nan\\
% 0.196969696969697	0.303030303030303	0.00790134135330131\\
% 0.196969696969697	0.318181818181818	0.0102749439168721\\
% 0.196969696969697	0.333333333333333	0.0119513515091046\\
% 0.196969696969697	0.348484848484849	0.0134037685048267\\
% 0.196969696969697	0.363636363636364	0.0147299267158992\\
% 0.196969696969697	0.378787878787879	0.0159688723402368\\
% 0.196969696969697	0.393939393939394	0.0171398547845896\\
% 0.196969696969697	0.409090909090909	0.0182532346090089\\
% 0.196969696969697	0.424242424242424	0.019314657586177\\
% 0.196969696969697	0.439393939393939	0.0203269669758375\\
% 0.196969696969697	0.454545454545455	0.0212911925499489\\
% 0.196969696969697	0.46969696969697	0.0222071099180538\\
% 0.196969696969697	0.484848484848485	0.0230735799029507\\
% 0.196969696969697	0.5	0.023888766852816\\
% 0.196969696969697	0.515151515151515	0.0246502862755841\\
% 0.196969696969697	0.53030303030303	0.0253553090258089\\
% 0.196969696969697	0.545454545454545	0.0260006373979728\\
% 0.196969696969697	0.560606060606061	0.0265827620046153\\
% 0.196969696969697	0.575757575757576	0.0270979045909467\\
% 0.196969696969697	0.590909090909091	0.0275420496804064\\
% 0.196969696969697	0.606060606060606	0.027910966491524\\
% 0.196969696969697	0.621212121212121	0.0282002215723876\\
% 0.196969696969697	0.636363636363636	0.0284051818579272\\
% 0.196969696969697	0.651515151515151	0.0285210072268507\\
% 0.196969696969697	0.666666666666667	0.0285426310066394\\
% 0.196969696969697	0.681818181818182	0.0284647261308954\\
% 0.196969696969697	0.696969696969697	0.0282816536436394\\
% 0.196969696969697	0.712121212121212	0.0279873887413746\\
% 0.196969696969697	0.727272727272727	0.0275754171656911\\
% 0.196969696969697	0.742424242424242	0.0270385908522051\\
% 0.196969696969697	0.757575757575758	0.0263689249953089\\
% 0.196969696969697	0.772727272727273	0.0255573065089154\\
% 0.196969696969697	0.787878787878788	0.0245930608909239\\
% 0.196969696969697	0.803030303030303	0.0234632781302547\\
% 0.196969696969697	0.818181818181818	0.0221511157942617\\
% 0.196969696969697	0.833333333333333	0.0206361442365186\\
% 0.196969696969697	0.848484848484849	0.018886825304867\\
% 0.196969696969697	0.863636363636364	0.0168537142696959\\
% 0.196969696969697	0.878787878787879	0.0144423745166832\\
% 0.196969696969697	0.893939393939394	0.011396605089222\\
% 0.196969696969697	0.909090909090909	nan\\
% 0.196969696969697	0.924242424242424	nan\\
% 0.196969696969697	0.939393939393939	nan\\
% 0.196969696969697	0.954545454545455	nan\\
% 0.196969696969697	0.96969696969697	nan\\
% 0.196969696969697	0.984848484848485	nan\\
% 0.196969696969697	1	nan\\
% 0.212121212121212	0	nan\\
% 0.212121212121212	0.0151515151515152	nan\\
% 0.212121212121212	0.0303030303030303	nan\\
% 0.212121212121212	0.0454545454545455	nan\\
% 0.212121212121212	0.0606060606060606	nan\\
% 0.212121212121212	0.0757575757575758	nan\\
% 0.212121212121212	0.0909090909090909	nan\\
% 0.212121212121212	0.106060606060606	nan\\
% 0.212121212121212	0.121212121212121	nan\\
% 0.212121212121212	0.136363636363636	nan\\
% 0.212121212121212	0.151515151515152	nan\\
% 0.212121212121212	0.166666666666667	nan\\
% 0.212121212121212	0.181818181818182	nan\\
% 0.212121212121212	0.196969696969697	nan\\
% 0.212121212121212	0.212121212121212	nan\\
% 0.212121212121212	0.227272727272727	nan\\
% 0.212121212121212	0.242424242424242	nan\\
% 0.212121212121212	0.257575757575758	nan\\
% 0.212121212121212	0.272727272727273	nan\\
% 0.212121212121212	0.287878787878788	0.00928991232684446\\
% 0.212121212121212	0.303030303030303	0.0113320425776791\\
% 0.212121212121212	0.318181818181818	0.0129984491857193\\
% 0.212121212121212	0.333333333333333	0.0144952689883517\\
% 0.212121212121212	0.348484848484849	0.0158873501756819\\
% 0.212121212121212	0.363636363636364	0.0172038997238152\\
% 0.212121212121212	0.378787878787879	0.0184601366100619\\
% 0.212121212121212	0.393939393939394	0.0196644477849083\\
% 0.212121212121212	0.409090909090909	0.020821383945916\\
% 0.212121212121212	0.424242424242424	0.0219331141036637\\
% 0.212121212121212	0.439393939393939	0.0230002094518437\\
% 0.212121212121212	0.454545454545455	0.0240221007704675\\
% 0.212121212121212	0.46969696969697	0.0249973632311949\\
% 0.212121212121212	0.484848484848485	0.0259239039792541\\
% 0.212121212121212	0.5	0.0267990920985332\\
% 0.212121212121212	0.515151515151515	0.0276198528964126\\
% 0.212121212121212	0.53030303030303	0.0283827391137672\\
% 0.212121212121212	0.545454545454545	0.0290839864452156\\
% 0.212121212121212	0.560606060606061	0.0297195576780511\\
% 0.212121212121212	0.575757575757576	0.0302851778550657\\
% 0.212121212121212	0.590909090909091	0.0307763616313931\\
% 0.212121212121212	0.606060606060606	0.031188433149502\\
% 0.212121212121212	0.621212121212121	0.03151653814229\\
% 0.212121212121212	0.636363636363636	0.031755647490757\\
% 0.212121212121212	0.651515151515151	0.0319005510338913\\
% 0.212121212121212	0.666666666666667	0.0319458399846156\\
% 0.212121212121212	0.681818181818182	0.0318858757683432\\
% 0.212121212121212	0.696969696969697	0.0317147423643039\\
% 0.212121212121212	0.712121212121212	0.031426178135339\\
% 0.212121212121212	0.727272727272727	0.0310134814226545\\
% 0.212121212121212	0.742424242424242	0.0304693814196528\\
% 0.212121212121212	0.757575757575758	0.0297858612111657\\
% 0.212121212121212	0.772727272727273	0.0289539118327698\\
% 0.212121212121212	0.787878787878788	0.0279631816967387\\
% 0.212121212121212	0.803030303030303	0.026801458055733\\
% 0.212121212121212	0.818181818181818	0.0254538609085129\\
% 0.212121212121212	0.833333333333333	0.0239009002031922\\
% 0.212121212121212	0.848484848484849	0.0221185105394769\\
% 0.212121212121212	0.863636363636364	0.0200694801082585\\
% 0.212121212121212	0.878787878787879	0.0176944427244303\\
% 0.212121212121212	0.893939393939394	0.0148765245272694\\
% 0.212121212121212	0.909090909090909	0.0112704202770218\\
% 0.212121212121212	0.924242424242424	nan\\
% 0.212121212121212	0.939393939393939	nan\\
% 0.212121212121212	0.954545454545455	nan\\
% 0.212121212121212	0.96969696969697	nan\\
% 0.212121212121212	0.984848484848485	nan\\
% 0.212121212121212	1	nan\\
% 0.227272727272727	0	nan\\
% 0.227272727272727	0.0151515151515152	nan\\
% 0.227272727272727	0.0303030303030303	nan\\
% 0.227272727272727	0.0454545454545455	nan\\
% 0.227272727272727	0.0606060606060606	nan\\
% 0.227272727272727	0.0757575757575758	nan\\
% 0.227272727272727	0.0909090909090909	nan\\
% 0.227272727272727	0.106060606060606	nan\\
% 0.227272727272727	0.121212121212121	nan\\
% 0.227272727272727	0.136363636363636	nan\\
% 0.227272727272727	0.151515151515152	nan\\
% 0.227272727272727	0.166666666666667	nan\\
% 0.227272727272727	0.181818181818182	nan\\
% 0.227272727272727	0.196969696969697	nan\\
% 0.227272727272727	0.212121212121212	nan\\
% 0.227272727272727	0.227272727272727	nan\\
% 0.227272727272727	0.242424242424242	nan\\
% 0.227272727272727	0.257575757575758	nan\\
% 0.227272727272727	0.272727272727273	0.0100028100440196\\
% 0.227272727272727	0.287878787878788	0.0120251294811441\\
% 0.227272727272727	0.303030303030303	0.0137449027300338\\
% 0.227272727272727	0.318181818181818	0.0153149535920802\\
% 0.227272727272727	0.333333333333333	0.0167897752416856\\
% 0.227272727272727	0.348484848484849	0.0181951546437041\\
% 0.227272727272727	0.363636363636364	0.0195448766409682\\
% 0.227272727272727	0.378787878787879	0.0208466336216293\\
% 0.227272727272727	0.393939393939394	0.0221045998820229\\
% 0.227272727272727	0.409090909090909	0.0233207145848301\\
% 0.227272727272727	0.424242424242424	0.0244953858206315\\
% 0.227272727272727	0.439393939393939	0.0256279069162364\\
% 0.227272727272727	0.454545454545455	0.0267167183763114\\
% 0.227272727272727	0.46969696969697	0.0277595820811451\\
% 0.227272727272727	0.484848484848485	0.0287537033109133\\
% 0.227272727272727	0.5	0.0296958205753723\\
% 0.227272727272727	0.515151515151515	0.0305822748697171\\
% 0.227272727272727	0.53030303030303	0.0314090652307061\\
% 0.227272727272727	0.545454545454545	0.032171894625875\\
% 0.227272727272727	0.560606060606061	0.0328662084224524\\
% 0.227272727272727	0.575757575757576	0.0334872265072161\\
% 0.227272727272727	0.590909090909091	0.0340299693212929\\
% 0.227272727272727	0.606060606060606	0.0344892774954591\\
% 0.227272727272727	0.621212121212121	0.0348598243377806\\
% 0.227272727272727	0.636363636363636	0.0351361200784642\\
% 0.227272727272727	0.651515151515151	0.0353125064680761\\
% 0.227272727272727	0.666666666666667	0.0353831400049143\\
% 0.227272727272727	0.681818181818182	0.0353419616741315\\
% 0.227272727272727	0.696969696969697	0.0351826505306351\\
% 0.227272727272727	0.712121212121212	0.0348985576234662\\
% 0.227272727272727	0.727272727272727	0.0344826154413853\\
% 0.227272727272727	0.742424242424242	0.0339272159245883\\
% 0.227272727272727	0.757575757575758	0.0332240465486208\\
% 0.227272727272727	0.772727272727273	0.0323638679684651\\
% 0.227272727272727	0.787878787878788	0.0313362061363091\\
% 0.227272727272727	0.803030303030303	0.0301289123903369\\
% 0.227272727272727	0.818181818181818	0.0287275073666658\\
% 0.227272727272727	0.833333333333333	0.0271141464591503\\
% 0.227272727272727	0.848484848484849	0.0252652414010207\\
% 0.227272727272727	0.863636363636364	0.0231507382445517\\
% 0.227272727272727	0.878787878787879	0.0207234174696189\\
% 0.227272727272727	0.893939393939394	0.0179041688616898\\
% 0.227272727272727	0.909090909090909	0.0145223645237371\\
% 0.227272727272727	0.924242424242424	0.0099051351616252\\
% 0.227272727272727	0.939393939393939	nan\\
% 0.227272727272727	0.954545454545455	nan\\
% 0.227272727272727	0.96969696969697	nan\\
% 0.227272727272727	0.984848484848485	nan\\
% 0.227272727272727	1	nan\\
% 0.242424242424242	0	nan\\
% 0.242424242424242	0.0151515151515152	nan\\
% 0.242424242424242	0.0303030303030303	nan\\
% 0.242424242424242	0.0454545454545455	nan\\
% 0.242424242424242	0.0606060606060606	nan\\
% 0.242424242424242	0.0757575757575758	nan\\
% 0.242424242424242	0.0909090909090909	nan\\
% 0.242424242424242	0.106060606060606	nan\\
% 0.242424242424242	0.121212121212121	nan\\
% 0.242424242424242	0.136363636363636	nan\\
% 0.242424242424242	0.151515151515152	nan\\
% 0.242424242424242	0.166666666666667	nan\\
% 0.242424242424242	0.181818181818182	nan\\
% 0.242424242424242	0.196969696969697	nan\\
% 0.242424242424242	0.212121212121212	nan\\
% 0.242424242424242	0.227272727272727	nan\\
% 0.242424242424242	0.242424242424242	0.00646049053335811\\
% 0.242424242424242	0.257575757575758	0.0103299861575748\\
% 0.242424242424242	0.272727272727273	0.0124239813992907\\
% 0.242424242424242	0.287878787878788	0.0142288581945712\\
% 0.242424242424242	0.303030303030303	0.0158886143794289\\
% 0.242424242424242	0.318181818181818	0.0174562887646697\\
% 0.242424242424242	0.333333333333333	0.0189573734471273\\
% 0.242424242424242	0.348484848484849	0.020405643866381\\
% 0.242424242424242	0.363636363636364	0.0218088615365724\\
% 0.242424242424242	0.378787878787879	0.0231712837917556\\
% 0.242424242424242	0.393939393939394	0.0244949219334928\\
% 0.242424242424242	0.409090909090909	0.0257802336650993\\
% 0.242424242424242	0.424242424242424	0.0270265327232624\\
% 0.242424242424242	0.439393939393939	0.0282322462646952\\
% 0.242424242424242	0.454545454545455	0.0293950856367724\\
% 0.242424242424242	0.46969696969697	0.0305121657924168\\
% 0.242424242424242	0.484848484848485	0.0315800932873929\\
% 0.242424242424242	0.5	0.0325950345486744\\
% 0.242424242424242	0.515151515151515	0.0335527713915646\\
% 0.242424242424242	0.53030303030303	0.0344487479205894\\
% 0.242424242424242	0.545454545454545	0.0352781111426235\\
% 0.242424242424242	0.560606060606061	0.0360357464172609\\
% 0.242424242424242	0.575757575757576	0.0367163080357254\\
% 0.242424242424242	0.590909090909091	0.0373142446254703\\
% 0.242424242424242	0.606060606060606	0.03782381864703\\
% 0.242424242424242	0.621212121212121	0.03823911893456\\
% 0.242424242424242	0.636363636363636	0.0385540649955522\\
% 0.242424242424242	0.651515151515151	0.0387624015935756\\
% 0.242424242424242	0.666666666666667	0.0388576819494849\\
% 0.242424242424242	0.681818181818182	0.0388332376566411\\
% 0.242424242424242	0.696969696969697	0.0386821330364287\\
% 0.242424242424242	0.712121212121212	0.0383971010461717\\
% 0.242424242424242	0.727272727272727	0.0379704568140331\\
% 0.242424242424242	0.742424242424242	0.037393983126942\\
% 0.242424242424242	0.757575757575758	0.0366587792516122\\
% 0.242424242424242	0.772727272727273	0.0357550594635984\\
% 0.242424242424242	0.787878787878788	0.0346718789835389\\
% 0.242424242424242	0.803030303030303	0.0333967494729826\\
% 0.242424242424242	0.818181818181818	0.0319150770615125\\
% 0.242424242424242	0.833333333333333	0.0302092976670459\\
% 0.242424242424242	0.848484848484849	0.0282567878073731\\
% 0.242424242424242	0.863636363636364	0.0260300597809361\\
% 0.242424242424242	0.878787878787879	0.0234876568885954\\
% 0.242424242424242	0.893939393939394	0.0205654953104471\\
% 0.242424242424242	0.909090909090909	0.017143175235849\\
% 0.242424242424242	0.924242424242424	0.0128970198404609\\
% 0.242424242424242	0.939393939393939	nan\\
% 0.242424242424242	0.954545454545455	nan\\
% 0.242424242424242	0.96969696969697	nan\\
% 0.242424242424242	0.984848484848485	nan\\
% 0.242424242424242	1	nan\\
% 0.257575757575758	0	nan\\
% 0.257575757575758	0.0151515151515152	nan\\
% 0.257575757575758	0.0303030303030303	nan\\
% 0.257575757575758	0.0454545454545455	nan\\
% 0.257575757575758	0.0606060606060606	nan\\
% 0.257575757575758	0.0757575757575758	nan\\
% 0.257575757575758	0.0909090909090909	nan\\
% 0.257575757575758	0.106060606060606	nan\\
% 0.257575757575758	0.121212121212121	nan\\
% 0.257575757575758	0.136363636363636	nan\\
% 0.257575757575758	0.151515151515152	nan\\
% 0.257575757575758	0.166666666666667	nan\\
% 0.257575757575758	0.181818181818182	nan\\
% 0.257575757575758	0.196969696969697	nan\\
% 0.257575757575758	0.212121212121212	nan\\
% 0.257575757575758	0.227272727272727	nan\\
% 0.257575757575758	0.242424242424242	0.0103299861575748\\
% 0.257575757575758	0.257575757575758	0.0125545926664863\\
% 0.257575757575758	0.272727272727273	0.0144674083489668\\
% 0.257575757575758	0.287878787878788	0.0162288838979302\\
% 0.257575757575758	0.303030303030303	0.0178966379842371\\
% 0.257575757575758	0.318181818181818	0.0194981428271451\\
% 0.257575757575758	0.333333333333333	0.0210482469856466\\
% 0.257575757575758	0.348484848484849	0.0225553806290667\\
% 0.257575757575758	0.363636363636364	0.0240242558056506\\
% 0.257575757575758	0.378787878787879	0.0254572079892745\\
% 0.257575757575758	0.393939393939394	0.0268549281562901\\
% 0.257575757575758	0.409090909090909	0.02821689186981\\
% 0.257575757575758	0.424242424242424	0.0295416259584588\\
% 0.257575757575758	0.439393939393939	0.0308268831747318\\
% 0.257575757575758	0.454545454545455	0.032069762578312\\
% 0.257575757575758	0.46969696969697	0.0332667970046708\\
% 0.257575757575758	0.484848484848485	0.0344140201937944\\
% 0.257575757575758	0.5	0.0355070211516692\\
% 0.257575757575758	0.515151515151515	0.0365409903007391\\
% 0.257575757575758	0.53030303030303	0.0375107600535514\\
% 0.257575757575758	0.545454545454545	0.0384108411568175\\
% 0.257575757575758	0.560606060606061	0.0392354552580109\\
% 0.257575757575758	0.575757575757576	0.0399785635126838\\
% 0.257575757575758	0.590909090909091	0.0406338906064058\\
% 0.257575757575758	0.606060606060606	0.041194943269341\\
% 0.257575757575758	0.621212121212121	0.0416550221859297\\
% 0.257575757575758	0.636363636363636	0.0420072261209067\\
% 0.257575757575758	0.651515151515151	0.0422444470639226\\
% 0.257575757575758	0.666666666666667	0.0423593551937871\\
% 0.257575757575758	0.681818181818182	0.042344372416367\\
% 0.257575757575758	0.696969696969697	0.0421916330472637\\
% 0.257575757575758	0.712121212121212	0.0418929297629598\\
% 0.257575757575758	0.727272727272727	0.0414396420451492\\
% 0.257575757575758	0.742424242424242	0.0408226427100477\\
% 0.257575757575758	0.757575757575758	0.0400321752980877\\
% 0.257575757575758	0.772727272727273	0.0390576903385951\\
% 0.257575757575758	0.787878787878788	0.0378876204219699\\
% 0.257575757575758	0.803030303030303	0.0365090599431792\\
% 0.257575757575758	0.818181818181818	0.0349072898038802\\
% 0.257575757575758	0.833333333333333	0.033065037969107\\
% 0.257575757575758	0.848484848484849	0.0309612637404375\\
% 0.257575757575758	0.863636363636364	0.0285683402368838\\
% 0.257575757575758	0.878787878787879	0.0258506730500268\\
% 0.257575757575758	0.893939393939394	0.0227514713845137\\
% 0.257575757575758	0.909090909090909	0.0191714244619703\\
% 0.257575757575758	0.924242424242424	0.0148770408231421\\
% 0.257575757575758	0.939393939393939	0.00851697250471614\\
% 0.257575757575758	0.954545454545455	nan\\
% 0.257575757575758	0.96969696969697	nan\\
% 0.257575757575758	0.984848484848485	nan\\
% 0.257575757575758	1	nan\\
% 0.272727272727273	0	nan\\
% 0.272727272727273	0.0151515151515152	nan\\
% 0.272727272727273	0.0303030303030303	nan\\
% 0.272727272727273	0.0454545454545455	nan\\
% 0.272727272727273	0.0606060606060606	nan\\
% 0.272727272727273	0.0757575757575758	nan\\
% 0.272727272727273	0.0909090909090909	nan\\
% 0.272727272727273	0.106060606060606	nan\\
% 0.272727272727273	0.121212121212121	nan\\
% 0.272727272727273	0.136363636363636	nan\\
% 0.272727272727273	0.151515151515152	nan\\
% 0.272727272727273	0.166666666666667	nan\\
% 0.272727272727273	0.181818181818182	nan\\
% 0.272727272727273	0.196969696969697	nan\\
% 0.272727272727273	0.212121212121212	nan\\
% 0.272727272727273	0.227272727272727	0.0100028100440196\\
% 0.272727272727273	0.242424242424242	0.0124239813992907\\
% 0.272727272727273	0.257575757575758	0.0144674083489668\\
% 0.272727272727273	0.272727272727273	0.0163417192711936\\
% 0.272727272727273	0.287878787878788	0.018115766552619\\
% 0.272727272727273	0.303030303030303	0.0198213778032231\\
% 0.272727272727273	0.318181818181818	0.0214755695606717\\
% 0.272727272727273	0.333333333333333	0.0230880350475052\\
% 0.272727272727273	0.348484848484849	0.024664305508159\\
% 0.272727272727273	0.363636363636364	0.026207287146774\\
% 0.272727272727273	0.378787878787879	0.0277180849946137\\
% 0.272727272727273	0.393939393939394	0.0291964776561091\\
% 0.272727272727273	0.409090909090909	0.030641206952455\\
% 0.272727272727273	0.424242424242424	0.0320501634914972\\
% 0.272727272727273	0.439393939393939	0.0334205112034749\\
% 0.272727272727273	0.454545454545455	0.0347487750664166\\
% 0.272727272727273	0.46969696969697	0.0360309062781305\\
% 0.272727272727273	0.484848484848485	0.0372623335207287\\
% 0.272727272727273	0.5	0.0384380056154912\\
% 0.272727272727273	0.515151515151515	0.0395524287526333\\
% 0.272727272727273	0.53030303030303	0.0405997000783157\\
% 0.272727272727273	0.545454545454545	0.0415735384580783\\
% 0.272727272727273	0.560606060606061	0.0424673125707506\\
% 0.272727272727273	0.575757575757576	0.0432740660477233\\
% 0.272727272727273	0.590909090909091	0.043986539121689\\
% 0.272727272727273	0.606060606060606	0.044597186162618\\
% 0.272727272727273	0.621212121212121	0.0450981885324813\\
% 0.272727272727273	0.636363636363636	0.0454814623492392\\
% 0.272727272727273	0.651515151515151	0.045738660962151\\
% 0.272727272727273	0.666666666666667	0.0458611721285719\\
% 0.272727272727273	0.681818181818182	0.0458401099442289\\
% 0.272727272727273	0.696969696969697	0.0456663013817899\\
% 0.272727272727273	0.712121212121212	0.0453302666694875\\
% 0.272727272727273	0.727272727272727	0.0448221914817869\\
% 0.272727272727273	0.742424242424242	0.0441318867386528\\
% 0.272727272727273	0.757575757575758	0.0432487283158687\\
% 0.272727272727273	0.772727272727273	0.0421615635047001\\
% 0.272727272727273	0.787878787878788	0.0408585624518421\\
% 0.272727272727273	0.803030303030303	0.0393269787551937\\
% 0.272727272727273	0.818181818181818	0.0375527590330048\\
% 0.272727272727273	0.833333333333333	0.0355198957047734\\
% 0.272727272727273	0.848484848484849	0.0332093239743291\\
% 0.272727272727273	0.863636363636364	0.0305962447816589\\
% 0.272727272727273	0.878787878787879	0.0276492163130704\\
% 0.272727272727273	0.893939393939394	0.024317613536637\\
% 0.272727272727273	0.909090909090909	0.0205134783341633\\
% 0.272727272727273	0.924242424242424	0.0160360286491882\\
% 0.272727272727273	0.939393939393939	0.00997975925375478\\
% 0.272727272727273	0.954545454545455	nan\\
% 0.272727272727273	0.96969696969697	nan\\
% 0.272727272727273	0.984848484848485	nan\\
% 0.272727272727273	1	nan\\
% 0.287878787878788	0	nan\\
% 0.287878787878788	0.0151515151515152	nan\\
% 0.287878787878788	0.0303030303030303	nan\\
% 0.287878787878788	0.0454545454545455	nan\\
% 0.287878787878788	0.0606060606060606	nan\\
% 0.287878787878788	0.0757575757575758	nan\\
% 0.287878787878788	0.0909090909090909	nan\\
% 0.287878787878788	0.106060606060606	nan\\
% 0.287878787878788	0.121212121212121	nan\\
% 0.287878787878788	0.136363636363636	nan\\
% 0.287878787878788	0.151515151515152	nan\\
% 0.287878787878788	0.166666666666667	nan\\
% 0.287878787878788	0.181818181818182	nan\\
% 0.287878787878788	0.196969696969697	nan\\
% 0.287878787878788	0.212121212121212	0.00928991232684445\\
% 0.287878787878788	0.227272727272727	0.0120251294811442\\
% 0.287878787878788	0.242424242424242	0.0142288581945712\\
% 0.287878787878788	0.257575757575758	0.0162288838979302\\
% 0.287878787878788	0.272727272727273	0.018115766552619\\
% 0.287878787878788	0.287878787878788	0.019928939982183\\
% 0.287878787878788	0.303030303030303	0.0216889666389662\\
% 0.287878787878788	0.318181818181818	0.0234075082085854\\
% 0.287878787878788	0.333333333333333	0.025091329202831\\
% 0.287878787878788	0.348484848484849	0.0267441779598025\\
% 0.287878787878788	0.363636363636364	0.0283677686981605\\
% 0.287878787878788	0.378787878787879	0.0299623343571516\\
% 0.287878787878788	0.393939393939394	0.0315269558290123\\
% 0.287878787878788	0.409090909090909	0.0330597669024235\\
% 0.287878787878788	0.424242424242424	0.0345580867645326\\
% 0.287878787878788	0.439393939393939	0.036018508883034\\
% 0.287878787878788	0.454545454545455	0.0374369631259676\\
% 0.287878787878788	0.46969696969697	0.0388087613721081\\
% 0.287878787878788	0.484848484848485	0.0401286330077006\\
% 0.287878787878788	0.5	0.0413907543319946\\
% 0.287878787878788	0.515151515151515	0.04258877436921\\
% 0.287878787878788	0.53030303030303	0.0437158385836964\\
% 0.287878787878788	0.545454545454545	0.0447646113537176\\
% 0.287878787878788	0.560606060606061	0.0457272976960834\\
% 0.287878787878788	0.575757575757576	0.0465956646065385\\
% 0.287878787878788	0.590909090909091	0.0473610624587126\\
% 0.287878787878788	0.606060606060606	0.0480144471489899\\
% 0.287878787878788	0.621212121212121	0.0485464040258127\\
% 0.287878787878788	0.636363636363636	0.0489471750094096\\
% 0.287878787878788	0.651515151515151	0.0492066905683525\\
% 0.287878787878788	0.666666666666667	0.0493146082196222\\
% 0.287878787878788	0.681818181818182	0.0492603587861925\\
% 0.287878787878788	0.696969696969697	0.0490332006026988\\
% 0.287878787878788	0.712121212121212	0.0486222800382181\\
% 0.287878787878788	0.727272727272727	0.0480166939572538\\
% 0.287878787878788	0.742424242424242	0.0472055459246346\\
% 0.287878787878788	0.757575757575758	0.0461779828891711\\
% 0.287878787878788	0.772727272727273	0.0449231923827398\\
% 0.287878787878788	0.787878787878788	0.0434303310902116\\
% 0.287878787878788	0.803030303030303	0.041688341994725\\
% 0.287878787878788	0.818181818181818	0.0396855946101782\\
% 0.287878787878788	0.833333333333333	0.0374092403902219\\
% 0.287878787878788	0.848484848484849	0.0348440870207672\\
% 0.287878787878788	0.863636363636364	0.0319705910718438\\
% 0.287878787878788	0.878787878787879	0.0287603587101212\\
% 0.287878787878788	0.893939393939394	0.0251707649874028\\
% 0.287878787878788	0.909090909090909	0.0211197547056671\\
% 0.287878787878788	0.924242424242424	0.0164147304775493\\
% 0.287878787878788	0.939393939393939	0.0101756009736448\\
% 0.287878787878788	0.954545454545455	nan\\
% 0.287878787878788	0.96969696969697	nan\\
% 0.287878787878788	0.984848484848485	nan\\
% 0.287878787878788	1	nan\\
% 0.303030303030303	0	nan\\
% 0.303030303030303	0.0151515151515152	nan\\
% 0.303030303030303	0.0303030303030303	nan\\
% 0.303030303030303	0.0454545454545455	nan\\
% 0.303030303030303	0.0606060606060606	nan\\
% 0.303030303030303	0.0757575757575758	nan\\
% 0.303030303030303	0.0909090909090909	nan\\
% 0.303030303030303	0.106060606060606	nan\\
% 0.303030303030303	0.121212121212121	nan\\
% 0.303030303030303	0.136363636363636	nan\\
% 0.303030303030303	0.151515151515152	nan\\
% 0.303030303030303	0.166666666666667	nan\\
% 0.303030303030303	0.181818181818182	nan\\
% 0.303030303030303	0.196969696969697	0.00790134135330126\\
% 0.303030303030303	0.212121212121212	0.0113320425776791\\
% 0.303030303030303	0.227272727272727	0.0137449027300338\\
% 0.303030303030303	0.242424242424242	0.0158886143794289\\
% 0.303030303030303	0.257575757575758	0.0178966379842371\\
% 0.303030303030303	0.272727272727273	0.0198213778032231\\
% 0.303030303030303	0.287878787878788	0.0216889666389662\\
% 0.303030303030303	0.303030303030303	0.0235139895401295\\
% 0.303030303030303	0.318181818181818	0.0253049698765173\\
% 0.303030303030303	0.333333333333333	0.0270668250766988\\
% 0.303030303030303	0.348484848484849	0.0288021042971401\\
% 0.303030303030303	0.363636363636364	0.0305116651801952\\
% 0.303030303030303	0.378787878787879	0.0321950656959434\\
% 0.303030303030303	0.393939393939394	0.0338508002044425\\
% 0.303030303030303	0.409090909090909	0.0354764454587254\\
% 0.303030303030303	0.424242424242424	0.0370687523574713\\
% 0.303030303030303	0.439393939393939	0.0386237041070348\\
% 0.303030303030303	0.454545454545455	0.040136553309542\\
% 0.303030303030303	0.46969696969697	0.0416018458900586\\
% 0.303030303030303	0.484848484848485	0.0430134370664343\\
% 0.303030303030303	0.5	0.0443645029369299\\
% 0.303030303030303	0.515151515151515	0.0456475503025787\\
% 0.303030303030303	0.53030303030303	0.046854426845498\\
% 0.303030303030303	0.545454545454545	0.0479763336433872\\
% 0.303030303030303	0.560606060606061	0.0490038421478315\\
% 0.303030303030303	0.575757575757576	0.0499269181260912\\
% 0.303030303030303	0.590909090909091	0.0507349555748996\\
% 0.303030303030303	0.606060606060606	0.0514168241308262\\
% 0.303030303030303	0.621212121212121	0.0519609338471362\\
% 0.303030303030303	0.636363636363636	0.052355321162514\\
% 0.303030303030303	0.651515151515151	0.0525877592137451\\
% 0.303030303030303	0.666666666666667	0.0526458941209077\\
% 0.303030303030303	0.681818181818182	0.0525174063419473\\
% 0.303030303030303	0.696969696969697	0.0521901926066247\\
% 0.303030303030303	0.712121212121212	0.0516525593943737\\
% 0.303030303030303	0.727272727272727	0.0508934136576105\\
% 0.303030303030303	0.742424242424242	0.049902430844241\\
% 0.303030303030303	0.757575757575758	0.0486701745355744\\
% 0.303030303030303	0.772727272727273	0.0471881362062978\\
% 0.303030303030303	0.787878787878788	0.0454486570553584\\
% 0.303030303030303	0.803030303030303	0.0434446844157481\\
% 0.303030303030303	0.818181818181818	0.0411692977506812\\
% 0.303030303030303	0.833333333333333	0.0386149017027098\\
% 0.303030303030303	0.848484848484849	0.0357718971665528\\
% 0.303030303030303	0.863636363636364	0.0326264293369988\\
% 0.303030303030303	0.878787878787879	0.029155557493872\\
% 0.303030303030303	0.893939393939394	0.0253212972965252\\
% 0.303030303030303	0.909090909090909	0.0210435390860679\\
% 0.303030303030303	0.924242424242424	0.0161193269783386\\
% 0.303030303030303	0.939393939393939	0.00946038869552561\\
% 0.303030303030303	0.954545454545455	nan\\
% 0.303030303030303	0.96969696969697	nan\\
% 0.303030303030303	0.984848484848485	nan\\
% 0.303030303030303	1	nan\\
% 0.318181818181818	0	nan\\
% 0.318181818181818	0.0151515151515152	nan\\
% 0.318181818181818	0.0303030303030303	nan\\
% 0.318181818181818	0.0454545454545455	nan\\
% 0.318181818181818	0.0606060606060606	nan\\
% 0.318181818181818	0.0757575757575758	nan\\
% 0.318181818181818	0.0909090909090909	nan\\
% 0.318181818181818	0.106060606060606	nan\\
% 0.318181818181818	0.121212121212121	nan\\
% 0.318181818181818	0.136363636363636	nan\\
% 0.318181818181818	0.151515151515152	nan\\
% 0.318181818181818	0.166666666666667	nan\\
% 0.318181818181818	0.181818181818182	nan\\
% 0.318181818181818	0.196969696969697	0.0102749439168721\\
% 0.318181818181818	0.212121212121212	0.0129984491857193\\
% 0.318181818181818	0.227272727272727	0.0153149535920802\\
% 0.318181818181818	0.242424242424242	0.0174562887646697\\
% 0.318181818181818	0.257575757575758	0.0194981428271451\\
% 0.318181818181818	0.272727272727273	0.0214755695606717\\
% 0.318181818181818	0.287878787878788	0.0234075082085854\\
% 0.318181818181818	0.303030303030303	0.0253049698765173\\
% 0.318181818181818	0.318181818181818	0.0271744657146933\\
% 0.318181818181818	0.333333333333333	0.0290196570651013\\
% 0.318181818181818	0.348484848484849	0.0308422264990009\\
% 0.318181818181818	0.363636363636364	0.0326423666665371\\
% 0.318181818181818	0.378787878787879	0.0344190650165375\\
% 0.318181818181818	0.393939393939394	0.0361702719858829\\
% 0.318181818181818	0.409090909090909	0.0378929990682147\\
% 0.318181818181818	0.424242424242424	0.0395833729485606\\
% 0.318181818181818	0.439393939393939	0.0412366613628561\\
% 0.318181818181818	0.454545454545455	0.042847280627592\\
% 0.318181818181818	0.46969696969697	0.0444087916287362\\
% 0.318181818181818	0.484848484848485	0.0459138893677732\\
% 0.318181818181818	0.5	0.0473543903896671\\
% 0.318181818181818	0.515151515151515	0.0487212222793333\\
% 0.318181818181818	0.53030303030303	0.0500044197451049\\
% 0.318181818181818	0.545454545454545	0.0511931324797051\\
% 0.318181818181818	0.560606060606061	0.0522756508513661\\
% 0.318181818181818	0.575757575757576	0.0532394563240271\\
% 0.318181818181818	0.590909090909091	0.0540713040573756\\
% 0.318181818181818	0.606060606060606	0.0547573450506208\\
% 0.318181818181818	0.621212121212121	0.0552832940941349\\
% 0.318181818181818	0.636363636363636	0.0556346473419195\\
% 0.318181818181818	0.651515151515151	0.0557969493012316\\
% 0.318181818181818	0.666666666666667	0.0557561034603303\\
% 0.318181818181818	0.681818181818182	0.055498713946502\\
% 0.318181818181818	0.696969696969697	0.0550124381569687\\
% 0.318181818181818	0.712121212121212	0.0542863231455967\\
% 0.318181818181818	0.727272727272727	0.0533110927210297\\
% 0.318181818181818	0.742424242424242	0.0520793486483831\\
% 0.318181818181818	0.757575757575758	0.0505856485427599\\
% 0.318181818181818	0.772727272727273	0.0488264246699645\\
% 0.318181818181818	0.787878787878788	0.0467997102963002\\
% 0.318181818181818	0.803030303030303	0.0445046397878768\\
% 0.318181818181818	0.818181818181818	0.0419406781134154\\
% 0.318181818181818	0.833333333333333	0.0391064999884133\\
% 0.318181818181818	0.848484848484849	0.0359983449389243\\
% 0.318181818181818	0.863636363636364	0.0326074335733025\\
% 0.318181818181818	0.878787878787879	0.0289146894204425\\
% 0.318181818181818	0.893939393939394	0.024883759932906\\
% 0.318181818181818	0.909090909090909	0.0204303790630819\\
% 0.318181818181818	0.924242424242424	0.0153209211434614\\
% 0.318181818181818	0.939393939393939	0.00764026591224339\\
% 0.318181818181818	0.954545454545455	nan\\
% 0.318181818181818	0.96969696969697	nan\\
% 0.318181818181818	0.984848484848485	nan\\
% 0.318181818181818	1	nan\\
% 0.333333333333333	0	nan\\
% 0.333333333333333	0.0151515151515152	nan\\
% 0.333333333333333	0.0303030303030303	nan\\
% 0.333333333333333	0.0454545454545455	nan\\
% 0.333333333333333	0.0606060606060606	nan\\
% 0.333333333333333	0.0757575757575758	nan\\
% 0.333333333333333	0.0909090909090909	nan\\
% 0.333333333333333	0.106060606060606	nan\\
% 0.333333333333333	0.121212121212121	nan\\
% 0.333333333333333	0.136363636363636	nan\\
% 0.333333333333333	0.151515151515152	nan\\
% 0.333333333333333	0.166666666666667	nan\\
% 0.333333333333333	0.181818181818182	0.00859411537993044\\
% 0.333333333333333	0.196969696969697	0.0119513515091046\\
% 0.333333333333333	0.212121212121212	0.0144952689883517\\
% 0.333333333333333	0.227272727272727	0.0167897752416856\\
% 0.333333333333333	0.242424242424242	0.0189573734471273\\
% 0.333333333333333	0.257575757575758	0.0210482469856466\\
% 0.333333333333333	0.272727272727273	0.0230880350475052\\
% 0.333333333333333	0.287878787878788	0.025091329202831\\
% 0.333333333333333	0.303030303030303	0.0270668250766988\\
% 0.333333333333333	0.318181818181818	0.0290196570651013\\
% 0.333333333333333	0.333333333333333	0.0309525786250263\\
% 0.333333333333333	0.348484848484849	0.0328666022232772\\
% 0.333333333333333	0.363636363636364	0.0347613599499738\\
% 0.333333333333333	0.378787878787879	0.036635307818058\\
% 0.333333333333333	0.393939393939394	0.0384858366121909\\
% 0.333333333333333	0.409090909090909	0.0403093236702148\\
% 0.333333333333333	0.424242424242424	0.0421011456700142\\
% 0.333333333333333	0.439393939393939	0.0438556650666821\\
% 0.333333333333333	0.454545454545455	0.0455661990227483\\
% 0.333333333333333	0.46969696969697	0.0472249779624493\\
% 0.333333333333333	0.484848484848485	0.0488231005005254\\
% 0.333333333333333	0.5	0.0503504920385562\\
% 0.333333333333333	0.515151515151515	0.0517958755142207\\
% 0.333333333333333	0.53030303030303	0.0531467643678354\\
% 0.333333333333333	0.545454545454545	0.0543894894239152\\
% 0.333333333333333	0.560606060606061	0.0555092726291936\\
% 0.333333333333333	0.575757575757576	0.0564903608839827\\
% 0.333333333333333	0.590909090909091	0.0573162319259529\\
% 0.333333333333333	0.606060606060606	0.0579698807873567\\
% 0.333333333333333	0.621212121212121	0.0584341893534309\\
% 0.333333333333333	0.636363636363636	0.0586923729766919\\
% 0.333333333333333	0.651515151515151	0.058728487452174\\
% 0.333333333333333	0.666666666666667	0.0585279680400458\\
% 0.333333333333333	0.681818181818182	0.0580781612868792\\
% 0.333333333333333	0.696969696969697	0.0573688021119253\\
% 0.333333333333333	0.712121212121212	0.0563923848804176\\
% 0.333333333333333	0.727272727272727	0.0551443793072377\\
% 0.333333333333333	0.742424242424242	0.0536232502990881\\
% 0.333333333333333	0.757575757575758	0.0518302541200511\\
% 0.333333333333333	0.772727272727273	0.0497689988348921\\
% 0.333333333333333	0.787878787878788	0.0474447704831673\\
% 0.333333333333333	0.803030303030303	0.0448636316146544\\
% 0.333333333333333	0.818181818181818	0.0420312862921623\\
% 0.333333333333333	0.833333333333333	0.0389516585715751\\
% 0.333333333333333	0.848484848484849	0.0356250117488276\\
% 0.333333333333333	0.863636363636364	0.0320451396614861\\
% 0.333333333333333	0.878787878787879	0.0281943573595055\\
% 0.333333333333333	0.893939393939394	0.0240318183165677\\
% 0.333333333333333	0.909090909090909	0.0194641357996326\\
% 0.333333333333333	0.924242424242424	0.014200793480567\\
% 0.333333333333333	0.939393939393939	nan\\
% 0.333333333333333	0.954545454545455	nan\\
% 0.333333333333333	0.96969696969697	nan\\
% 0.333333333333333	0.984848484848485	nan\\
% 0.333333333333333	1	nan\\
% 0.348484848484849	0	nan\\
% 0.348484848484849	0.0151515151515152	nan\\
% 0.348484848484849	0.0303030303030303	nan\\
% 0.348484848484849	0.0454545454545455	nan\\
% 0.348484848484849	0.0606060606060606	nan\\
% 0.348484848484849	0.0757575757575758	nan\\
% 0.348484848484849	0.0909090909090909	nan\\
% 0.348484848484849	0.106060606060606	nan\\
% 0.348484848484849	0.121212121212121	nan\\
% 0.348484848484849	0.136363636363636	nan\\
% 0.348484848484849	0.151515151515152	nan\\
% 0.348484848484849	0.166666666666667	nan\\
% 0.348484848484849	0.181818181818182	0.0105053890814194\\
% 0.348484848484849	0.196969696969697	0.0134037685048266\\
% 0.348484848484849	0.212121212121212	0.0158873501756819\\
% 0.348484848484849	0.227272727272727	0.018195154643704\\
% 0.348484848484849	0.242424242424242	0.0204056438663809\\
% 0.348484848484849	0.257575757575758	0.0225553806290666\\
% 0.348484848484849	0.272727272727273	0.024664305508159\\
% 0.348484848484849	0.287878787878788	0.0267441779598025\\
% 0.348484848484849	0.303030303030303	0.02880210429714\\
% 0.348484848484849	0.318181818181818	0.0308422264990009\\
% 0.348484848484849	0.333333333333333	0.0328666022232772\\
% 0.348484848484849	0.348484848484849	0.034875684859027\\
% 0.348484848484849	0.363636363636364	0.0368685863726823\\
% 0.348484848484849	0.378787878787879	0.0388432123005901\\
% 0.348484848484849	0.393939393939394	0.0407963158664461\\
% 0.348484848484849	0.409090909090909	0.0427234976979957\\
% 0.348484848484849	0.424242424242424	0.0446191674234274\\
% 0.348484848484849	0.439393939393939	0.0464764785887858\\
% 0.348484848484849	0.454545454545455	0.0482872465983877\\
% 0.348484848484849	0.46969696969697	0.050041859648004\\
% 0.348484848484849	0.484848484848485	0.0517291942893319\\
% 0.348484848484849	0.5	0.0533365498749105\\
% 0.348484848484849	0.515151515151515	0.0548496191781008\\
% 0.348484848484849	0.53030303030303	0.0562525152933644\\
% 0.348484848484849	0.545454545454545	0.0575278766216753\\
% 0.348484848484849	0.560606060606061	0.0586570712931355\\
% 0.348484848484849	0.575757575757576	0.0596205187100184\\
% 0.348484848484849	0.590909090909091	0.06039813816756\\
% 0.348484848484849	0.606060606060606	0.0609699224236841\\
% 0.348484848484849	0.621212121212121	0.061316618189539\\
% 0.348484848484849	0.636363636363636	0.0614204773994853\\
% 0.348484848484849	0.651515151515151	0.0612660254195702\\
% 0.348484848484849	0.666666666666667	0.060840778391485\\
% 0.348484848484849	0.681818181818182	0.0601358350635324\\
% 0.348484848484849	0.696969696969697	0.0591462713225194\\
% 0.348484848484849	0.712121212121212	0.0578712791797274\\
% 0.348484848484849	0.727272727272727	0.0563140149569202\\
% 0.348484848484849	0.742424242424242	0.0544811503553788\\
% 0.348484848484849	0.757575757575758	0.0523821496263024\\
% 0.348484848484849	0.772727272727273	0.050028319856259\\
% 0.348484848484849	0.787878787878788	0.0474316929498935\\
% 0.348484848484849	0.803030303030303	0.0446037907731788\\
% 0.348484848484849	0.818181818181818	0.0415542910385861\\
% 0.348484848484849	0.833333333333333	0.0382895351769203\\
% 0.348484848484849	0.848484848484849	0.0348106594530024\\
% 0.348484848484849	0.863636363636364	0.0311107633699857\\
% 0.348484848484849	0.878787878787879	0.0271695375935622\\
% 0.348484848484849	0.893939393939394	0.0229398749513698\\
% 0.348484848484849	0.909090909090909	0.0183103649831105\\
% 0.348484848484849	0.924242424242424	0.0128982919795892\\
% 0.348484848484849	0.939393939393939	nan\\
% 0.348484848484849	0.954545454545455	nan\\
% 0.348484848484849	0.96969696969697	nan\\
% 0.348484848484849	0.984848484848485	nan\\
% 0.348484848484849	1	nan\\
% 0.363636363636364	0	nan\\
% 0.363636363636364	0.0151515151515152	nan\\
% 0.363636363636364	0.0303030303030303	nan\\
% 0.363636363636364	0.0454545454545455	nan\\
% 0.363636363636364	0.0606060606060606	nan\\
% 0.363636363636364	0.0757575757575758	nan\\
% 0.363636363636364	0.0909090909090909	nan\\
% 0.363636363636364	0.106060606060606	nan\\
% 0.363636363636364	0.121212121212121	nan\\
% 0.363636363636364	0.136363636363636	nan\\
% 0.363636363636364	0.151515151515152	nan\\
% 0.363636363636364	0.166666666666667	0.00821526051152763\\
% 0.363636363636364	0.181818181818182	0.0119824815305864\\
% 0.363636363636364	0.196969696969697	0.0147299267158992\\
% 0.363636363636364	0.212121212121212	0.0172038997238151\\
% 0.363636363636364	0.227272727272727	0.0195448766409682\\
% 0.363636363636364	0.242424242424242	0.0218088615365723\\
% 0.363636363636364	0.257575757575758	0.0240242558056505\\
% 0.363636363636364	0.272727272727273	0.026207287146774\\
% 0.363636363636364	0.287878787878788	0.0283677686981605\\
% 0.363636363636364	0.303030303030303	0.0305116651801952\\
% 0.363636363636364	0.318181818181818	0.0326423666665371\\
% 0.363636363636364	0.333333333333333	0.0347613599499738\\
% 0.363636363636364	0.348484848484849	0.0368685863726823\\
% 0.363636363636364	0.363636363636364	0.0389626201076732\\
% 0.363636363636364	0.378787878787879	0.0410407341138532\\
% 0.363636363636364	0.393939393939394	0.0430988899688869\\
% 0.363636363636364	0.409090909090909	0.0451316729433529\\
% 0.363636363636364	0.424242424242424	0.0471321870341641\\
% 0.363636363636364	0.439393939393939	0.0490919227495618\\
% 0.363636363636364	0.454545454545455	0.0510006116053616\\
% 0.363636363636364	0.46969696969697	0.0528460846429935\\
% 0.363636363636364	0.484848484848485	0.0546141570631809\\
% 0.363636363636364	0.5	0.0562885663761364\\
% 0.363636363636364	0.515151515151515	0.0578509960611606\\
% 0.363636363636364	0.53030303030303	0.0592812190035908\\
% 0.363636363636364	0.545454545454545	0.0605573931075449\\
% 0.363636363636364	0.560606060606061	0.061656533747346\\
% 0.363636363636364	0.575757575757576	0.0625551730093638\\
% 0.363636363636364	0.590909090909091	0.0632301940772204\\
% 0.363636363636364	0.606060606060606	0.0636598024032832\\
% 0.363636363636364	0.621212121212121	0.0638245671271995\\
% 0.363636363636364	0.636363636363636	0.0637084417089809\\
% 0.363636363636364	0.651515151515151	0.0632996576903004\\
% 0.363636363636364	0.666666666666667	0.0625913848236599\\
% 0.363636363636364	0.681818181818182	0.0615820671239106\\
% 0.363636363636364	0.696969696969697	0.0602753768206157\\
% 0.363636363636364	0.712121212121212	0.0586797720220944\\
% 0.363636363636364	0.727272727272727	0.0568076913495023\\
% 0.363636363636364	0.742424242424242	0.0546744606391492\\
% 0.363636363636364	0.757575757575758	0.0522970144853015\\
% 0.363636363636364	0.772727272727273	0.0496925427952141\\
% 0.363636363636364	0.787878787878788	0.046877156690126\\
% 0.363636363636364	0.803030303030303	0.0438646280905196\\
% 0.363636363636364	0.818181818181818	0.0406651904652089\\
% 0.363636363636364	0.833333333333333	0.0372842809561942\\
% 0.363636363636364	0.848484848484849	0.0337209088018476\\
% 0.363636363636364	0.863636363636364	0.0299648976362903\\
% 0.363636363636364	0.878787878787879	0.0259910318542704\\
% 0.363636363636364	0.893939393939394	0.0217432861447647\\
% 0.363636363636364	0.909090909090909	0.0170855972239005\\
% 0.363636363636364	0.924242424242424	0.0114828784082614\\
% 0.363636363636364	0.939393939393939	nan\\
% 0.363636363636364	0.954545454545455	nan\\
% 0.363636363636364	0.96969696969697	nan\\
% 0.363636363636364	0.984848484848485	nan\\
% 0.363636363636364	1	nan\\
% 0.378787878787879	0	nan\\
% 0.378787878787879	0.0151515151515152	nan\\
% 0.378787878787879	0.0303030303030303	nan\\
% 0.378787878787879	0.0454545454545455	nan\\
% 0.378787878787879	0.0606060606060606	nan\\
% 0.378787878787879	0.0757575757575758	nan\\
% 0.378787878787879	0.0909090909090909	nan\\
% 0.378787878787879	0.106060606060606	nan\\
% 0.378787878787879	0.121212121212121	nan\\
% 0.378787878787879	0.136363636363636	nan\\
% 0.378787878787879	0.151515151515152	nan\\
% 0.378787878787879	0.166666666666667	0.0100601403352464\\
% 0.378787878787879	0.181818181818182	0.0132772973285951\\
% 0.378787878787879	0.196969696969697	0.0159688723402368\\
% 0.378787878787879	0.212121212121212	0.0184601366100619\\
% 0.378787878787879	0.227272727272727	0.0208466336216292\\
% 0.378787878787879	0.242424242424242	0.0231712837917555\\
% 0.378787878787879	0.257575757575758	0.0254572079892745\\
% 0.378787878787879	0.272727272727273	0.0277180849946136\\
% 0.378787878787879	0.287878787878788	0.0299623343571515\\
% 0.378787878787879	0.303030303030303	0.0321950656959434\\
% 0.378787878787879	0.318181818181818	0.0344190650165375\\
% 0.378787878787879	0.333333333333333	0.036635307818058\\
% 0.378787878787879	0.348484848484849	0.0388432123005901\\
% 0.378787878787879	0.363636363636364	0.0410407341138532\\
% 0.378787878787879	0.378787878787879	0.0432243544815165\\
% 0.378787878787879	0.393939393939394	0.0453889906098844\\
% 0.378787878787879	0.409090909090909	0.0475278473518265\\
% 0.378787878787879	0.424242424242424	0.0496322264884184\\
% 0.378787878787879	0.439393939393939	0.051691312193169\\
% 0.378787878787879	0.454545454545455	0.0536919568882043\\
% 0.378787878787879	0.46969696969697	0.0556184996131669\\
% 0.378787878787879	0.484848484848485	0.0574526576924978\\
% 0.378787878787879	0.5	0.0591735397792041\\
% 0.378787878787879	0.515151515151515	0.0607578315235968\\
% 0.378787878787879	0.53030303030303	0.0621802011044093\\
% 0.378787878787879	0.545454545454545	0.0634139579688869\\
% 0.378787878787879	0.560606060606061	0.0644319729774843\\
% 0.378787878787879	0.575757575757576	0.065207832693593\\
% 0.378787878787879	0.590909090909091	0.0657171588027639\\
% 0.378787878787879	0.606060606060606	0.0659389826249425\\
% 0.378787878787879	0.621212121212121	0.0658570334237142\\
% 0.378787878787879	0.636363636363636	0.0654607866808594\\
% 0.378787878787879	0.651515151515151	0.0647461309649836\\
% 0.378787878787879	0.666666666666667	0.0637155506779517\\
% 0.378787878787879	0.681818181818182	0.0623777817200702\\
% 0.378787878787879	0.696969696969697	0.0607469671925435\\
% 0.378787878787879	0.712121212121212	0.0588414066340296\\
% 0.378787878787879	0.727272727272727	0.0566820413197157\\
% 0.378787878787879	0.742424242424242	0.0542908401227006\\
% 0.378787878787879	0.757575757575758	0.0516892418216143\\
% 0.378787878787879	0.772727272727273	0.0488967733050866\\
% 0.378787878787879	0.787878787878788	0.0459299057373305\\
% 0.378787878787879	0.803030303030303	0.0428011391325008\\
% 0.378787878787879	0.818181818181818	0.0395182201235573\\
% 0.378787878787879	0.833333333333333	0.0360832804574299\\
% 0.378787878787879	0.848484848484849	0.0324914720612651\\
% 0.378787878787879	0.863636363636364	0.0287281699329678\\
% 0.378787878787879	0.878787878787879	0.0247623161074458\\
% 0.378787878787879	0.893939393939394	0.0205273193309736\\
% 0.378787878787879	0.909090909090909	0.0158549898946919\\
% 0.378787878787879	0.924242424242424	0.00993021124300973\\
% 0.378787878787879	0.939393939393939	nan\\
% 0.378787878787879	0.954545454545455	nan\\
% 0.378787878787879	0.96969696969697	nan\\
% 0.378787878787879	0.984848484848485	nan\\
% 0.378787878787879	1	nan\\
% 0.393939393939394	0	nan\\
% 0.393939393939394	0.0151515151515152	nan\\
% 0.393939393939394	0.0303030303030303	nan\\
% 0.393939393939394	0.0454545454545455	nan\\
% 0.393939393939394	0.0606060606060606	nan\\
% 0.393939393939394	0.0757575757575758	nan\\
% 0.393939393939394	0.0909090909090909	nan\\
% 0.393939393939394	0.106060606060606	nan\\
% 0.393939393939394	0.121212121212121	nan\\
% 0.393939393939394	0.136363636363636	nan\\
% 0.393939393939394	0.151515151515152	nan\\
% 0.393939393939394	0.166666666666667	0.0114281064837624\\
% 0.393939393939394	0.181818181818182	0.0144598653835049\\
% 0.393939393939394	0.196969696969697	0.0171398547845895\\
% 0.393939393939394	0.212121212121212	0.0196644477849083\\
% 0.393939393939394	0.227272727272727	0.0221045998820228\\
% 0.393939393939394	0.242424242424242	0.0244949219334928\\
% 0.393939393939394	0.257575757575758	0.02685492815629\\
% 0.393939393939394	0.272727272727273	0.029196477656109\\
% 0.393939393939394	0.287878787878788	0.0315269558290122\\
% 0.393939393939394	0.303030303030303	0.0338508002044424\\
% 0.393939393939394	0.318181818181818	0.0361702719858828\\
% 0.393939393939394	0.333333333333333	0.0384858366121909\\
% 0.393939393939394	0.348484848484849	0.0407963158664461\\
% 0.393939393939394	0.363636363636364	0.0430988899688869\\
% 0.393939393939394	0.378787878787879	0.0453889906098845\\
% 0.393939393939394	0.393939393939394	0.0476601098204175\\
% 0.393939393939394	0.409090909090909	0.0499035451270513\\
% 0.393939393939394	0.424242424242424	0.0521081044929883\\
% 0.393939393939394	0.439393939393939	0.0542598030259764\\
% 0.393939393939394	0.454545454545455	0.0563415955843764\\
% 0.393939393939394	0.46969696969697	0.0583332028852366\\
% 0.393939393939394	0.484848484848485	0.0602111000996352\\
% 0.393939393939394	0.5	0.0619487417390356\\
% 0.393939393939394	0.515151515151515	0.063517089956461\\
% 0.393939393939394	0.53030303030303	0.0648854910394651\\
% 0.393939393939394	0.545454545454545	0.066022905154899\\
% 0.393939393939394	0.560606060606061	0.0668994397792828\\
% 0.393939393939394	0.575757575757576	0.0674880753204837\\
% 0.393939393939394	0.590909090909091	0.0677664144811201\\
% 0.393939393939394	0.606060606060606	0.0677182495240954\\
% 0.393939393939394	0.621212121212121	0.0673347367423456\\
% 0.393939393939394	0.636363636363636	0.0666150019993396\\
% 0.393939393939394	0.651515151515151	0.0655660726871425\\
% 0.393939393939394	0.666666666666667	0.0642021272810451\\
% 0.393939393939394	0.681818181818182	0.0625431539232418\\
% 0.393939393939394	0.696969696969697	0.0606131922489577\\
% 0.393939393939394	0.712121212121212	0.0584383804042393\\
% 0.393939393939394	0.727272727272727	0.056045033515469\\
% 0.393939393939394	0.742424242424242	0.053457943266877\\
% 0.393939393939394	0.757575757575758	0.0506990221630631\\
% 0.393939393939394	0.772727272727273	0.047786336128241\\
% 0.393939393939394	0.787878787878788	0.0447334892655327\\
% 0.393939393939394	0.803030303030303	0.041549251430869\\
% 0.393939393939394	0.818181818181818	0.0382372460839636\\
% 0.393939393939394	0.833333333333333	0.0347954122967741\\
% 0.393939393939394	0.848484848484849	0.0312147356508462\\
% 0.393939393939394	0.863636363636364	0.0274761543128603\\
% 0.393939393939394	0.878787878787879	0.0235426776811858\\
% 0.393939393939394	0.893939393939394	0.019335782829034\\
% 0.393939393939394	0.909090909090909	0.0146449569757236\\
% 0.393939393939394	0.924242424242424	0.00791832585646388\\
% 0.393939393939394	0.939393939393939	nan\\
% 0.393939393939394	0.954545454545455	nan\\
% 0.393939393939394	0.96969696969697	nan\\
% 0.393939393939394	0.984848484848485	nan\\
% 0.393939393939394	1	nan\\
% 0.409090909090909	0	nan\\
% 0.409090909090909	0.0151515151515152	nan\\
% 0.409090909090909	0.0303030303030303	nan\\
% 0.409090909090909	0.0454545454545455	nan\\
% 0.409090909090909	0.0606060606060606	nan\\
% 0.409090909090909	0.0757575757575758	nan\\
% 0.409090909090909	0.0909090909090909	nan\\
% 0.409090909090909	0.106060606060606	nan\\
% 0.409090909090909	0.121212121212121	nan\\
% 0.409090909090909	0.136363636363636	nan\\
% 0.409090909090909	0.151515151515152	0.00875145009857088\\
% 0.409090909090909	0.166666666666667	0.0126064630756704\\
% 0.409090909090909	0.181818181818182	0.0155603148829964\\
% 0.409090909090909	0.196969696969697	0.0182532346090088\\
% 0.409090909090909	0.212121212121212	0.0208213839459159\\
% 0.409090909090909	0.227272727272727	0.0233207145848301\\
% 0.409090909090909	0.242424242424242	0.0257802336650993\\
% 0.409090909090909	0.257575757575758	0.02821689186981\\
% 0.409090909090909	0.272727272727273	0.030641206952455\\
% 0.409090909090909	0.287878787878788	0.0330597669024234\\
% 0.409090909090909	0.303030303030303	0.0354764454587253\\
% 0.409090909090909	0.318181818181818	0.0378929990682146\\
% 0.409090909090909	0.333333333333333	0.0403093236702148\\
% 0.409090909090909	0.348484848484849	0.0427234976979958\\
% 0.409090909090909	0.363636363636364	0.0451316729433529\\
% 0.409090909090909	0.378787878787879	0.0475278473518266\\
% 0.409090909090909	0.393939393939394	0.0499035451270514\\
% 0.409090909090909	0.409090909090909	0.0522474325857884\\
% 0.409090909090909	0.424242424242424	0.0545449097546697\\
% 0.409090909090909	0.439393939393939	0.0567777352191284\\
% 0.409090909090909	0.454545454545455	0.0589237618143934\\
% 0.409090909090909	0.46969696969697	0.0609568782380553\\
% 0.409090909090909	0.484848484848485	0.0628472596364623\\
% 0.409090909090909	0.5	0.0645620209521011\\
% 0.409090909090909	0.515151515151515	0.0660663338893131\\
% 0.409090909090909	0.53030303030303	0.0673250094976272\\
% 0.409090909090909	0.545454545454545	0.068304468255806\\
% 0.409090909090909	0.560606060606061	0.0689749311282199\\
% 0.409090909090909	0.575757575757576	0.0693125882865738\\
% 0.409090909090909	0.590909090909091	0.0693014593987722\\
% 0.409090909090909	0.606060606060606	0.0689346684446718\\
% 0.409090909090909	0.621212121212121	0.0682149232572308\\
% 0.409090909090909	0.636363636363636	0.0671541060113391\\
% 0.409090909090909	0.651515151515151	0.0657720215236017\\
% 0.409090909090909	0.666666666666667	0.0640944830046241\\
% 0.409090909090909	0.681818181818182	0.0621510089048939\\
% 0.409090909090909	0.696969696969697	0.0599724398969938\\
% 0.409090909090909	0.712121212121212	0.0575887585924518\\
% 0.409090909090909	0.727272727272727	0.0550273191093326\\
% 0.409090909090909	0.742424242424242	0.0523115921089051\\
% 0.409090909090909	0.757575757575758	0.0494604281837674\\
% 0.409090909090909	0.772727272727273	0.046487757223171\\
% 0.409090909090909	0.787878787878788	0.0434025812723311\\
% 0.409090909090909	0.803030303030303	0.0402090779313204\\
% 0.409090909090909	0.818181818181818	0.0369065898117946\\
% 0.409090909090909	0.833333333333333	0.0334891878907295\\
% 0.409090909090909	0.848484848484849	0.0299442555879191\\
% 0.409090909090909	0.863636363636364	0.0262488295167659\\
% 0.409090909090909	0.878787878787879	0.0223600672349613\\
% 0.409090909090909	0.893939393939394	0.0181857077184262\\
% 0.409090909090909	0.909090909090909	0.0134573096108152\\
% 0.409090909090909	0.924242424242424	nan\\
% 0.409090909090909	0.939393939393939	nan\\
% 0.409090909090909	0.954545454545455	nan\\
% 0.409090909090909	0.96969696969697	nan\\
% 0.409090909090909	0.984848484848485	nan\\
% 0.409090909090909	1	nan\\
% 0.424242424242424	0	nan\\
% 0.424242424242424	0.0151515151515152	nan\\
% 0.424242424242424	0.0303030303030303	nan\\
% 0.424242424242424	0.0454545454545455	nan\\
% 0.424242424242424	0.0606060606060606	nan\\
% 0.424242424242424	0.0757575757575758	nan\\
% 0.424242424242424	0.0909090909090909	nan\\
% 0.424242424242424	0.106060606060606	nan\\
% 0.424242424242424	0.121212121212121	nan\\
% 0.424242424242424	0.136363636363636	nan\\
% 0.424242424242424	0.151515151515152	0.0101829958291668\\
% 0.424242424242424	0.166666666666667	0.0136682960317556\\
% 0.424242424242424	0.181818181818182	0.0165939111569474\\
% 0.424242424242424	0.196969696969697	0.0193146575861769\\
% 0.424242424242424	0.212121212121212	0.0219331141036636\\
% 0.424242424242424	0.227272727272727	0.0244953858206314\\
% 0.424242424242424	0.242424242424242	0.0270265327232623\\
% 0.424242424242424	0.257575757575758	0.0295416259584587\\
% 0.424242424242424	0.272727272727273	0.0320501634914971\\
% 0.424242424242424	0.287878787878788	0.0345580867645326\\
% 0.424242424242424	0.303030303030303	0.0370687523574713\\
% 0.424242424242424	0.318181818181818	0.0395833729485605\\
% 0.424242424242424	0.333333333333333	0.0421011456700141\\
% 0.424242424242424	0.348484848484849	0.0446191674234274\\
% 0.424242424242424	0.363636363636364	0.0471321870341641\\
% 0.424242424242424	0.378787878787879	0.0496322264884184\\
% 0.424242424242424	0.393939393939394	0.0521081044929883\\
% 0.424242424242424	0.409090909090909	0.0545449097546697\\
% 0.424242424242424	0.424242424242424	0.0569234951317842\\
% 0.424242424242424	0.439393939393939	0.0592200925178586\\
% 0.424242424242424	0.454545454545455	0.0614061746649332\\
% 0.424242424242424	0.46969696969697	0.0634487039045193\\
% 0.424242424242424	0.484848484848485	0.0653108971435565\\
% 0.424242424242424	0.5	0.0669535916697701\\
% 0.424242424242424	0.515151515151515	0.0683372137154522\\
% 0.424242424242424	0.53030303030303	0.0694242388409959\\
% 0.424242424242424	0.545454545454545	0.0701819103714126\\
% 0.424242424242424	0.560606060606061	0.070584880017948\\
% 0.424242424242424	0.575757575757576	0.0706173864938704\\
% 0.424242424242424	0.590909090909091	0.0702746174114241\\
% 0.424242424242424	0.606060606060606	0.0695630113459367\\
% 0.424242424242424	0.621212121212121	0.0684994303804819\\
% 0.424242424242424	0.636363636363636	0.0671093279052001\\
% 0.424242424242424	0.651515151515151	0.0654242031440746\\
% 0.424242424242424	0.666666666666667	0.0634787321952992\\
% 0.424242424242424	0.681818181818182	0.0613079759810618\\
% 0.424242424242424	0.696969696969697	0.0589449951395727\\
% 0.424242424242424	0.712121212121212	0.0564190783309199\\
% 0.424242424242424	0.727272727272727	0.0537546507497899\\
% 0.424242424242424	0.742424242424242	0.050970807232616\\
% 0.424242424242424	0.757575757575758	0.0480813296538072\\
% 0.424242424242424	0.772727272727273	0.045095005598406\\
% 0.424242424242424	0.787878787878788	0.0420160545800157\\
% 0.424242424242424	0.803030303030303	0.0388444687092495\\
% 0.424242424242424	0.818181818181818	0.0355760557075408\\
% 0.424242424242424	0.833333333333333	0.0322018801378582\\
% 0.424242424242424	0.848484848484849	0.028706508055882\\
% 0.424242424242424	0.863636363636364	0.0250635797401395\\
% 0.424242424242424	0.878787878787879	0.0212242140354524\\
% 0.424242424242424	0.893939393939394	0.0170796695057563\\
% 0.424242424242424	0.909090909090909	0.0122779409956101\\
% 0.424242424242424	0.924242424242424	nan\\
% 0.424242424242424	0.939393939393939	nan\\
% 0.424242424242424	0.954545454545455	nan\\
% 0.424242424242424	0.96969696969697	nan\\
% 0.424242424242424	0.984848484848485	nan\\
% 0.424242424242424	1	nan\\
% 0.439393939393939	0	nan\\
% 0.439393939393939	0.0151515151515152	nan\\
% 0.439393939393939	0.0303030303030303	nan\\
% 0.439393939393939	0.0454545454545455	nan\\
% 0.439393939393939	0.0606060606060606	nan\\
% 0.439393939393939	0.0757575757575758	nan\\
% 0.439393939393939	0.0909090909090909	nan\\
% 0.439393939393939	0.106060606060606	nan\\
% 0.439393939393939	0.121212121212121	nan\\
% 0.439393939393939	0.136363636363636	nan\\
% 0.439393939393939	0.151515151515152	0.0113143864868532\\
% 0.439393939393939	0.166666666666667	0.0146441582593999\\
% 0.439393939393939	0.181818181818182	0.0175688785608272\\
% 0.439393939393939	0.196969696969697	0.0203269669758374\\
% 0.439393939393939	0.212121212121212	0.0230002094518436\\
% 0.439393939393939	0.227272727272727	0.0256279069162363\\
% 0.439393939393939	0.242424242424242	0.0282322462646951\\
% 0.439393939393939	0.257575757575758	0.0308268831747317\\
% 0.439393939393939	0.272727272727273	0.0334205112034748\\
% 0.439393939393939	0.287878787878788	0.0360185088830339\\
% 0.439393939393939	0.303030303030303	0.0386237041070348\\
% 0.439393939393939	0.318181818181818	0.041236661362856\\
% 0.439393939393939	0.333333333333333	0.043855665066682\\
% 0.439393939393939	0.348484848484849	0.0464764785887857\\
% 0.439393939393939	0.363636363636364	0.0490919227495618\\
% 0.439393939393939	0.378787878787879	0.0516913121931689\\
% 0.439393939393939	0.393939393939394	0.0542598030259764\\
% 0.439393939393939	0.409090909090909	0.0567777352191284\\
% 0.439393939393939	0.424242424242424	0.0592200925178586\\
% 0.439393939393939	0.439393939393939	0.061556241214072\\
% 0.439393939393939	0.454545454545455	0.0637501327139648\\
% 0.439393939393939	0.46969696969697	0.0657611460807239\\
% 0.439393939393939	0.484848484848485	0.067545690341091\\
% 0.439393939393939	0.5	0.0690595762040686\\
% 0.439393939393939	0.515151515151515	0.0702610131992307\\
% 0.439393939393939	0.53030303030303	0.0711139209686006\\
% 0.439393939393939	0.545454545454545	0.071591107773535\\
% 0.439393939393939	0.560606060606061	0.0716768130024042\\
% 0.439393939393939	0.575757575757576	0.0713681659272549\\
% 0.439393939393939	0.590909090909091	0.0706752811620055\\
% 0.439393939393939	0.606060606060606	0.0696199563526155\\
% 0.439393939393939	0.621212121212121	0.068233196116275\\
% 0.439393939393939	0.636363636363636	0.066551988602948\\
% 0.439393939393939	0.651515151515151	0.0646158563891903\\
% 0.439393939393939	0.666666666666667	0.0624636764217135\\
% 0.439393939393939	0.681818181818182	0.060131136750214\\
% 0.439393939393939	0.696969696969697	0.0576490184541744\\
% 0.439393939393939	0.712121212121212	0.0550423126045496\\
% 0.439393939393939	0.727272727272727	0.0523300449721735\\
% 0.439393939393939	0.742424242424242	0.0495256041419726\\
% 0.439393939393939	0.757575757575758	0.0466373485730282\\
% 0.439393939393939	0.772727272727273	0.0436692868992097\\
% 0.439393939393939	0.787878787878788	0.0406216587310505\\
% 0.439393939393939	0.803030303030303	0.0374912640080927\\
% 0.439393939393939	0.818181818181818	0.0342713664480182\\
% 0.439393939393939	0.833333333333333	0.0309508757415994\\
% 0.439393939393939	0.848484848484849	0.027512148467943\\
% 0.439393939393939	0.863636363636364	0.0239256508208284\\
% 0.439393939393939	0.878787878787879	0.0201358462146316\\
% 0.439393939393939	0.893939393939394	0.0160134567202978\\
% 0.439393939393939	0.909090909090909	0.0110770305967162\\
% 0.439393939393939	0.924242424242424	nan\\
% 0.439393939393939	0.939393939393939	nan\\
% 0.439393939393939	0.954545454545455	nan\\
% 0.439393939393939	0.96969696969697	nan\\
% 0.439393939393939	0.984848484848485	nan\\
% 0.439393939393939	1	nan\\
% 0.454545454545455	0	nan\\
% 0.454545454545455	0.0151515151515152	nan\\
% 0.454545454545455	0.0303030303030303	nan\\
% 0.454545454545455	0.0454545454545455	nan\\
% 0.454545454545455	0.0606060606060606	nan\\
% 0.454545454545455	0.0757575757575758	nan\\
% 0.454545454545455	0.0909090909090909	nan\\
% 0.454545454545455	0.106060606060606	nan\\
% 0.454545454545455	0.121212121212121	nan\\
% 0.454545454545455	0.136363636363636	0.00742540370767486\\
% 0.454545454545455	0.151515151515152	0.0122934391542449\\
% 0.454545454545455	0.166666666666667	0.0155492667149056\\
% 0.454545454545455	0.181818181818182	0.0184895765327561\\
% 0.454545454545455	0.196969696969697	0.0212911925499488\\
% 0.454545454545455	0.212121212121212	0.0240221007704674\\
% 0.454545454545455	0.227272727272727	0.0267167183763113\\
% 0.454545454545455	0.242424242424242	0.0293950856367723\\
% 0.454545454545455	0.257575757575758	0.0320697625783119\\
% 0.454545454545455	0.272727272727273	0.0347487750664165\\
% 0.454545454545455	0.287878787878788	0.0374369631259675\\
% 0.454545454545455	0.303030303030303	0.0401365533095419\\
% 0.454545454545455	0.318181818181818	0.0428472806275919\\
% 0.454545454545455	0.333333333333333	0.0455661990227482\\
% 0.454545454545455	0.348484848484849	0.0482872465983876\\
% 0.454545454545455	0.363636363636364	0.0510006116053616\\
% 0.454545454545455	0.378787878787879	0.0536919568882043\\
% 0.454545454545455	0.393939393939394	0.0563415955843764\\
% 0.454545454545455	0.409090909090909	0.0589237618143934\\
% 0.454545454545455	0.424242424242424	0.0614061746649331\\
% 0.454545454545455	0.439393939393939	0.0637501327139648\\
% 0.454545454545455	0.454545454545455	0.0659113751144097\\
% 0.454545454545455	0.46969696969697	0.0678418805301086\\
% 0.454545454545455	0.484848484848485	0.0694926356858113\\
% 0.454545454545455	0.5	0.0708172029367954\\
% 0.454545454545455	0.515151515151515	0.071775692145676\\
% 0.454545454545455	0.53030303030303	0.0723385605765189\\
% 0.454545454545455	0.545454545454545	0.0724895936462069\\
% 0.454545454545455	0.560606060606061	0.0722275037235031\\
% 0.454545454545455	0.575757575757576	0.0715658210069741\\
% 0.454545454545455	0.590909090909091	0.0705310833510685\\
% 0.454545454545455	0.606060606060606	0.0691596672995815\\
% 0.454545454545455	0.621212121212121	0.0674938445367435\\
% 0.454545454545455	0.636363636363636	0.065577734225051\\
% 0.454545454545455	0.651515151515151	0.0634537447734474\\
% 0.454545454545455	0.666666666666667	0.0611599026843041\\
% 0.454545454545455	0.681818181818182	0.0587282239627812\\
% 0.454545454545455	0.696969696969697	0.05618406610873\\
% 0.454545454545455	0.712121212121212	0.0535462521108091\\
% 0.454545454545455	0.727272727272727	0.050827695258585\\
% 0.454545454545455	0.742424242424242	0.0480362608166597\\
% 0.454545454545455	0.757575757575758	0.0451756491712925\\
% 0.454545454545455	0.772727272727273	0.0422461446996862\\
% 0.454545454545455	0.787878787878788	0.0392451203471001\\
% 0.454545454545455	0.803030303030303	0.0361671995532973\\
% 0.454545454545455	0.818181818181818	0.0330039297230454\\
% 0.454545454545455	0.833333333333333	0.0297426577289363\\
% 0.454545454545455	0.848484848484849	0.0263638442754554\\
% 0.454545454545455	0.863636363636364	0.0228346910437385\\
% 0.454545454545455	0.878787878787879	0.0190919392818108\\
% 0.454545454545455	0.893939393939394	0.0149799194668812\\
% 0.454545454545455	0.909090909090909	0.00979222376410068\\
% 0.454545454545455	0.924242424242424	nan\\
% 0.454545454545455	0.939393939393939	nan\\
% 0.454545454545455	0.954545454545455	nan\\
% 0.454545454545455	0.96969696969697	nan\\
% 0.454545454545455	0.984848484848485	nan\\
% 0.454545454545455	1	nan\\
% 0.46969696969697	0	nan\\
% 0.46969696969697	0.0151515151515152	nan\\
% 0.46969696969697	0.0303030303030303	nan\\
% 0.46969696969697	0.0454545454545455	nan\\
% 0.46969696969697	0.0606060606060606	nan\\
% 0.46969696969697	0.0757575757575758	nan\\
% 0.46969696969697	0.0909090909090909	nan\\
% 0.46969696969697	0.106060606060606	nan\\
% 0.46969696969697	0.121212121212121	nan\\
% 0.46969696969697	0.136363636363636	0.00905621588649442\\
% 0.46969696969697	0.151515151515152	0.0131684507846513\\
% 0.46969696969697	0.166666666666667	0.0163917051828395\\
% 0.46969696969697	0.181818181818182	0.0193580126118377\\
% 0.46969696969697	0.196969696969697	0.0222071099180537\\
% 0.46969696969697	0.212121212121212	0.0249973632311948\\
% 0.46969696969697	0.227272727272727	0.027759582081145\\
% 0.46969696969697	0.242424242424242	0.0305121657924167\\
% 0.46969696969697	0.257575757575758	0.0332667970046707\\
% 0.46969696969697	0.272727272727273	0.0360309062781304\\
% 0.46969696969697	0.287878787878788	0.0388087613721079\\
% 0.46969696969697	0.303030303030303	0.0416018458900584\\
% 0.46969696969697	0.318181818181818	0.0444087916287361\\
% 0.46969696969697	0.333333333333333	0.0472249779624492\\
% 0.46969696969697	0.348484848484849	0.0500418596480039\\
% 0.46969696969697	0.363636363636364	0.0528460846429935\\
% 0.46969696969697	0.378787878787879	0.0556184996131669\\
% 0.46969696969697	0.393939393939394	0.0583332028852366\\
% 0.46969696969697	0.409090909090909	0.0609568782380553\\
% 0.46969696969697	0.424242424242424	0.0634487039045193\\
% 0.46969696969697	0.439393939393939	0.0657611460807238\\
% 0.46969696969697	0.454545454545455	0.0678418805301086\\
% 0.46969696969697	0.46969696969697	0.0696369188789791\\
% 0.46969696969697	0.484848484848485	0.0710947586641286\\
% 0.46969696969697	0.5	0.0721710807774232\\
% 0.46969696969697	0.515151515151515	0.0728332728058368\\
% 0.46969696969697	0.53030303030303	0.0730639580417799\\
% 0.46969696969697	0.545454545454545	0.0728628209679821\\
% 0.46969696969697	0.560606060606061	0.0722463359956383\\
% 0.46969696969697	0.575757575757576	0.0712454452239612\\
% 0.46969696969697	0.590909090909091	0.0699016606985293\\
% 0.46969696969697	0.606060606060606	0.068262356695907\\
% 0.46969696969697	0.621212121212121	0.0663760916581733\\
% 0.46969696969697	0.636363636363636	0.064288661349018\\
% 0.46969696969697	0.651515151515151	0.0620403075372226\\
% 0.46969696969697	0.666666666666667	0.059664193767386\\
% 0.46969696969697	0.681818181818182	0.0571860025557693\\
% 0.46969696969697	0.696969696969697	0.0546243565928826\\
% 0.46969696969697	0.712121212121212	0.0519917242029649\\
% 0.46969696969697	0.727272727272727	0.0492955079053177\\
% 0.46969696969697	0.742424242424242	0.0465390937732017\\
% 0.46969696969697	0.757575757575758	0.0437227220583282\\
% 0.46969696969697	0.772727272727273	0.0408441019273428\\
% 0.46969696969697	0.787878787878788	0.0378987218537088\\
% 0.46969696969697	0.803030303030303	0.0348797924137729\\
% 0.46969696969697	0.818181818181818	0.0317776789813766\\
% 0.46969696969697	0.833333333333333	0.0285784727166884\\
% 0.46969696969697	0.848484848484849	0.0252607947224016\\
% 0.46969696969697	0.863636363636364	0.021788236151015\\
% 0.46969696969697	0.878787878787879	0.0180882960531459\\
% 0.46969696969697	0.893939393939394	0.0139704191886316\\
% 0.46969696969697	0.909090909090909	0.00821708726651326\\
% 0.46969696969697	0.924242424242424	nan\\
% 0.46969696969697	0.939393939393939	nan\\
% 0.46969696969697	0.954545454545455	nan\\
% 0.46969696969697	0.96969696969697	nan\\
% 0.46969696969697	0.984848484848485	nan\\
% 0.46969696969697	1	nan\\
% 0.484848484848485	0	nan\\
% 0.484848484848485	0.0151515151515152	nan\\
% 0.484848484848485	0.0303030303030303	nan\\
% 0.484848484848485	0.0454545454545455	nan\\
% 0.484848484848485	0.0606060606060606	nan\\
% 0.484848484848485	0.0757575757575758	nan\\
% 0.484848484848485	0.0909090909090909	nan\\
% 0.484848484848485	0.106060606060606	nan\\
% 0.484848484848485	0.121212121212121	nan\\
% 0.484848484848485	0.136363636363636	0.0101093628731318\\
% 0.484848484848485	0.151515151515152	0.0139611626748491\\
% 0.484848484848485	0.166666666666667	0.0171756913981159\\
% 0.484848484848485	0.181818181818182	0.0201746474815199\\
% 0.484848484848485	0.196969696969697	0.0230735799029506\\
% 0.484848484848485	0.212121212121212	0.025923903979254\\
% 0.484848484848485	0.227272727272727	0.0287537033109132\\
% 0.484848484848485	0.242424242424242	0.0315800932873928\\
% 0.484848484848485	0.257575757575758	0.0344140201937943\\
% 0.484848484848485	0.272727272727273	0.0372623335207285\\
% 0.484848484848485	0.287878787878788	0.0401286330077005\\
% 0.484848484848485	0.303030303030303	0.0430134370664342\\
% 0.484848484848485	0.318181818181818	0.0459138893677731\\
% 0.484848484848485	0.333333333333333	0.0488231005005253\\
% 0.484848484848485	0.348484848484849	0.0517291942893319\\
% 0.484848484848485	0.363636363636364	0.0546141570631809\\
% 0.484848484848485	0.378787878787879	0.0574526576924978\\
% 0.484848484848485	0.393939393939394	0.0602111000996352\\
% 0.484848484848485	0.409090909090909	0.0628472596364623\\
% 0.484848484848485	0.424242424242424	0.0653108971435565\\
% 0.484848484848485	0.439393939393939	0.067545690341091\\
% 0.484848484848485	0.454545454545455	0.0694926356858113\\
% 0.484848484848485	0.46969696969697	0.0710947586641286\\
% 0.484848484848485	0.484848484848485	0.0723025887238164\\
% 0.484848484848485	0.5	0.0730795227047422\\
% 0.484848484848485	0.515151515151515	0.0734060515176392\\
% 0.484848484848485	0.53030303030303	0.0732819517969711\\
% 0.484848484848485	0.545454545454545	0.0727259459514505\\
% 0.484848484848485	0.560606060606061	0.0717728997051578\\
% 0.484848484848485	0.575757575757576	0.0704691741899762\\
% 0.484848484848485	0.590909090909091	0.0688671037546369\\
% 0.484848484848485	0.606060606060606	0.0670196347973463\\
% 0.484848484848485	0.621212121212121	0.0649759524485232\\
% 0.484848484848485	0.636363636363636	0.0627785499289546\\
% 0.484848484848485	0.651515151515151	0.0604618020441826\\
% 0.484848484848485	0.666666666666667	0.0580518040051405\\
% 0.484848484848485	0.681818181818182	0.0555670822215415\\
% 0.484848484848485	0.696969696969697	0.0530197662028757\\
% 0.484848484848485	0.712121212121212	0.0504168841359977\\
% 0.484848484848485	0.727272727272727	0.0477615546269245\\
% 0.484848484848485	0.742424242424242	0.0450539509506214\\
% 0.484848484848485	0.757575757575758	0.042291988429907\\
% 0.484848484848485	0.772727272727273	0.0394717225405038\\
% 0.484848484848485	0.787878787878788	0.0365874445937653\\
% 0.484848484848485	0.803030303030303	0.0336314194793767\\
% 0.484848484848485	0.818181818181818	0.0305931026604343\\
% 0.484848484848485	0.833333333333333	0.027457420597592\\
% 0.484848484848485	0.848484848484849	0.0242010310447829\\
% 0.484848484848485	0.863636363636364	0.0207833715098407\\
% 0.484848484848485	0.878787878787879	0.0171206760434713\\
% 0.484848484848485	0.893939393939394	0.0129748223524615\\
% 0.484848484848485	0.909090909090909	nan\\
% 0.484848484848485	0.924242424242424	nan\\
% 0.484848484848485	0.939393939393939	nan\\
% 0.484848484848485	0.954545454545455	nan\\
% 0.484848484848485	0.96969696969697	nan\\
% 0.484848484848485	0.984848484848485	nan\\
% 0.484848484848485	1	nan\\
% 0.5	0	nan\\
% 0.5	0.0151515151515152	nan\\
% 0.5	0.0303030303030303	nan\\
% 0.5	0.0454545454545455	nan\\
% 0.5	0.0606060606060606	nan\\
% 0.5	0.0757575757575758	nan\\
% 0.5	0.0909090909090909	nan\\
% 0.5	0.106060606060606	nan\\
% 0.5	0.121212121212121	nan\\
% 0.5	0.136363636363636	0.0109622709987723\\
% 0.5	0.151515151515152	0.0146826319074694\\
% 0.5	0.166666666666667	0.0179031144079162\\
% 0.5	0.181818181818182	0.0209388602375514\\
% 0.5	0.196969696969697	0.0238887668528158\\
% 0.5	0.212121212121212	0.026799092098533\\
% 0.5	0.227272727272727	0.0296958205753721\\
% 0.5	0.242424242424242	0.0325950345486743\\
% 0.5	0.257575757575758	0.035507021151669\\
% 0.5	0.272727272727273	0.038438005615491\\
% 0.5	0.287878787878788	0.0413907543319944\\
% 0.5	0.303030303030303	0.0443645029369298\\
% 0.5	0.318181818181818	0.047354390389667\\
% 0.5	0.333333333333333	0.0503504920385561\\
% 0.5	0.348484848484849	0.0533365498749104\\
% 0.5	0.363636363636364	0.0562885663761363\\
% 0.5	0.378787878787879	0.059173539779204\\
% 0.5	0.393939393939394	0.0619487417390355\\
% 0.5	0.409090909090909	0.0645620209521011\\
% 0.5	0.424242424242424	0.0669535916697701\\
% 0.5	0.439393939393939	0.0690595762040686\\
% 0.5	0.454545454545455	0.0708172029367954\\
% 0.5	0.46969696969697	0.0721710807774232\\
% 0.5	0.484848484848485	0.0730795227047422\\
% 0.5	0.5	0.0735196573447146\\
% 0.5	0.515151515151515	0.0734901867624911\\
% 0.5	0.53030303030303	0.0730111346886557\\
% 0.5	0.545454545454545	0.0721206429409137\\
% 0.5	0.560606060606061	0.0708695721211495\\
% 0.5	0.575757575757576	0.069315107635487\\
% 0.5	0.590909090909091	0.0675146368546937\\
% 0.5	0.606060606060606	0.0655208782108269\\
% 0.5	0.621212121212121	0.0633787613779331\\
% 0.5	0.636363636363636	0.0611240696768134\\
% 0.5	0.651515151515151	0.0587835051369191\\
% 0.5	0.666666666666667	0.0563756788027794\\
% 0.5	0.681818181818182	0.053912539344577\\
% 0.5	0.696969696969697	0.0514008646275614\\
% 0.5	0.712121212121212	0.0488435833860863\\
% 0.5	0.727272727272727	0.0462408184445803\\
% 0.5	0.742424242424242	0.0435906266428882\\
% 0.5	0.757575757575758	0.0408894513392446\\
% 0.5	0.772727272727273	0.0381323077218731\\
% 0.5	0.787878787878788	0.0353126946993869\\
% 0.5	0.803030303030303	0.0324221648278896\\
% 0.5	0.818181818181818	0.0294493545174512\\
% 0.5	0.833333333333333	0.0263779790234026\\
% 0.5	0.848484848484849	0.0231824925505023\\
% 0.5	0.863636363636364	0.0198174701960748\\
% 0.5	0.878787878787879	0.0161852371925117\\
% 0.5	0.893939393939394	0.0119802428948323\\
% 0.5	0.909090909090909	nan\\
% 0.5	0.924242424242424	nan\\
% 0.5	0.939393939393939	nan\\
% 0.5	0.954545454545455	nan\\
% 0.5	0.96969696969697	nan\\
% 0.5	0.984848484848485	nan\\
% 0.5	1	nan\\
% 0.515151515151515	0	nan\\
% 0.515151515151515	0.0151515151515152	nan\\
% 0.515151515151515	0.0303030303030303	nan\\
% 0.515151515151515	0.0454545454545455	nan\\
% 0.515151515151515	0.0606060606060606	nan\\
% 0.515151515151515	0.0757575757575758	nan\\
% 0.515151515151515	0.0909090909090909	nan\\
% 0.515151515151515	0.106060606060606	nan\\
% 0.515151515151515	0.121212121212121	nan\\
% 0.515151515151515	0.136363636363636	0.0116901578129973\\
% 0.515151515151515	0.151515151515152	0.015338623823463\\
% 0.515151515151515	0.166666666666667	0.0185743449950513\\
% 0.515151515151515	0.181818181818182	0.0216492353230088\\
% 0.515151515151515	0.196969696969697	0.024650286275584\\
% 0.515151515151515	0.212121212121212	0.0276198528964124\\
% 0.515151515151515	0.227272727272727	0.0305822748697169\\
% 0.515151515151515	0.242424242424242	0.0335527713915644\\
% 0.515151515151515	0.257575757575758	0.0365409903007389\\
% 0.515151515151515	0.272727272727273	0.0395524287526331\\
% 0.515151515151515	0.287878787878788	0.0425887743692098\\
% 0.515151515151515	0.303030303030303	0.0456475503025786\\
% 0.515151515151515	0.318181818181818	0.0487212222793331\\
% 0.515151515151515	0.333333333333333	0.0517958755142205\\
% 0.515151515151515	0.348484848484849	0.0548496191781007\\
% 0.515151515151515	0.363636363636364	0.0578509960611605\\
% 0.515151515151515	0.378787878787879	0.0607578315235967\\
% 0.515151515151515	0.393939393939394	0.0635170899564609\\
% 0.515151515151515	0.409090909090909	0.0660663338893131\\
% 0.515151515151515	0.424242424242424	0.0683372137154522\\
% 0.515151515151515	0.439393939393939	0.0702610131992307\\
% 0.515151515151515	0.454545454545455	0.071775692145676\\
% 0.515151515151515	0.46969696969697	0.0728332728058367\\
% 0.515151515151515	0.484848484848485	0.0734060515176392\\
% 0.515151515151515	0.5	0.0734901867624911\\
% 0.515151515151515	0.515151515151515	0.0731057695283122\\
% 0.515151515151515	0.53030303030303	0.0722933612642808\\
% 0.515151515151515	0.545454545454545	0.0711078740683666\\
% 0.515151515151515	0.560606060606061	0.0696112449932493\\
% 0.515151515151515	0.575757575757576	0.0678654450183895\\
% 0.515151515151515	0.590909090909091	0.0659270012124433\\
% 0.515151515151515	0.606060606060606	0.0638436027944637\\
% 0.515151515151515	0.621212121212121	0.0616527594618362\\
% 0.515151515151515	0.636363636363636	0.0593820658569036\\
% 0.515151515151515	0.651515151515151	0.0570504603941501\\
% 0.515151515151515	0.666666666666667	0.0546699067379326\\
% 0.515151515151515	0.681818181818182	0.0522470795469173\\
% 0.515151515151515	0.696969696969697	0.0497848138530433\\
% 0.515151515151515	0.712121212121212	0.0472832230625295\\
% 0.515151515151515	0.727272727272727	0.0447404829833778\\
% 0.515151515151515	0.742424242424242	0.0421533215588843\\
% 0.515151515151515	0.757575757575758	0.0395172590041283\\
% 0.515151515151515	0.772727272727273	0.0368266226216321\\
% 0.515151515151515	0.787878787878788	0.0340743185974021\\
% 0.515151515151515	0.803030303030303	0.0312512688383023\\
% 0.515151515151515	0.818181818181818	0.0283452730783218\\
% 0.515151515151515	0.833333333333333	0.0253387086766988\\
% 0.515151515151515	0.848484848484849	0.0222035083882766\\
% 0.515151515151515	0.863636363636364	0.0188885158686519\\
% 0.515151515151515	0.878787878787879	0.0152786835084727\\
% 0.515151515151515	0.893939393939394	0.0109676354035044\\
% 0.515151515151515	0.909090909090909	nan\\
% 0.515151515151515	0.924242424242424	nan\\
% 0.515151515151515	0.939393939393939	nan\\
% 0.515151515151515	0.954545454545455	nan\\
% 0.515151515151515	0.96969696969697	nan\\
% 0.515151515151515	0.984848484848485	nan\\
% 0.515151515151515	1	nan\\
% 0.53030303030303	0	nan\\
% 0.53030303030303	0.0151515151515152	nan\\
% 0.53030303030303	0.0303030303030303	nan\\
% 0.53030303030303	0.0454545454545455	nan\\
% 0.53030303030303	0.0606060606060606	nan\\
% 0.53030303030303	0.0757575757575758	nan\\
% 0.53030303030303	0.0909090909090909	nan\\
% 0.53030303030303	0.106060606060606	nan\\
% 0.53030303030303	0.121212121212121	nan\\
% 0.53030303030303	0.136363636363636	0.0123223653584208\\
% 0.53030303030303	0.151515151515152	0.0159319102944406\\
% 0.53030303030303	0.166666666666667	0.0191886998247458\\
% 0.53030303030303	0.181818181818182	0.0223037489690374\\
% 0.53030303030303	0.196969696969697	0.0253553090258087\\
% 0.53030303030303	0.212121212121212	0.028382739113767\\
% 0.53030303030303	0.227272727272727	0.031409065230706\\
% 0.53030303030303	0.242424242424242	0.0344487479205892\\
% 0.53030303030303	0.257575757575758	0.0375107600535512\\
% 0.53030303030303	0.272727272727273	0.0405997000783154\\
% 0.53030303030303	0.287878787878788	0.0437158385836961\\
% 0.53030303030303	0.303030303030303	0.0468544268454978\\
% 0.53030303030303	0.318181818181818	0.0500044197451048\\
% 0.53030303030303	0.333333333333333	0.0531467643678352\\
% 0.53030303030303	0.348484848484849	0.0562525152933642\\
% 0.53030303030303	0.363636363636364	0.0592812190035906\\
% 0.53030303030303	0.378787878787879	0.0621802011044091\\
% 0.53030303030303	0.393939393939394	0.064885491039465\\
% 0.53030303030303	0.409090909090909	0.0673250094976271\\
% 0.53030303030303	0.424242424242424	0.0694242388409959\\
% 0.53030303030303	0.439393939393939	0.0711139209686005\\
% 0.53030303030303	0.454545454545455	0.0723385605765188\\
% 0.53030303030303	0.46969696969697	0.0730639580417799\\
% 0.53030303030303	0.484848484848485	0.0732819517969711\\
% 0.53030303030303	0.5	0.0730111346886557\\
% 0.53030303030303	0.515151515151515	0.0722933612642809\\
% 0.53030303030303	0.53030303030303	0.0711869904530226\\
% 0.53030303030303	0.545454545454545	0.0697585771322707\\
% 0.53030303030303	0.560606060606061	0.0680748804371398\\
% 0.53030303030303	0.575757575757576	0.0661966272507587\\
% 0.53030303030303	0.590909090909091	0.0641747183586382\\
% 0.53030303030303	0.606060606060606	0.0620488212854293\\
% 0.53030303030303	0.621212121212121	0.0598477940067903\\
% 0.53030303030303	0.636363636363636	0.0575912002192984\\
% 0.53030303030303	0.651515151515151	0.055291246094014\\
% 0.53030303030303	0.666666666666667	0.0529546675789776\\
% 0.53030303030303	0.681818181818182	0.0505843146536044\\
% 0.53030303030303	0.696969696969697	0.0481803485254034\\
% 0.53030303030303	0.712121212121212	0.0457410696667545\\
% 0.53030303030303	0.727272727272727	0.0432634377286793\\
% 0.53030303030303	0.742424242424242	0.0407433478310722\\
% 0.53030303030303	0.757575757575758	0.0381757084056717\\
% 0.53030303030303	0.772727272727273	0.0355543326052671\\
% 0.53030303030303	0.787878787878788	0.0328716066232943\\
% 0.53030303030303	0.803030303030303	0.0301178165821877\\
% 0.53030303030303	0.818181818181818	0.027279848734233\\
% 0.53030303030303	0.833333333333333	0.0243385703742793\\
% 0.53030303030303	0.848484848484849	0.0212630175407973\\
% 0.53030303030303	0.863636363636364	0.0179952620782354\\
% 0.53030303030303	0.878787878787879	0.014398299629423\\
% 0.53030303030303	0.893939393939394	0.0099020386252724\\
% 0.53030303030303	0.909090909090909	nan\\
% 0.53030303030303	0.924242424242424	nan\\
% 0.53030303030303	0.939393939393939	nan\\
% 0.53030303030303	0.954545454545455	nan\\
% 0.53030303030303	0.96969696969697	nan\\
% 0.53030303030303	0.984848484848485	nan\\
% 0.53030303030303	1	nan\\
% 0.545454545454545	0	nan\\
% 0.545454545454545	0.0151515151515152	nan\\
% 0.545454545454545	0.0303030303030303	nan\\
% 0.545454545454545	0.0454545454545455	nan\\
% 0.545454545454545	0.0606060606060606	nan\\
% 0.545454545454545	0.0757575757575758	nan\\
% 0.545454545454545	0.0909090909090909	nan\\
% 0.545454545454545	0.106060606060606	nan\\
% 0.545454545454545	0.121212121212121	0.00773147486500471\\
% 0.545454545454545	0.136363636363636	0.0128728016720875\\
% 0.545454545454545	0.151515151515152	0.0164633990179189\\
% 0.545454545454545	0.166666666666667	0.0197447243660442\\
% 0.545454545454545	0.181818181818182	0.0228998954460245\\
% 0.545454545454545	0.196969696969697	0.0260006373979726\\
% 0.545454545454545	0.212121212121212	0.0290839864452154\\
% 0.545454545454545	0.227272727272727	0.0321718946258747\\
% 0.545454545454545	0.242424242424242	0.0352781111426233\\
% 0.545454545454545	0.257575757575758	0.0384108411568172\\
% 0.545454545454545	0.272727272727273	0.041573538458078\\
% 0.545454545454545	0.287878787878788	0.0447646113537174\\
% 0.545454545454545	0.303030303030303	0.047976333643387\\
% 0.545454545454545	0.318181818181818	0.0511931324797049\\
% 0.545454545454545	0.333333333333333	0.054389489423915\\
% 0.545454545454545	0.348484848484849	0.0575278766216751\\
% 0.545454545454545	0.363636363636364	0.0605573931075447\\
% 0.545454545454545	0.378787878787879	0.0634139579688867\\
% 0.545454545454545	0.393939393939394	0.0660229051548988\\
% 0.545454545454545	0.409090909090909	0.0683044682558059\\
% 0.545454545454545	0.424242424242424	0.0701819103714126\\
% 0.545454545454545	0.439393939393939	0.0715911077735349\\
% 0.545454545454545	0.454545454545455	0.0724895936462068\\
% 0.545454545454545	0.46969696969697	0.072862820967982\\
% 0.545454545454545	0.484848484848485	0.0727259459514505\\
% 0.545454545454545	0.5	0.0721206429409137\\
% 0.545454545454545	0.515151515151515	0.0711078740683666\\
% 0.545454545454545	0.53030303030303	0.0697585771322707\\
% 0.545454545454545	0.545454545454545	0.0681445229425467\\
% 0.545454545454545	0.560606060606061	0.0663311235068084\\
% 0.545454545454545	0.575757575757576	0.0643730642766553\\
% 0.545454545454545	0.590909090909091	0.062312714450691\\
% 0.545454545454545	0.606060606060606	0.0601806517885717\\
% 0.545454545454545	0.621212121212121	0.0579974190574383\\
% 0.545454545454545	0.636363636363636	0.0557757241103461\\
% 0.545454545454545	0.651515151515151	0.0535225451334192\\
% 0.545454545454545	0.666666666666667	0.0512408659095073\\
% 0.545454545454545	0.681818181818182	0.0489309642562477\\
% 0.545454545454545	0.696969696969697	0.0465912905447908\\
% 0.545454545454545	0.712121212121212	0.044219017623458\\
% 0.545454545454545	0.727272727272727	0.041810344347182\\
% 0.545454545454545	0.742424242424242	0.0393606140202067\\
% 0.545454545454545	0.757575757575758	0.0368642788717053\\
% 0.545454545454545	0.772727272727273	0.0343147049529652\\
% 0.545454545454545	0.787878787878788	0.0317037611482807\\
% 0.545454545454545	0.803030303030303	0.0290210477711259\\
% 0.545454545454545	0.818181818181818	0.0262524310864851\\
% 0.545454545454545	0.833333333333333	0.0233770707088587\\
% 0.545454545454545	0.848484848484849	0.0203606848445584\\
% 0.545454545454545	0.863636363636364	0.0171373448266521\\
% 0.545454545454545	0.878787878787879	0.0135419505608321\\
% 0.545454545454545	0.893939393939394	0.00869266714614979\\
% 0.545454545454545	0.909090909090909	nan\\
% 0.545454545454545	0.924242424242424	nan\\
% 0.545454545454545	0.939393939393939	nan\\
% 0.545454545454545	0.954545454545455	nan\\
% 0.545454545454545	0.96969696969697	nan\\
% 0.545454545454545	0.984848484848485	nan\\
% 0.545454545454545	1	nan\\
% 0.560606060606061	0	nan\\
% 0.560606060606061	0.0151515151515152	nan\\
% 0.560606060606061	0.0303030303030303	nan\\
% 0.560606060606061	0.0454545454545455	nan\\
% 0.560606060606061	0.0606060606060606	nan\\
% 0.560606060606061	0.0757575757575758	nan\\
% 0.560606060606061	0.0909090909090909	nan\\
% 0.560606060606061	0.106060606060606	nan\\
% 0.560606060606061	0.121212121212121	0.00863382267797947\\
% 0.560606060606061	0.136363636363636	0.0133484239939347\\
% 0.560606060606061	0.151515151515152	0.0169327450172777\\
% 0.560606060606061	0.166666666666667	0.0202403734079259\\
% 0.560606060606061	0.181818181818182	0.0234347751168958\\
% 0.560606060606061	0.196969696969697	0.0265827620046151\\
% 0.560606060606061	0.212121212121212	0.0297195576780509\\
% 0.560606060606061	0.227272727272727	0.0328662084224521\\
% 0.560606060606061	0.242424242424242	0.0360357464172606\\
% 0.560606060606061	0.257575757575758	0.0392354552580107\\
% 0.560606060606061	0.272727272727273	0.0424673125707503\\
% 0.560606060606061	0.287878787878788	0.0457272976960832\\
% 0.560606060606061	0.303030303030303	0.0490038421478313\\
% 0.560606060606061	0.318181818181818	0.0522756508513658\\
% 0.560606060606061	0.333333333333333	0.0555092726291933\\
% 0.560606060606061	0.348484848484849	0.0586570712931351\\
% 0.560606060606061	0.363636363636364	0.0616565337473457\\
% 0.560606060606061	0.378787878787879	0.0644319729774841\\
% 0.560606060606061	0.393939393939394	0.0668994397792827\\
% 0.560606060606061	0.409090909090909	0.0689749311282198\\
% 0.560606060606061	0.424242424242424	0.0705848800179479\\
% 0.560606060606061	0.439393939393939	0.0716768130024041\\
% 0.560606060606061	0.454545454545455	0.072227503723503\\
% 0.560606060606061	0.46969696969697	0.0722463359956383\\
% 0.560606060606061	0.484848484848485	0.0717728997051578\\
% 0.560606060606061	0.5	0.0708695721211495\\
% 0.560606060606061	0.515151515151515	0.0696112449932493\\
% 0.560606060606061	0.53030303030303	0.0680748804371398\\
% 0.560606060606061	0.545454545454545	0.0663311235068084\\
% 0.560606060606061	0.560606060606061	0.064439129816514\\
% 0.560606060606061	0.575757575757576	0.0624446300142673\\
% 0.560606060606061	0.590909090909091	0.0603804714555117\\
% 0.560606060606061	0.606060606060606	0.0582685929178687\\
% 0.560606060606061	0.621212121212121	0.0561224999922643\\
% 0.560606060606061	0.636363636363636	0.0539496133190429\\
% 0.560606060606061	0.651515151515151	0.0517531799318917\\
% 0.560606060606061	0.666666666666667	0.0495336723596373\\
% 0.560606060606061	0.681818181818182	0.0472897298941208\\
% 0.560606060606061	0.696969696969697	0.0450187435821352\\
% 0.560606060606061	0.712121212121212	0.0427171844751813\\
% 0.560606060606061	0.727272727272727	0.0403807506137645\\
% 0.560606060606061	0.742424242424242	0.0380043777398465\\
% 0.560606060606061	0.757575757575758	0.035582127068171\\
% 0.560606060606061	0.772727272727273	0.0331069276821399\\
% 0.560606060606061	0.787878787878788	0.0305700995611872\\
% 0.560606060606061	0.803030303030303	0.0279604872654747\\
% 0.560606060606061	0.818181818181818	0.0252628184868199\\
% 0.560606060606061	0.833333333333333	0.0224543355702849\\
% 0.560606060606061	0.848484848484849	0.0194969830376424\\
% 0.560606060606061	0.863636363636364	0.0163154032366286\\
% 0.560606060606061	0.878787878787879	0.012708079683371\\
% 0.560606060606061	0.893939393939394	0.00652374363176989\\
% 0.560606060606061	0.909090909090909	nan\\
% 0.560606060606061	0.924242424242424	nan\\
% 0.560606060606061	0.939393939393939	nan\\
% 0.560606060606061	0.954545454545455	nan\\
% 0.560606060606061	0.96969696969697	nan\\
% 0.560606060606061	0.984848484848485	nan\\
% 0.560606060606061	1	nan\\
% 0.575757575757576	0	nan\\
% 0.575757575757576	0.0151515151515152	nan\\
% 0.575757575757576	0.0303030303030303	nan\\
% 0.575757575757576	0.0454545454545455	nan\\
% 0.575757575757576	0.0606060606060606	nan\\
% 0.575757575757576	0.0757575757575758	nan\\
% 0.575757575757576	0.0909090909090909	nan\\
% 0.575757575757576	0.106060606060606	nan\\
% 0.575757575757576	0.121212121212121	0.0092380113318576\\
% 0.575757575757576	0.136363636363636	0.0137524725386869\\
% 0.575757575757576	0.151515151515152	0.0173387045874609\\
% 0.575757575757576	0.166666666666667	0.0206731295855665\\
% 0.575757575757576	0.181818181818182	0.023905156715657\\
% 0.575757575757576	0.196969696969697	0.0270979045909465\\
% 0.575757575757576	0.212121212121212	0.0302851778550655\\
% 0.575757575757576	0.227272727272727	0.0334872265072158\\
% 0.575757575757576	0.242424242424242	0.0367163080357251\\
% 0.575757575757576	0.257575757575758	0.0399785635126835\\
% 0.575757575757576	0.272727272727273	0.043274066047723\\
% 0.575757575757576	0.287878787878788	0.0465956646065382\\
% 0.575757575757576	0.303030303030303	0.0499269181260909\\
% 0.575757575757576	0.318181818181818	0.0532394563240268\\
% 0.575757575757576	0.333333333333333	0.0564903608839824\\
% 0.575757575757576	0.348484848484849	0.0596205187100181\\
% 0.575757575757576	0.363636363636364	0.0625551730093635\\
% 0.575757575757576	0.378787878787879	0.0652078326935928\\
% 0.575757575757576	0.393939393939394	0.0674880753204835\\
% 0.575757575757576	0.409090909090909	0.0693125882865736\\
% 0.575757575757576	0.424242424242424	0.0706173864938703\\
% 0.575757575757576	0.439393939393939	0.0713681659272548\\
% 0.575757575757576	0.454545454545455	0.071565821006974\\
% 0.575757575757576	0.46969696969697	0.0712454452239611\\
% 0.575757575757576	0.484848484848485	0.0704691741899761\\
% 0.575757575757576	0.5	0.069315107635487\\
% 0.575757575757576	0.515151515151515	0.0678654450183894\\
% 0.575757575757576	0.53030303030303	0.0661966272507586\\
% 0.575757575757576	0.545454545454545	0.0643730642766552\\
% 0.575757575757576	0.560606060606061	0.0624446300142673\\
% 0.575757575757576	0.575757575757576	0.0604470981602362\\
% 0.575757575757576	0.590909090909091	0.0584042970672611\\
% 0.575757575757576	0.606060606060606	0.0563308731699663\\
% 0.575757575757576	0.621212121212121	0.0542349152747194\\
% 0.575757575757576	0.636363636363636	0.0521200763320328\\
% 0.575757575757576	0.651515151515151	0.049987110382653\\
% 0.575757575757576	0.666666666666667	0.0478348946252249\\
% 0.575757575757576	0.681818181818182	0.04566105909989\\
% 0.575757575757576	0.696969696969697	0.0434623418054072\\
% 0.575757575757576	0.712121212121212	0.0412347587694288\\
% 0.575757575757576	0.727272727272727	0.0389736457077319\\
% 0.575757575757576	0.742424242424242	0.0366735974826684\\
% 0.575757575757576	0.757575757575758	0.0343283027811293\\
% 0.575757575757576	0.772727272727273	0.0319302376947299\\
% 0.575757575757576	0.787878787878788	0.0294701287536704\\
% 0.575757575757576	0.803030303030303	0.0269359901983426\\
% 0.575757575757576	0.818181818181818	0.0243112928935234\\
% 0.575757575757576	0.833333333333333	0.021571153351226\\
% 0.575757575757576	0.848484848484849	0.0186732697988501\\
% 0.575757575757576	0.863636363636364	0.0155312371071078\\
% 0.575757575757576	0.878787878787879	0.0118957200785369\\
% 0.575757575757576	0.893939393939394	nan\\
% 0.575757575757576	0.909090909090909	nan\\
% 0.575757575757576	0.924242424242424	nan\\
% 0.575757575757576	0.939393939393939	nan\\
% 0.575757575757576	0.954545454545455	nan\\
% 0.575757575757576	0.96969696969697	nan\\
% 0.575757575757576	0.984848484848485	nan\\
% 0.575757575757576	1	nan\\
% 0.590909090909091	0	nan\\
% 0.590909090909091	0.0151515151515152	nan\\
% 0.590909090909091	0.0303030303030303	nan\\
% 0.590909090909091	0.0454545454545455	nan\\
% 0.590909090909091	0.0606060606060606	nan\\
% 0.590909090909091	0.0757575757575758	nan\\
% 0.590909090909091	0.0909090909090909	nan\\
% 0.590909090909091	0.106060606060606	nan\\
% 0.590909090909091	0.121212121212121	0.00968418414480584\\
% 0.590909090909091	0.136363636363636	0.0140859391420514\\
% 0.590909090909091	0.151515151515152	0.0176793487545794\\
% 0.590909090909091	0.166666666666667	0.0210400817564411\\
% 0.590909090909091	0.181818181818182	0.0243075209731928\\
% 0.590909090909091	0.196969696969697	0.0275420496804061\\
% 0.590909090909091	0.212121212121212	0.0307763616313928\\
% 0.590909090909091	0.227272727272727	0.0340299693212926\\
% 0.590909090909091	0.242424242424242	0.03731424462547\\
% 0.590909090909091	0.257575757575758	0.0406338906064055\\
% 0.590909090909091	0.272727272727273	0.0439865391216887\\
% 0.590909090909091	0.287878787878788	0.0473610624587122\\
% 0.590909090909091	0.303030303030303	0.0507349555748993\\
% 0.590909090909091	0.318181818181818	0.0540713040573753\\
% 0.590909090909091	0.333333333333333	0.0573162319259525\\
% 0.590909090909091	0.348484848484849	0.0603981381675597\\
% 0.590909090909091	0.363636363636364	0.0632301940772201\\
% 0.590909090909091	0.378787878787879	0.0657171588027636\\
% 0.590909090909091	0.393939393939394	0.0677664144811199\\
% 0.590909090909091	0.409090909090909	0.069301459398772\\
% 0.590909090909091	0.424242424242424	0.0702746174114239\\
% 0.590909090909091	0.439393939393939	0.0706752811620054\\
% 0.590909090909091	0.454545454545455	0.0705310833510683\\
% 0.590909090909091	0.46969696969697	0.0699016606985292\\
% 0.590909090909091	0.484848484848485	0.0688671037546368\\
% 0.590909090909091	0.5	0.0675146368546935\\
% 0.590909090909091	0.515151515151515	0.0659270012124432\\
% 0.590909090909091	0.53030303030303	0.0641747183586381\\
% 0.590909090909091	0.545454545454545	0.0623127144506909\\
% 0.590909090909091	0.560606060606061	0.0603804714555116\\
% 0.590909090909091	0.575757575757576	0.0584042970672611\\
% 0.590909090909091	0.590909090909091	0.0564003841081883\\
% 0.590909090909091	0.606060606060606	0.0543777506471887\\
% 0.590909090909091	0.621212121212121	0.0523406164061314\\
% 0.590909090909091	0.636363636363636	0.0502901134503674\\
% 0.590909090909091	0.651515151515151	0.0482254135277449\\
% 0.590909090909091	0.666666666666667	0.0461444166738124\\
% 0.590909090909091	0.681818181818182	0.0440441392503024\\
% 0.590909090909091	0.696969696969697	0.0419209062397708\\
% 0.590909090909091	0.712121212121212	0.0397704157227199\\
% 0.590909090909091	0.727272727272727	0.0375877118261219\\
% 0.590909090909091	0.742424242424242	0.0353670762932874\\
% 0.590909090909091	0.757575757575758	0.0331018237754308\\
% 0.590909090909091	0.772727272727273	0.0307839535745768\\
% 0.590909090909091	0.787878787878788	0.0284035545705433\\
% 0.590909090909091	0.803030303030303	0.0259477424959079\\
% 0.590909090909091	0.818181818181818	0.0233986251081238\\
% 0.590909090909091	0.833333333333333	0.0207290024162858\\
% 0.590909090909091	0.848484848484849	0.0178918690143185\\
% 0.590909090909091	0.863636363636364	0.0147880191284559\\
% 0.590909090909091	0.878787878787879	0.0111038225403382\\
% 0.590909090909091	0.893939393939394	nan\\
% 0.590909090909091	0.909090909090909	nan\\
% 0.590909090909091	0.924242424242424	nan\\
% 0.590909090909091	0.939393939393939	nan\\
% 0.590909090909091	0.954545454545455	nan\\
% 0.590909090909091	0.96969696969697	nan\\
% 0.590909090909091	0.984848484848485	nan\\
% 0.590909090909091	1	nan\\
% 0.606060606060606	0	nan\\
% 0.606060606060606	0.0151515151515152	nan\\
% 0.606060606060606	0.0303030303030303	nan\\
% 0.606060606060606	0.0454545454545455	nan\\
% 0.606060606060606	0.0606060606060606	nan\\
% 0.606060606060606	0.0757575757575758	nan\\
% 0.606060606060606	0.0909090909090909	nan\\
% 0.606060606060606	0.106060606060606	nan\\
% 0.606060606060606	0.121212121212121	0.0100117274631997\\
% 0.606060606060606	0.136363636363636	0.0143483076653422\\
% 0.606060606060606	0.151515151515152	0.0179521930769586\\
% 0.606060606060606	0.166666666666667	0.0213379752447289\\
% 0.606060606060606	0.181818181818182	0.0246380895573545\\
% 0.606060606060606	0.196969696969697	0.0279109664915237\\
% 0.606060606060606	0.212121212121212	0.0311884331495018\\
% 0.606060606060606	0.227272727272727	0.0344892774954588\\
% 0.606060606060606	0.242424242424242	0.0378238186470298\\
% 0.606060606060606	0.257575757575758	0.0411949432693407\\
% 0.606060606060606	0.272727272727273	0.0445971861626177\\
% 0.606060606060606	0.287878787878788	0.0480144471489896\\
% 0.606060606060606	0.303030303030303	0.0514168241308259\\
% 0.606060606060606	0.318181818181818	0.0547573450506204\\
% 0.606060606060606	0.333333333333333	0.0579698807873564\\
% 0.606060606060606	0.348484848484849	0.0609699224236837\\
% 0.606060606060606	0.363636363636364	0.0636598024032829\\
% 0.606060606060606	0.378787878787879	0.0659389826249422\\
% 0.606060606060606	0.393939393939394	0.0677182495240951\\
% 0.606060606060606	0.409090909090909	0.0689346684446716\\
% 0.606060606060606	0.424242424242424	0.0695630113459365\\
% 0.606060606060606	0.439393939393939	0.0696199563526153\\
% 0.606060606060606	0.454545454545455	0.0691596672995813\\
% 0.606060606060606	0.46969696969697	0.0682623566959068\\
% 0.606060606060606	0.484848484848485	0.067019634797346\\
% 0.606060606060606	0.5	0.0655208782108267\\
% 0.606060606060606	0.515151515151515	0.0638436027944635\\
% 0.606060606060606	0.53030303030303	0.0620488212854291\\
% 0.606060606060606	0.545454545454545	0.0601806517885716\\
% 0.606060606060606	0.560606060606061	0.0582685929178686\\
% 0.606060606060606	0.575757575757576	0.0563308731699663\\
% 0.606060606060606	0.590909090909091	0.0543777506471886\\
% 0.606060606060606	0.606060606060606	0.0524141987147826\\
% 0.606060606060606	0.621212121212121	0.0504418365431289\\
% 0.606060606060606	0.636363636363636	0.048460193873236\\
% 0.606060606060606	0.651515151515151	0.0464674780220155\\
% 0.606060606060606	0.666666666666667	0.0444610047133402\\
% 0.606060606060606	0.681818181818182	0.0424374153395211\\
% 0.606060606060606	0.696969696969697	0.0403927608895367\\
% 0.606060606060606	0.712121212121212	0.0383224980627369\\
% 0.606060606060606	0.727272727272727	0.0362214169424552\\
% 0.606060606060606	0.742424242424242	0.0340834984360811\\
% 0.606060606060606	0.757575757575758	0.0319016776122107\\
% 0.606060606060606	0.772727272727273	0.0296674569319978\\
% 0.606060606060606	0.787878787878788	0.0273702533364683\\
% 0.606060606060606	0.803030303030303	0.0249962322035686\\
% 0.606060606060606	0.818181818181818	0.0225260574405182\\
% 0.606060606060606	0.833333333333333	0.0199300637235854\\
% 0.606060606060606	0.848484848484849	0.0171561537062949\\
% 0.606060606060606	0.863636363636364	0.0140905719391084\\
% 0.606060606060606	0.878787878787879	0.0103339850713033\\
% 0.606060606060606	0.893939393939394	nan\\
% 0.606060606060606	0.909090909090909	nan\\
% 0.606060606060606	0.924242424242424	nan\\
% 0.606060606060606	0.939393939393939	nan\\
% 0.606060606060606	0.954545454545455	nan\\
% 0.606060606060606	0.96969696969697	nan\\
% 0.606060606060606	0.984848484848485	nan\\
% 0.606060606060606	1	nan\\
% 0.621212121212121	0	nan\\
% 0.621212121212121	0.0151515151515152	nan\\
% 0.621212121212121	0.0303030303030303	nan\\
% 0.621212121212121	0.0454545454545455	nan\\
% 0.621212121212121	0.0606060606060606	nan\\
% 0.621212121212121	0.0757575757575758	nan\\
% 0.621212121212121	0.0909090909090909	nan\\
% 0.621212121212121	0.106060606060606	nan\\
% 0.621212121212121	0.121212121212121	0.0102358976608998\\
% 0.621212121212121	0.136363636363636	0.014537945505643\\
% 0.621212121212121	0.151515151515152	0.018154272803856\\
% 0.621212121212121	0.166666666666667	0.021563240479809\\
% 0.621212121212121	0.181818181818182	0.0248928413105959\\
% 0.621212121212121	0.196969696969697	0.0282002215723873\\
% 0.621212121212121	0.212121212121212	0.0315165381422897\\
% 0.621212121212121	0.227272727272727	0.0348598243377803\\
% 0.621212121212121	0.242424242424242	0.0382391189345596\\
% 0.621212121212121	0.257575757575758	0.0416550221859294\\
% 0.621212121212121	0.272727272727273	0.045098188532481\\
% 0.621212121212121	0.287878787878788	0.0485464040258123\\
% 0.621212121212121	0.303030303030303	0.0519609338471359\\
% 0.621212121212121	0.318181818181818	0.0552832940941345\\
% 0.621212121212121	0.333333333333333	0.0584341893534306\\
% 0.621212121212121	0.348484848484849	0.0613166181895387\\
% 0.621212121212121	0.363636363636364	0.0638245671271992\\
% 0.621212121212121	0.378787878787879	0.0658570334237139\\
% 0.621212121212121	0.393939393939394	0.0673347367423453\\
% 0.621212121212121	0.409090909090909	0.0682149232572305\\
% 0.621212121212121	0.424242424242424	0.0684994303804816\\
% 0.621212121212121	0.439393939393939	0.0682331961162747\\
% 0.621212121212121	0.454545454545455	0.0674938445367432\\
% 0.621212121212121	0.46969696969697	0.0663760916581731\\
% 0.621212121212121	0.484848484848485	0.0649759524485229\\
% 0.621212121212121	0.5	0.0633787613779328\\
% 0.621212121212121	0.515151515151515	0.0616527594618359\\
% 0.621212121212121	0.53030303030303	0.0598477940067901\\
% 0.621212121212121	0.545454545454545	0.0579974190574381\\
% 0.621212121212121	0.560606060606061	0.0561224999922642\\
% 0.621212121212121	0.575757575757576	0.0542349152747193\\
% 0.621212121212121	0.590909090909091	0.0523406164061313\\
% 0.621212121212121	0.606060606060606	0.0504418365431288\\
% 0.621212121212121	0.621212121212121	0.0485385344431204\\
% 0.621212121212121	0.636363636363636	0.046629265842295\\
% 0.621212121212121	0.651515151515151	0.044711671236624\\
% 0.621212121212121	0.666666666666667	0.0427827241443517\\
% 0.621212121212121	0.681818181818182	0.0408388346093169\\
% 0.621212121212121	0.696969696969697	0.0388758631908877\\
% 0.621212121212121	0.712121212121212	0.036889072607345\\
% 0.621212121212121	0.727272727272727	0.0348730241062068\\
% 0.621212121212121	0.742424242424242	0.0328214085180779\\
% 0.621212121212121	0.757575757575758	0.0307267816808794\\
% 0.621212121212121	0.772727272727273	0.0285801410557811\\
% 0.621212121212121	0.787878787878788	0.026370215532744\\
% 0.621212121212121	0.803030303030303	0.0240821952407405\\
% 0.621212121212121	0.818181818181818	0.0216952619423027\\
% 0.621212121212121	0.833333333333333	0.0191772111883451\\
% 0.621212121212121	0.848484848484849	0.0164706174287952\\
% 0.621212121212121	0.863636363636364	0.01344570649392\\
% 0.621212121212121	0.878787878787879	0.00958670112276011\\
% 0.621212121212121	0.893939393939394	nan\\
% 0.621212121212121	0.909090909090909	nan\\
% 0.621212121212121	0.924242424242424	nan\\
% 0.621212121212121	0.939393939393939	nan\\
% 0.621212121212121	0.954545454545455	nan\\
% 0.621212121212121	0.96969696969697	nan\\
% 0.621212121212121	0.984848484848485	nan\\
% 0.621212121212121	1	nan\\
% 0.636363636363636	0	nan\\
% 0.636363636363636	0.0151515151515152	nan\\
% 0.636363636363636	0.0303030303030303	nan\\
% 0.636363636363636	0.0454545454545455	nan\\
% 0.636363636363636	0.0606060606060606	nan\\
% 0.636363636363636	0.0757575757575758	nan\\
% 0.636363636363636	0.0909090909090909	nan\\
% 0.636363636363636	0.106060606060606	nan\\
% 0.636363636363636	0.121212121212121	0.0103621058829104\\
% 0.636363636363636	0.136363636363636	0.0146523034951677\\
% 0.636363636363636	0.151515151515152	0.0182821781497486\\
% 0.636363636363636	0.166666666666667	0.0217120031900921\\
% 0.636363636363636	0.181818181818182	0.0250675164061104\\
% 0.636363636363636	0.196969696969697	0.0284051818579268\\
% 0.636363636363636	0.212121212121212	0.0317556474907567\\
% 0.636363636363636	0.227272727272727	0.0351361200784639\\
% 0.636363636363636	0.242424242424242	0.0385540649955519\\
% 0.636363636363636	0.257575757575758	0.0420072261209064\\
% 0.636363636363636	0.272727272727273	0.0454814623492388\\
% 0.636363636363636	0.287878787878788	0.0489471750094092\\
% 0.636363636363636	0.303030303030303	0.0523553211625136\\
% 0.636363636363636	0.318181818181818	0.0556346473419191\\
% 0.636363636363636	0.333333333333333	0.0586923729766916\\
% 0.636363636363636	0.348484848484849	0.0614204773994849\\
% 0.636363636363636	0.363636363636364	0.0637084417089806\\
% 0.636363636363636	0.378787878787879	0.065460786680859\\
% 0.636363636363636	0.393939393939394	0.0666150019993392\\
% 0.636363636363636	0.409090909090909	0.0671541060113387\\
% 0.636363636363636	0.424242424242424	0.0671093279051997\\
% 0.636363636363636	0.439393939393939	0.0665519886029476\\
% 0.636363636363636	0.454545454545455	0.0655777342250506\\
% 0.636363636363636	0.46969696969697	0.0642886613490177\\
% 0.636363636363636	0.484848484848485	0.0627785499289543\\
% 0.636363636363636	0.5	0.0611240696768131\\
% 0.636363636363636	0.515151515151515	0.0593820658569033\\
% 0.636363636363636	0.53030303030303	0.0575912002192982\\
% 0.636363636363636	0.545454545454545	0.0557757241103459\\
% 0.636363636363636	0.560606060606061	0.0539496133190427\\
% 0.636363636363636	0.575757575757576	0.0521200763320327\\
% 0.636363636363636	0.590909090909091	0.0502901134503673\\
% 0.636363636363636	0.606060606060606	0.0484601938732359\\
% 0.636363636363636	0.621212121212121	0.046629265842295\\
% 0.636363636363636	0.636363636363636	0.0447953208473591\\
% 0.636363636363636	0.651515151515151	0.042955682442246\\
% 0.636363636363636	0.666666666666667	0.0411071323903004\\
% 0.636363636363636	0.681818181818182	0.039245940726164\\
% 0.636363636363636	0.696969696969697	0.0373678345997315\\
% 0.636363636363636	0.712121212121212	0.0354679198456163\\
% 0.636363636363636	0.727272727272727	0.0335405540974381\\
% 0.636363636363636	0.742424242424242	0.0315791559165458\\
% 0.636363636363636	0.757575757575758	0.0295759149598427\\
% 0.636363636363636	0.772727272727273	0.0275213340332978\\
% 0.636363636363636	0.787878787878788	0.0254034640695675\\
% 0.636363636363636	0.803030303030303	0.0232065338163795\\
% 0.636363636363636	0.818181818181818	0.0209082675717121\\
% 0.636363636363636	0.833333333333333	0.0184739659919544\\
% 0.636363636363636	0.848484848484849	0.015840907948662\\
% 0.636363636363636	0.863636363636364	0.0128625856483627\\
% 0.636363636363636	0.878787878787879	0.00886414733460001\\
% 0.636363636363636	0.893939393939394	nan\\
% 0.636363636363636	0.909090909090909	nan\\
% 0.636363636363636	0.924242424242424	nan\\
% 0.636363636363636	0.939393939393939	nan\\
% 0.636363636363636	0.954545454545455	nan\\
% 0.636363636363636	0.96969696969697	nan\\
% 0.636363636363636	0.984848484848485	nan\\
% 0.636363636363636	1	nan\\
% 0.651515151515151	0	nan\\
% 0.651515151515151	0.0151515151515152	nan\\
% 0.651515151515151	0.0303030303030303	nan\\
% 0.651515151515151	0.0454545454545455	nan\\
% 0.651515151515151	0.0606060606060606	nan\\
% 0.651515151515151	0.0757575757575758	nan\\
% 0.651515151515151	0.0909090909090909	nan\\
% 0.651515151515151	0.106060606060606	nan\\
% 0.651515151515151	0.121212121212121	0.01039018048096\\
% 0.651515151515151	0.136363636363636	0.0146879923325648\\
% 0.651515151515151	0.151515151515152	0.0183320561846979\\
% 0.651515151515151	0.166666666666667	0.0217800769674243\\
% 0.651515151515151	0.181818181818182	0.0251576079747879\\
% 0.651515151515151	0.196969696969697	0.0285210072268503\\
% 0.651515151515151	0.212121212121212	0.031900551033891\\
% 0.651515151515151	0.227272727272727	0.0353125064680758\\
% 0.651515151515151	0.242424242424242	0.0387624015935752\\
% 0.651515151515151	0.257575757575758	0.0422444470639222\\
% 0.651515151515151	0.272727272727273	0.0457386609621506\\
% 0.651515151515151	0.287878787878788	0.0492066905683521\\
% 0.651515151515151	0.303030303030303	0.0525877592137447\\
% 0.651515151515151	0.318181818181818	0.0557969493012311\\
% 0.651515151515151	0.333333333333333	0.0587284874521736\\
% 0.651515151515151	0.348484848484849	0.0612660254195698\\
% 0.651515151515151	0.363636363636364	0.0632996576903\\
% 0.651515151515151	0.378787878787879	0.0647461309649832\\
% 0.651515151515151	0.393939393939394	0.0655660726871421\\
% 0.651515151515151	0.409090909090909	0.0657720215236013\\
% 0.651515151515151	0.424242424242424	0.0654242031440742\\
% 0.651515151515151	0.439393939393939	0.0646158563891898\\
% 0.651515151515151	0.454545454545455	0.063453744773447\\
% 0.651515151515151	0.46969696969697	0.0620403075372222\\
% 0.651515151515151	0.484848484848485	0.0604618020441822\\
% 0.651515151515151	0.5	0.0587835051369187\\
% 0.651515151515151	0.515151515151515	0.0570504603941498\\
% 0.651515151515151	0.53030303030303	0.0552912460940138\\
% 0.651515151515151	0.545454545454545	0.0535225451334189\\
% 0.651515151515151	0.560606060606061	0.0517531799318914\\
% 0.651515151515151	0.575757575757576	0.0499871103826529\\
% 0.651515151515151	0.590909090909091	0.0482254135277448\\
% 0.651515151515151	0.606060606060606	0.0464674780220154\\
% 0.651515151515151	0.621212121212121	0.0447116712366239\\
% 0.651515151515151	0.636363636363636	0.042955682442246\\
% 0.651515151515151	0.651515151515151	0.0411966775976144\\
% 0.651515151515151	0.666666666666667	0.0394313464092235\\
% 0.651515151515151	0.681818181818182	0.037655885163174\\
% 0.651515151515151	0.696969696969697	0.0358659355025366\\
% 0.651515151515151	0.712121212121212	0.0340564843228231\\
% 0.651515151515151	0.727272727272727	0.0322217183640784\\
% 0.651515151515151	0.742424242424242	0.0303548144197426\\
% 0.651515151515151	0.757575757575758	0.0284476268528118\\
% 0.651515151515151	0.772727272727273	0.0264901984767432\\
% 0.651515151515151	0.787878787878788	0.0244699465114629\\
% 0.651515151515151	0.803030303030303	0.022370203555019\\
% 0.651515151515151	0.818181818181818	0.020167347108198\\
% 0.651515151515151	0.833333333333333	0.017824395552327\\
% 0.651515151515151	0.848484848484849	0.0152737802664579\\
% 0.651515151515151	0.863636363636364	0.0123530066017267\\
% 0.651515151515151	0.878787878787879	0.00817044832955897\\
% 0.651515151515151	0.893939393939394	nan\\
% 0.651515151515151	0.909090909090909	nan\\
% 0.651515151515151	0.924242424242424	nan\\
% 0.651515151515151	0.939393939393939	nan\\
% 0.651515151515151	0.954545454545455	nan\\
% 0.651515151515151	0.96969696969697	nan\\
% 0.651515151515151	0.984848484848485	nan\\
% 0.651515151515151	1	nan\\
% 0.666666666666667	0	nan\\
% 0.666666666666667	0.0151515151515152	nan\\
% 0.666666666666667	0.0303030303030303	nan\\
% 0.666666666666667	0.0454545454545455	nan\\
% 0.666666666666667	0.0606060606060606	nan\\
% 0.666666666666667	0.0757575757575758	nan\\
% 0.666666666666667	0.0909090909090909	nan\\
% 0.666666666666667	0.106060606060606	nan\\
% 0.666666666666667	0.121212121212121	0.0103155736738247\\
% 0.666666666666667	0.136363636363636	0.0146407605958564\\
% 0.666666666666667	0.151515151515152	0.0182995800865992\\
% 0.666666666666667	0.166666666666667	0.0217629370432279\\
% 0.666666666666667	0.181818181818182	0.0251583397530933\\
% 0.666666666666667	0.196969696969697	0.0285426310066391\\
% 0.666666666666667	0.212121212121212	0.0319458399846152\\
% 0.666666666666667	0.227272727272727	0.0353831400049139\\
% 0.666666666666667	0.242424242424242	0.0388576819494845\\
% 0.666666666666667	0.257575757575758	0.0423593551937867\\
% 0.666666666666667	0.272727272727273	0.0458611721285715\\
% 0.666666666666667	0.287878787878788	0.0493146082196218\\
% 0.666666666666667	0.303030303030303	0.0526458941209072\\
% 0.666666666666667	0.318181818181818	0.0557561034603299\\
% 0.666666666666667	0.333333333333333	0.0585279680400454\\
% 0.666666666666667	0.348484848484849	0.0608407783914846\\
% 0.666666666666667	0.363636363636364	0.0625913848236595\\
% 0.666666666666667	0.378787878787879	0.0637155506779512\\
% 0.666666666666667	0.393939393939394	0.0642021272810447\\
% 0.666666666666667	0.409090909090909	0.0640944830046237\\
% 0.666666666666667	0.424242424242424	0.0634787321952988\\
% 0.666666666666667	0.439393939393939	0.062463676421713\\
% 0.666666666666667	0.454545454545455	0.0611599026843037\\
% 0.666666666666667	0.46969696969697	0.0596641937673857\\
% 0.666666666666667	0.484848484848485	0.0580518040051402\\
% 0.666666666666667	0.5	0.0563756788027791\\
% 0.666666666666667	0.515151515151515	0.0546699067379322\\
% 0.666666666666667	0.53030303030303	0.0529546675789773\\
% 0.666666666666667	0.545454545454545	0.051240865909507\\
% 0.666666666666667	0.560606060606061	0.0495336723596371\\
% 0.666666666666667	0.575757575757576	0.0478348946252247\\
% 0.666666666666667	0.590909090909091	0.0461444166738122\\
% 0.666666666666667	0.606060606060606	0.0444610047133401\\
% 0.666666666666667	0.621212121212121	0.0427827241443516\\
% 0.666666666666667	0.636363636363636	0.0411071323903003\\
% 0.666666666666667	0.651515151515151	0.0394313464092235\\
% 0.666666666666667	0.666666666666667	0.0377520389398424\\
% 0.666666666666667	0.681818181818182	0.0360653902000428\\
% 0.666666666666667	0.696969696969697	0.0343670054565008\\
% 0.666666666666667	0.712121212121212	0.0326517981811225\\
% 0.666666666666667	0.727272727272727	0.0309138292320556\\
% 0.666666666666667	0.742424242424242	0.0291460808275165\\
% 0.666666666666667	0.757575757575758	0.0273401248355436\\
% 0.666666666666667	0.772727272727273	0.0254856081049384\\
% 0.666666666666667	0.787878787878788	0.0235693998528822\\
% 0.666666666666667	0.803030303030303	0.0215740651526835\\
% 0.666666666666667	0.818181818181818	0.0194748538806087\\
% 0.666666666666667	0.833333333333333	0.0172329336711028\\
% 0.666666666666667	0.848484848484849	0.0147769064054156\\
% 0.666666666666667	0.863636363636364	0.0119307518884486\\
% 0.666666666666667	0.878787878787879	0.00751725231362461\\
% 0.666666666666667	0.893939393939394	nan\\
% 0.666666666666667	0.909090909090909	nan\\
% 0.666666666666667	0.924242424242424	nan\\
% 0.666666666666667	0.939393939393939	nan\\
% 0.666666666666667	0.954545454545455	nan\\
% 0.666666666666667	0.96969696969697	nan\\
% 0.666666666666667	0.984848484848485	nan\\
% 0.666666666666667	1	nan\\
% 0.681818181818182	0	nan\\
% 0.681818181818182	0.0151515151515152	nan\\
% 0.681818181818182	0.0303030303030303	nan\\
% 0.681818181818182	0.0454545454545455	nan\\
% 0.681818181818182	0.0606060606060606	nan\\
% 0.681818181818182	0.0757575757575758	nan\\
% 0.681818181818182	0.0909090909090909	nan\\
% 0.681818181818182	0.106060606060606	nan\\
% 0.681818181818182	0.121212121212121	0.0101289016311231\\
% 0.681818181818182	0.136363636363636	0.0145048429272434\\
% 0.681818181818182	0.151515151515152	0.0181798812273922\\
% 0.681818181818182	0.166666666666667	0.021655672025589\\
% 0.681818181818182	0.181818181818182	0.0250646271608653\\
% 0.681818181818182	0.196969696969697	0.028464726130895\\
% 0.681818181818182	0.212121212121212	0.0318858757683429\\
% 0.681818181818182	0.227272727272727	0.0353419616741311\\
% 0.681818181818182	0.242424242424242	0.0388332376566407\\
% 0.681818181818182	0.257575757575758	0.0423443724163666\\
% 0.681818181818182	0.272727272727273	0.0458401099442285\\
% 0.681818181818182	0.287878787878788	0.0492603587861921\\
% 0.681818181818182	0.303030303030303	0.0525174063419468\\
% 0.681818181818182	0.318181818181818	0.0554987139465015\\
% 0.681818181818182	0.333333333333333	0.0580781612868788\\
% 0.681818181818182	0.348484848484849	0.060135835063532\\
% 0.681818181818182	0.363636363636364	0.0615820671239101\\
% 0.681818181818182	0.378787878787879	0.0623777817200697\\
% 0.681818181818182	0.393939393939394	0.0625431539232414\\
% 0.681818181818182	0.409090909090909	0.0621510089048935\\
% 0.681818181818182	0.424242424242424	0.0613079759810614\\
% 0.681818181818182	0.439393939393939	0.0601311367502136\\
% 0.681818181818182	0.454545454545455	0.0587282239627808\\
% 0.681818181818182	0.46969696969697	0.057186002555769\\
% 0.681818181818182	0.484848484848485	0.0555670822215412\\
% 0.681818181818182	0.5	0.0539125393445767\\
% 0.681818181818182	0.515151515151515	0.052247079546917\\
% 0.681818181818182	0.53030303030303	0.0505843146536041\\
% 0.681818181818182	0.545454545454545	0.0489309642562475\\
% 0.681818181818182	0.560606060606061	0.0472897298941205\\
% 0.681818181818182	0.575757575757576	0.0456610590998898\\
% 0.681818181818182	0.590909090909091	0.0440441392503022\\
% 0.681818181818182	0.606060606060606	0.0424374153395209\\
% 0.681818181818182	0.621212121212121	0.0408388346093168\\
% 0.681818181818182	0.636363636363636	0.0392459407261639\\
% 0.681818181818182	0.651515151515151	0.0376558851631739\\
% 0.681818181818182	0.666666666666667	0.0360653902000428\\
% 0.681818181818182	0.681818181818182	0.0344706790001964\\
% 0.681818181818182	0.696969696969697	0.032867377116827\\
% 0.681818181818182	0.712121212121212	0.0312503819853475\\
% 0.681818181818182	0.727272727272727	0.0296136891729218\\
% 0.681818181818182	0.742424242424242	0.0279501531301728\\
% 0.681818181818182	0.757575757575758	0.0262511410268631\\
% 0.681818181818182	0.772727272727273	0.024506000993418\\
% 0.681818181818182	0.787878787878788	0.0227011869828116\\
% 0.681818181818182	0.803030303030303	0.0208186976343922\\
% 0.681818181818182	0.818181818181818	0.0188329996081151\\
% 0.681818181818182	0.833333333333333	0.0167040970321427\\
% 0.681818181818182	0.848484848484849	0.014358463129074\\
% 0.681818181818182	0.863636363636364	0.0116132692991786\\
% 0.681818181818182	0.878787878787879	0.00698499028057239\\
% 0.681818181818182	0.893939393939394	nan\\
% 0.681818181818182	0.909090909090909	nan\\
% 0.681818181818182	0.924242424242424	nan\\
% 0.681818181818182	0.939393939393939	nan\\
% 0.681818181818182	0.954545454545455	nan\\
% 0.681818181818182	0.96969696969697	nan\\
% 0.681818181818182	0.984848484848485	nan\\
% 0.681818181818182	1	nan\\
% 0.696969696969697	0	nan\\
% 0.696969696969697	0.0151515151515152	nan\\
% 0.696969696969697	0.0303030303030303	nan\\
% 0.696969696969697	0.0454545454545455	nan\\
% 0.696969696969697	0.0606060606060606	nan\\
% 0.696969696969697	0.0757575757575758	nan\\
% 0.696969696969697	0.0909090909090909	nan\\
% 0.696969696969697	0.106060606060606	nan\\
% 0.696969696969697	0.121212121212121	0.0098134464125296\\
% 0.696969696969697	0.136363636363636	0.0142748140052652\\
% 0.696969696969697	0.151515151515152	0.0179674330510306\\
% 0.696969696969697	0.166666666666667	0.0214529076083469\\
% 0.696969696969697	0.181818181818182	0.024871017688038\\
% 0.696969696969697	0.196969696969697	0.028281653643639\\
% 0.696969696969697	0.212121212121212	0.0317147423643035\\
% 0.696969696969697	0.227272727272727	0.0351826505306348\\
% 0.696969696969697	0.242424242424242	0.0386821330364283\\
% 0.696969696969697	0.257575757575758	0.0421916330472633\\
% 0.696969696969697	0.272727272727273	0.0456663013817895\\
% 0.696969696969697	0.287878787878788	0.0490332006026984\\
% 0.696969696969697	0.303030303030303	0.0521901926066242\\
% 0.696969696969697	0.318181818181818	0.0550124381569683\\
% 0.696969696969697	0.333333333333333	0.0573688021119249\\
% 0.696969696969697	0.348484848484849	0.059146271322519\\
% 0.696969696969697	0.363636363636364	0.0602753768206153\\
% 0.696969696969697	0.378787878787879	0.0607469671925431\\
% 0.696969696969697	0.393939393939394	0.0606131922489572\\
% 0.696969696969697	0.409090909090909	0.0599724398969933\\
% 0.696969696969697	0.424242424242424	0.0589449951395723\\
% 0.696969696969697	0.439393939393939	0.057649018454174\\
% 0.696969696969697	0.454545454545455	0.0561840661087296\\
% 0.696969696969697	0.46969696969697	0.0546243565928823\\
% 0.696969696969697	0.484848484848485	0.0530197662028754\\
% 0.696969696969697	0.5	0.0514008646275611\\
% 0.696969696969697	0.515151515151515	0.049784813853043\\
% 0.696969696969697	0.53030303030303	0.0481803485254032\\
% 0.696969696969697	0.545454545454545	0.0465912905447906\\
% 0.696969696969697	0.560606060606061	0.0450187435821349\\
% 0.696969696969697	0.575757575757576	0.043462341805407\\
% 0.696969696969697	0.590909090909091	0.0419209062397706\\
% 0.696969696969697	0.606060606060606	0.0403927608895365\\
% 0.696969696969697	0.621212121212121	0.0388758631908875\\
% 0.696969696969697	0.636363636363636	0.0373678345997314\\
% 0.696969696969697	0.651515151515151	0.0358659355025365\\
% 0.696969696969697	0.666666666666667	0.0343670054565007\\
% 0.696969696969697	0.681818181818182	0.032867377116827\\
% 0.696969696969697	0.696969696969697	0.0313627646863155\\
% 0.696969696969697	0.712121212121212	0.0298481218620308\\
% 0.696969696969697	0.727272727272727	0.0283174574959612\\
% 0.696969696969697	0.742424242424242	0.0267635867451139\\
% 0.696969696969697	0.757575757575758	0.0251777767667588\\
% 0.696969696969697	0.772727272727273	0.0235492093612335\\
% 0.696969696969697	0.787878787878788	0.0218641051718507\\
% 0.696969696969697	0.803030303030303	0.0201041726460604\\
% 0.696969696969697	0.818181818181818	0.0182435679997379\\
% 0.696969696969697	0.833333333333333	0.0162420767243109\\
% 0.696969696969697	0.848484848484849	0.0140264188545301\\
% 0.696969696969697	0.863636363636364	0.0114161236595536\\
% 0.696969696969697	0.878787878787879	0.00695657708685841\\
% 0.696969696969697	0.893939393939394	nan\\
% 0.696969696969697	0.909090909090909	nan\\
% 0.696969696969697	0.924242424242424	nan\\
% 0.696969696969697	0.939393939393939	nan\\
% 0.696969696969697	0.954545454545455	nan\\
% 0.696969696969697	0.96969696969697	nan\\
% 0.696969696969697	0.984848484848485	nan\\
% 0.696969696969697	1	nan\\
% 0.712121212121212	0	nan\\
% 0.712121212121212	0.0151515151515152	nan\\
% 0.712121212121212	0.0303030303030303	nan\\
% 0.712121212121212	0.0454545454545455	nan\\
% 0.712121212121212	0.0606060606060606	nan\\
% 0.712121212121212	0.0757575757575758	nan\\
% 0.712121212121212	0.0909090909090909	nan\\
% 0.712121212121212	0.106060606060606	nan\\
% 0.712121212121212	0.121212121212121	0.00933774174030653\\
% 0.712121212121212	0.136363636363636	0.0139419587172222\\
% 0.712121212121212	0.151515151515152	0.0176558656862179\\
% 0.712121212121212	0.166666666666667	0.02114869209136\\
% 0.712121212121212	0.181818181818182	0.0245716041661122\\
% 0.712121212121212	0.196969696969697	0.0279873887413743\\
% 0.712121212121212	0.212121212121212	0.0314261781353386\\
% 0.712121212121212	0.227272727272727	0.0348985576234658\\
% 0.712121212121212	0.242424242424242	0.0383971010461714\\
% 0.712121212121212	0.257575757575758	0.0418929297629594\\
% 0.712121212121212	0.272727272727273	0.0453302666694871\\
% 0.712121212121212	0.287878787878788	0.0486222800382177\\
% 0.712121212121212	0.303030303030303	0.0516525593943733\\
% 0.712121212121212	0.318181818181818	0.0542863231455963\\
% 0.712121212121212	0.333333333333333	0.0563923848804172\\
% 0.712121212121212	0.348484848484849	0.057871279179727\\
% 0.712121212121212	0.363636363636364	0.058679772022094\\
% 0.712121212121212	0.378787878787879	0.0588414066340292\\
% 0.712121212121212	0.393939393939394	0.0584383804042389\\
% 0.712121212121212	0.409090909090909	0.0575887585924514\\
% 0.712121212121212	0.424242424242424	0.0564190783309195\\
% 0.712121212121212	0.439393939393939	0.0550423126045492\\
% 0.712121212121212	0.454545454545455	0.0535462521108088\\
% 0.712121212121212	0.46969696969697	0.0519917242029645\\
% 0.712121212121212	0.484848484848485	0.0504168841359974\\
% 0.712121212121212	0.5	0.048843583386086\\
% 0.712121212121212	0.515151515151515	0.0472832230625292\\
% 0.712121212121212	0.53030303030303	0.0457410696667542\\
% 0.712121212121212	0.545454545454545	0.0442190176234577\\
% 0.712121212121212	0.560606060606061	0.0427171844751811\\
% 0.712121212121212	0.575757575757576	0.0412347587694285\\
% 0.712121212121212	0.590909090909091	0.0397704157227196\\
% 0.712121212121212	0.606060606060606	0.0383224980627367\\
% 0.712121212121212	0.621212121212121	0.0368890726073447\\
% 0.712121212121212	0.636363636363636	0.0354679198456162\\
% 0.712121212121212	0.651515151515151	0.034056484322823\\
% 0.712121212121212	0.666666666666667	0.0326517981811225\\
% 0.712121212121212	0.681818181818182	0.0312503819853474\\
% 0.712121212121212	0.696969696969697	0.0298481218620308\\
% 0.712121212121212	0.712121212121212	0.0284401174657934\\
% 0.712121212121212	0.727272727272727	0.0270204893761655\\
% 0.712121212121212	0.742424242424242	0.0255821248149065\\
% 0.712121212121212	0.757575757575758	0.0241163228464824\\
% 0.712121212121212	0.772727272727273	0.0226122655026351\\
% 0.712121212121212	0.787878787878788	0.0210561680101292\\
% 0.712121212121212	0.803030303030303	0.0194297918627299\\
% 0.712121212121212	0.818181818181818	0.0177075633577235\\
% 0.712121212121212	0.833333333333333	0.0158501922389973\\
% 0.712121212121212	0.848484848484849	0.013786934104046\\
% 0.712121212121212	0.863636363636364	0.011352050660443\\
% 0.712121212121212	0.878787878787879	0.00749212334437584\\
% 0.712121212121212	0.893939393939394	nan\\
% 0.712121212121212	0.909090909090909	nan\\
% 0.712121212121212	0.924242424242424	nan\\
% 0.712121212121212	0.939393939393939	nan\\
% 0.712121212121212	0.954545454545455	nan\\
% 0.712121212121212	0.96969696969697	nan\\
% 0.712121212121212	0.984848484848485	nan\\
% 0.712121212121212	1	nan\\
% 0.727272727272727	0	nan\\
% 0.727272727272727	0.0151515151515152	nan\\
% 0.727272727272727	0.0303030303030303	nan\\
% 0.727272727272727	0.0454545454545455	nan\\
% 0.727272727272727	0.0606060606060606	nan\\
% 0.727272727272727	0.0757575757575758	nan\\
% 0.727272727272727	0.0909090909090909	nan\\
% 0.727272727272727	0.106060606060606	nan\\
% 0.727272727272727	0.121212121212121	0.00862880412846066\\
% 0.727272727272727	0.136363636363636	0.0134955316256161\\
% 0.727272727272727	0.151515151515152	0.0172371434754401\\
% 0.727272727272727	0.166666666666667	0.0207363263912993\\
% 0.727272727272727	0.181818181818182	0.0241599007463107\\
% 0.727272727272727	0.196969696969697	0.0275754171656908\\
% 0.727272727272727	0.212121212121212	0.0310134814226542\\
% 0.727272727272727	0.227272727272727	0.034482615441385\\
% 0.727272727272727	0.242424242424242	0.0379704568140327\\
% 0.727272727272727	0.257575757575758	0.0414396420451488\\
% 0.727272727272727	0.272727272727273	0.0448221914817865\\
% 0.727272727272727	0.287878787878788	0.0480166939572534\\
% 0.727272727272727	0.303030303030303	0.0508934136576101\\
% 0.727272727272727	0.318181818181818	0.0533110927210293\\
% 0.727272727272727	0.333333333333333	0.0551443793072374\\
% 0.727272727272727	0.348484848484849	0.0563140149569198\\
% 0.727272727272727	0.363636363636364	0.0568076913495019\\
% 0.727272727272727	0.378787878787879	0.0566820413197153\\
% 0.727272727272727	0.393939393939394	0.0560450335154685\\
% 0.727272727272727	0.409090909090909	0.0550273191093322\\
% 0.727272727272727	0.424242424242424	0.0537546507497896\\
% 0.727272727272727	0.439393939393939	0.0523300449721732\\
% 0.727272727272727	0.454545454545455	0.0508276952585847\\
% 0.727272727272727	0.46969696969697	0.0492955079053174\\
% 0.727272727272727	0.484848484848485	0.0477615546269242\\
% 0.727272727272727	0.5	0.04624081844458\\
% 0.727272727272727	0.515151515151515	0.0447404829833775\\
% 0.727272727272727	0.53030303030303	0.043263437728679\\
% 0.727272727272727	0.545454545454545	0.0418103443471818\\
% 0.727272727272727	0.560606060606061	0.0403807506137642\\
% 0.727272727272727	0.575757575757576	0.0389736457077316\\
% 0.727272727272727	0.590909090909091	0.0375877118261216\\
% 0.727272727272727	0.606060606060606	0.0362214169424549\\
% 0.727272727272727	0.621212121212121	0.0348730241062066\\
% 0.727272727272727	0.636363636363636	0.0335405540974379\\
% 0.727272727272727	0.651515151515151	0.0322217183640783\\
% 0.727272727272727	0.666666666666667	0.0309138292320555\\
% 0.727272727272727	0.681818181818182	0.0296136891729218\\
% 0.727272727272727	0.696969696969697	0.0283174574959611\\
% 0.727272727272727	0.712121212121212	0.0270204893761655\\
% 0.727272727272727	0.727272727272727	0.0257171370761947\\
% 0.727272727272727	0.742424242424242	0.0244004945031258\\
% 0.727272727272727	0.757575757575758	0.0230620501303975\\
% 0.727272727272727	0.772727272727273	0.0216911818816939\\
% 0.727272727272727	0.787878787878788	0.0202743620040537\\
% 0.727272727272727	0.803030303030303	0.0187937906831579\\
% 0.727272727272727	0.818181818181818	0.01722479617341\\
% 0.727272727272727	0.833333333333333	0.0155302049946813\\
% 0.727272727272727	0.848484848484849	0.0136451205986996\\
% 0.727272727272727	0.863636363636364	0.0114263616560713\\
% 0.727272727272727	0.878787878787879	0.0081969594920088\\
% 0.727272727272727	0.893939393939394	nan\\
% 0.727272727272727	0.909090909090909	nan\\
% 0.727272727272727	0.924242424242424	nan\\
% 0.727272727272727	0.939393939393939	nan\\
% 0.727272727272727	0.954545454545455	nan\\
% 0.727272727272727	0.96969696969697	nan\\
% 0.727272727272727	0.984848484848485	nan\\
% 0.727272727272727	1	nan\\
% 0.742424242424242	0	nan\\
% 0.742424242424242	0.0151515151515152	nan\\
% 0.742424242424242	0.0303030303030303	nan\\
% 0.742424242424242	0.0454545454545455	nan\\
% 0.742424242424242	0.0606060606060606	nan\\
% 0.742424242424242	0.0757575757575758	nan\\
% 0.742424242424242	0.0909090909090909	nan\\
% 0.742424242424242	0.106060606060606	nan\\
% 0.742424242424242	0.121212121212121	0.00736182445896842\\
% 0.742424242424242	0.136363636363636	0.0129206035092491\\
% 0.742424242424242	0.151515151515152	0.016703201165132\\
% 0.742424242424242	0.166666666666667	0.0202081086205052\\
% 0.742424242424242	0.181818181818182	0.0236286650692317\\
% 0.742424242424242	0.196969696969697	0.0270385908522048\\
% 0.742424242424242	0.212121212121212	0.0304693814196525\\
% 0.742424242424242	0.227272727272727	0.0339272159245879\\
% 0.742424242424242	0.242424242424242	0.0373939831269416\\
% 0.742424242424242	0.257575757575758	0.0408226427100473\\
% 0.742424242424242	0.272727272727273	0.0441318867386524\\
% 0.742424242424242	0.287878787878788	0.0472055459246342\\
% 0.742424242424242	0.303030303030303	0.0499024308442406\\
% 0.742424242424242	0.318181818181818	0.0520793486483827\\
% 0.742424242424242	0.333333333333333	0.0536232502990877\\
% 0.742424242424242	0.348484848484849	0.0544811503553785\\
% 0.742424242424242	0.363636363636364	0.0546744606391488\\
% 0.742424242424242	0.378787878787879	0.0542908401227001\\
% 0.742424242424242	0.393939393939394	0.0534579432668765\\
% 0.742424242424242	0.409090909090909	0.0523115921089047\\
% 0.742424242424242	0.424242424242424	0.0509708072326156\\
% 0.742424242424242	0.439393939393939	0.0495256041419722\\
% 0.742424242424242	0.454545454545455	0.0480362608166594\\
% 0.742424242424242	0.46969696969697	0.0465390937732014\\
% 0.742424242424242	0.484848484848485	0.0450539509506211\\
% 0.742424242424242	0.5	0.0435906266428879\\
% 0.742424242424242	0.515151515151515	0.0421533215588841\\
% 0.742424242424242	0.53030303030303	0.0407433478310719\\
% 0.742424242424242	0.545454545454545	0.0393606140202064\\
% 0.742424242424242	0.560606060606061	0.0380043777398462\\
% 0.742424242424242	0.575757575757576	0.036673597482668\\
% 0.742424242424242	0.590909090909091	0.0353670762932871\\
% 0.742424242424242	0.606060606060606	0.0340834984360808\\
% 0.742424242424242	0.621212121212121	0.0328214085180777\\
% 0.742424242424242	0.636363636363636	0.0315791559165456\\
% 0.742424242424242	0.651515151515151	0.0303548144197424\\
% 0.742424242424242	0.666666666666667	0.0291460808275164\\
% 0.742424242424242	0.681818181818182	0.0279501531301727\\
% 0.742424242424242	0.696969696969697	0.0267635867451138\\
% 0.742424242424242	0.712121212121212	0.0255821248149065\\
% 0.742424242424242	0.727272727272727	0.0244004945031258\\
% 0.742424242424242	0.742424242424242	0.0232121538003807\\
% 0.742424242424242	0.757575757575758	0.0220089593845726\\
% 0.742424242424242	0.772727272727273	0.0207806989170348\\
% 0.742424242424242	0.787878787878788	0.0195143753797938\\
% 0.742424242424242	0.803030303030303	0.0181930071080309\\
% 0.742424242424242	0.818181818181818	0.016793400893714\\
% 0.742424242424242	0.833333333333333	0.0152809581113301\\
% 0.742424242424242	0.848484848484849	0.013600170461629\\
% 0.742424242424242	0.863636363636364	0.0116336084170081\\
% 0.742424242424242	0.878787878787879	0.00896909706189187\\
% 0.742424242424242	0.893939393939394	nan\\
% 0.742424242424242	0.909090909090909	nan\\
% 0.742424242424242	0.924242424242424	nan\\
% 0.742424242424242	0.939393939393939	nan\\
% 0.742424242424242	0.954545454545455	nan\\
% 0.742424242424242	0.96969696969697	nan\\
% 0.742424242424242	0.984848484848485	nan\\
% 0.742424242424242	1	nan\\
% 0.757575757575758	0	nan\\
% 0.757575757575758	0.0151515151515152	nan\\
% 0.757575757575758	0.0303030303030303	nan\\
% 0.757575757575758	0.0454545454545455	nan\\
% 0.757575757575758	0.0606060606060606	nan\\
% 0.757575757575758	0.0757575757575758	nan\\
% 0.757575757575758	0.0909090909090909	nan\\
% 0.757575757575758	0.106060606060606	nan\\
% 0.757575757575758	0.121212121212121	nan\\
% 0.757575757575758	0.136363636363636	0.0121946106938589\\
% 0.757575757575758	0.151515151515152	0.016041953297748\\
% 0.757575757575758	0.166666666666667	0.0195549389475755\\
% 0.757575757575758	0.181818181818182	0.0229696386506852\\
% 0.757575757575758	0.196969696969697	0.0263689249953086\\
% 0.757575757575758	0.212121212121212	0.0297858612111653\\
% 0.757575757575758	0.227272727272727	0.0332240465486205\\
% 0.757575757575758	0.242424242424242	0.0366587792516119\\
% 0.757575757575758	0.257575757575758	0.0400321752980874\\
% 0.757575757575758	0.272727272727273	0.0432487283158684\\
% 0.757575757575758	0.287878787878788	0.0461779828891708\\
% 0.757575757575758	0.303030303030303	0.048670174535574\\
% 0.757575757575758	0.318181818181818	0.0505856485427595\\
% 0.757575757575758	0.333333333333333	0.0518302541200507\\
% 0.757575757575758	0.348484848484849	0.052382149626302\\
% 0.757575757575758	0.363636363636364	0.0522970144853011\\
% 0.757575757575758	0.378787878787879	0.0516892418216139\\
% 0.757575757575758	0.393939393939394	0.0506990221630627\\
% 0.757575757575758	0.409090909090909	0.049460428183767\\
% 0.757575757575758	0.424242424242424	0.0480813296538068\\
% 0.757575757575758	0.439393939393939	0.0466373485730278\\
% 0.757575757575758	0.454545454545455	0.0451756491712922\\
% 0.757575757575758	0.46969696969697	0.0437227220583278\\
% 0.757575757575758	0.484848484848485	0.0422919884299067\\
% 0.757575757575758	0.5	0.0408894513392443\\
% 0.757575757575758	0.515151515151515	0.039517259004128\\
% 0.757575757575758	0.53030303030303	0.0381757084056714\\
% 0.757575757575758	0.545454545454545	0.036864278871705\\
% 0.757575757575758	0.560606060606061	0.0355821270681706\\
% 0.757575757575758	0.575757575757576	0.0343283027811289\\
% 0.757575757575758	0.590909090909091	0.0331018237754305\\
% 0.757575757575758	0.606060606060606	0.0319016776122104\\
% 0.757575757575758	0.621212121212121	0.0307267816808792\\
% 0.757575757575758	0.636363636363636	0.0295759149598425\\
% 0.757575757575758	0.651515151515151	0.0284476268528117\\
% 0.757575757575758	0.666666666666667	0.0273401248355435\\
% 0.757575757575758	0.681818181818182	0.026251141026863\\
% 0.757575757575758	0.696969696969697	0.0251777767667587\\
% 0.757575757575758	0.712121212121212	0.0241163228464823\\
% 0.757575757575758	0.727272727272727	0.0230620501303974\\
% 0.757575757575758	0.742424242424242	0.0220089593845726\\
% 0.757575757575758	0.757575757575758	0.0209494674410324\\
% 0.757575757575758	0.772727272727273	0.0198739838660849\\
% 0.757575757575758	0.787878787878788	0.0187702857572584\\
% 0.757575757575758	0.803030303030303	0.0176224979823788\\
% 0.757575757575758	0.818181818181818	0.0164092499351171\\
% 0.757575757575758	0.833333333333333	0.0150994245012099\\
% 0.757575757575758	0.848484848484849	0.013645577767682\\
% 0.757575757575758	0.863636363636364	0.0119556273688824\\
% 0.757575757575758	0.878787878787879	0.00977968474838462\\
% 0.757575757575758	0.893939393939394	nan\\
% 0.757575757575758	0.909090909090909	nan\\
% 0.757575757575758	0.924242424242424	nan\\
% 0.757575757575758	0.939393939393939	nan\\
% 0.757575757575758	0.954545454545455	nan\\
% 0.757575757575758	0.96969696969697	nan\\
% 0.757575757575758	0.984848484848485	nan\\
% 0.757575757575758	1	nan\\
% 0.772727272727273	0	nan\\
% 0.772727272727273	0.0151515151515152	nan\\
% 0.772727272727273	0.0303030303030303	nan\\
% 0.772727272727273	0.0454545454545455	nan\\
% 0.772727272727273	0.0606060606060606	nan\\
% 0.772727272727273	0.0757575757575758	nan\\
% 0.772727272727273	0.0909090909090909	nan\\
% 0.772727272727273	0.106060606060606	nan\\
% 0.772727272727273	0.121212121212121	nan\\
% 0.772727272727273	0.136363636363636	0.0112787713702426\\
% 0.772727272727273	0.151515151515152	0.0152379225485809\\
% 0.772727272727273	0.166666666666667	0.0187651382409299\\
% 0.772727272727273	0.181818181818182	0.0221731555514241\\
% 0.772727272727273	0.196969696969697	0.0255573065089151\\
% 0.772727272727273	0.212121212121212	0.0289539118327694\\
% 0.772727272727273	0.227272727272727	0.0323638679684648\\
% 0.772727272727273	0.242424242424242	0.035755059463598\\
% 0.772727272727273	0.257575757575758	0.0390576903385948\\
% 0.772727272727273	0.272727272727273	0.0421615635046997\\
% 0.772727272727273	0.287878787878788	0.0449231923827394\\
% 0.772727272727273	0.303030303030303	0.0471881362062974\\
% 0.772727272727273	0.318181818181818	0.048826424669964\\
% 0.772727272727273	0.333333333333333	0.0497689988348917\\
% 0.772727272727273	0.348484848484849	0.0500283198562587\\
% 0.772727272727273	0.363636363636364	0.0496925427952137\\
% 0.772727272727273	0.378787878787879	0.0488967733050863\\
% 0.772727272727273	0.393939393939394	0.0477863361282406\\
% 0.772727272727273	0.409090909090909	0.0464877572231706\\
% 0.772727272727273	0.424242424242424	0.0450950055984056\\
% 0.772727272727273	0.439393939393939	0.0436692868992094\\
% 0.772727272727273	0.454545454545455	0.0422461446996859\\
% 0.772727272727273	0.46969696969697	0.0408441019273425\\
% 0.772727272727273	0.484848484848485	0.0394717225405035\\
% 0.772727272727273	0.5	0.0381323077218728\\
% 0.772727272727273	0.515151515151515	0.0368266226216318\\
% 0.772727272727273	0.53030303030303	0.0355543326052668\\
% 0.772727272727273	0.545454545454545	0.0343147049529649\\
% 0.772727272727273	0.560606060606061	0.0331069276821396\\
% 0.772727272727273	0.575757575757576	0.0319302376947296\\
% 0.772727272727273	0.590909090909091	0.0307839535745765\\
% 0.772727272727273	0.606060606060606	0.0296674569319975\\
% 0.772727272727273	0.621212121212121	0.0285801410557808\\
% 0.772727272727273	0.636363636363636	0.0275213340332976\\
% 0.772727272727273	0.651515151515151	0.026490198476743\\
% 0.772727272727273	0.666666666666667	0.0254856081049382\\
% 0.772727272727273	0.681818181818182	0.0245060009934178\\
% 0.772727272727273	0.696969696969697	0.0235492093612334\\
% 0.772727272727273	0.712121212121212	0.022612265502635\\
% 0.772727272727273	0.727272727272727	0.0216911818816939\\
% 0.772727272727273	0.742424242424242	0.0207806989170347\\
% 0.772727272727273	0.757575757575758	0.0198739838660849\\
% 0.772727272727273	0.772727272727273	0.0189622432328818\\
% 0.772727272727273	0.787878787878788	0.0180341682337936\\
% 0.772727272727273	0.803030303030303	0.0170750432007395\\
% 0.772727272727273	0.818181818181818	0.0160646251257892\\
% 0.772727272727273	0.833333333333333	0.0149761035813049\\
% 0.772727272727273	0.848484848484849	0.0137661477391631\\
% 0.772727272727273	0.863636363636364	0.0123598182423443\\
% 0.772727272727273	0.878787878787879	0.0105905737970276\\
% 0.772727272727273	0.893939393939394	0.00761728819424163\\
% 0.772727272727273	0.909090909090909	nan\\
% 0.772727272727273	0.924242424242424	nan\\
% 0.772727272727273	0.939393939393939	nan\\
% 0.772727272727273	0.954545454545455	nan\\
% 0.772727272727273	0.96969696969697	nan\\
% 0.772727272727273	0.984848484848485	nan\\
% 0.772727272727273	1	nan\\
% 0.787878787878788	0	nan\\
% 0.787878787878788	0.0151515151515152	nan\\
% 0.787878787878788	0.0303030303030303	nan\\
% 0.787878787878788	0.0454545454545455	nan\\
% 0.787878787878788	0.0606060606060606	nan\\
% 0.787878787878788	0.0757575757575758	nan\\
% 0.787878787878788	0.0909090909090909	nan\\
% 0.787878787878788	0.106060606060606	nan\\
% 0.787878787878788	0.121212121212121	nan\\
% 0.787878787878788	0.136363636363636	0.0100900907981908\\
% 0.787878787878788	0.151515151515152	0.0142687045474443\\
% 0.787878787878788	0.166666666666667	0.0178255170246376\\
% 0.787878787878788	0.181818181818182	0.0212275253627162\\
% 0.787878787878788	0.196969696969697	0.0245930608909236\\
% 0.787878787878788	0.212121212121212	0.0279631816967385\\
% 0.787878787878788	0.227272727272727	0.0313362061363089\\
% 0.787878787878788	0.242424242424242	0.0346718789835386\\
% 0.787878787878788	0.257575757575758	0.0378876204219696\\
% 0.787878787878788	0.272727272727273	0.0408585624518417\\
% 0.787878787878788	0.287878787878788	0.0434303310902112\\
% 0.787878787878788	0.303030303030303	0.045448657055358\\
% 0.787878787878788	0.318181818181818	0.0467997102962998\\
% 0.787878787878788	0.333333333333333	0.0474447704831669\\
% 0.787878787878788	0.348484848484849	0.0474316929498932\\
% 0.787878787878788	0.363636363636364	0.0468771566901257\\
% 0.787878787878788	0.378787878787879	0.0459299057373301\\
% 0.787878787878788	0.393939393939394	0.0447334892655324\\
% 0.787878787878788	0.409090909090909	0.0434025812723307\\
% 0.787878787878788	0.424242424242424	0.0420160545800153\\
% 0.787878787878788	0.439393939393939	0.0406216587310502\\
% 0.787878787878788	0.454545454545455	0.0392451203470999\\
% 0.787878787878788	0.46969696969697	0.0378987218537085\\
% 0.787878787878788	0.484848484848485	0.036587444593765\\
% 0.787878787878788	0.5	0.0353126946993866\\
% 0.787878787878788	0.515151515151515	0.0340743185974018\\
% 0.787878787878788	0.53030303030303	0.032871606623294\\
% 0.787878787878788	0.545454545454545	0.0317037611482804\\
% 0.787878787878788	0.560606060606061	0.0305700995611869\\
% 0.787878787878788	0.575757575757576	0.0294701287536702\\
% 0.787878787878788	0.590909090909091	0.0284035545705431\\
% 0.787878787878788	0.606060606060606	0.0273702533364681\\
% 0.787878787878788	0.621212121212121	0.0263702155327438\\
% 0.787878787878788	0.636363636363636	0.0254034640695673\\
% 0.787878787878788	0.651515151515151	0.0244699465114627\\
% 0.787878787878788	0.666666666666667	0.023569399852882\\
% 0.787878787878788	0.681818181818182	0.0227011869828114\\
% 0.787878787878788	0.696969696969697	0.0218641051718506\\
% 0.787878787878788	0.712121212121212	0.0210561680101291\\
% 0.787878787878788	0.727272727272727	0.0202743620040536\\
% 0.787878787878788	0.742424242424242	0.0195143753797937\\
% 0.787878787878788	0.757575757575758	0.0187702857572583\\
% 0.787878787878788	0.772727272727273	0.0180341682337935\\
% 0.787878787878788	0.787878787878788	0.0172955325159647\\
% 0.787878787878788	0.803030303030303	0.0165398655259459\\
% 0.787878787878788	0.818181818181818	0.0157490269808873\\
% 0.787878787878788	0.833333333333333	0.0148947890825354\\
% 0.787878787878788	0.848484848484849	0.0139343319358012\\
% 0.787878787878788	0.863636363636364	0.0127955042348053\\
% 0.787878787878788	0.878787878787879	0.0113389285474686\\
% 0.787878787878788	0.893939393939394	0.00917137085988178\\
% 0.787878787878788	0.909090909090909	nan\\
% 0.787878787878788	0.924242424242424	nan\\
% 0.787878787878788	0.939393939393939	nan\\
% 0.787878787878788	0.954545454545455	nan\\
% 0.787878787878788	0.96969696969697	nan\\
% 0.787878787878788	0.984848484848485	nan\\
% 0.787878787878788	1	nan\\
% 0.803030303030303	0	nan\\
% 0.803030303030303	0.0151515151515152	nan\\
% 0.803030303030303	0.0303030303030303	nan\\
% 0.803030303030303	0.0454545454545455	nan\\
% 0.803030303030303	0.0606060606060606	nan\\
% 0.803030303030303	0.0757575757575758	nan\\
% 0.803030303030303	0.0909090909090909	nan\\
% 0.803030303030303	0.106060606060606	nan\\
% 0.803030303030303	0.121212121212121	nan\\
% 0.803030303030303	0.136363636363636	0.00833135674656971\\
% 0.803030303030303	0.151515151515152	0.0130979937988828\\
% 0.803030303030303	0.166666666666667	0.0167160415870801\\
% 0.803030303030303	0.181818181818182	0.0201174439528645\\
% 0.803030303030303	0.196969696969697	0.0234632781302544\\
% 0.803030303030303	0.212121212121212	0.0268014580557327\\
% 0.803030303030303	0.227272727272727	0.0301289123903366\\
% 0.803030303030303	0.242424242424242	0.0333967494729823\\
% 0.803030303030303	0.257575757575758	0.0365090599431789\\
% 0.803030303030303	0.272727272727273	0.0393269787551934\\
% 0.803030303030303	0.287878787878788	0.0416883419947247\\
% 0.803030303030303	0.303030303030303	0.0434446844157478\\
% 0.803030303030303	0.318181818181818	0.0445046397878765\\
% 0.803030303030303	0.333333333333333	0.044863631614654\\
% 0.803030303030303	0.348484848484849	0.0446037907731784\\
% 0.803030303030303	0.363636363636364	0.0438646280905192\\
% 0.803030303030303	0.378787878787879	0.0428011391325004\\
% 0.803030303030303	0.393939393939394	0.0415492514308687\\
% 0.803030303030303	0.409090909090909	0.0402090779313201\\
% 0.803030303030303	0.424242424242424	0.0388444687092492\\
% 0.803030303030303	0.439393939393939	0.0374912640080923\\
% 0.803030303030303	0.454545454545455	0.0361671995532969\\
% 0.803030303030303	0.46969696969697	0.0348797924137726\\
% 0.803030303030303	0.484848484848485	0.0336314194793764\\
% 0.803030303030303	0.5	0.0324221648278894\\
% 0.803030303030303	0.515151515151515	0.031251268838302\\
% 0.803030303030303	0.53030303030303	0.0301178165821874\\
% 0.803030303030303	0.545454545454545	0.0290210477711257\\
% 0.803030303030303	0.560606060606061	0.0279604872654745\\
% 0.803030303030303	0.575757575757576	0.0269359901983424\\
% 0.803030303030303	0.590909090909091	0.0259477424959077\\
% 0.803030303030303	0.606060606060606	0.0249962322035684\\
% 0.803030303030303	0.621212121212121	0.0240821952407403\\
% 0.803030303030303	0.636363636363636	0.0232065338163794\\
% 0.803030303030303	0.651515151515151	0.0223702035550188\\
% 0.803030303030303	0.666666666666667	0.0215740651526834\\
% 0.803030303030303	0.681818181818182	0.0208186976343921\\
% 0.803030303030303	0.696969696969697	0.0201041726460603\\
% 0.803030303030303	0.712121212121212	0.0194297918627298\\
% 0.803030303030303	0.727272727272727	0.0187937906831579\\
% 0.803030303030303	0.742424242424242	0.0181930071080309\\
% 0.803030303030303	0.757575757575758	0.0176224979823787\\
% 0.803030303030303	0.772727272727273	0.0170750432007394\\
% 0.803030303030303	0.787878787878788	0.0165398655259459\\
% 0.803030303030303	0.803030303030303	0.0160034135940593\\
% 0.803030303030303	0.818181818181818	0.0154437543148554\\
% 0.803030303030303	0.833333333333333	0.0148281636213135\\
% 0.803030303030303	0.848484848484849	0.0141045976865794\\
% 0.803030303030303	0.863636363636364	0.0131875153701708\\
% 0.803030303030303	0.878787878787879	0.0119277931793717\\
% 0.803030303030303	0.893939393939394	0.00999696042726003\\
% 0.803030303030303	0.909090909090909	nan\\
% 0.803030303030303	0.924242424242424	nan\\
% 0.803030303030303	0.939393939393939	nan\\
% 0.803030303030303	0.954545454545455	nan\\
% 0.803030303030303	0.96969696969697	nan\\
% 0.803030303030303	0.984848484848485	nan\\
% 0.803030303030303	1	nan\\
% 0.818181818181818	0	nan\\
% 0.818181818181818	0.0151515151515152	nan\\
% 0.818181818181818	0.0303030303030303	nan\\
% 0.818181818181818	0.0454545454545455	nan\\
% 0.818181818181818	0.0606060606060606	nan\\
% 0.818181818181818	0.0757575757575758	nan\\
% 0.818181818181818	0.0909090909090909	nan\\
% 0.818181818181818	0.106060606060606	nan\\
% 0.818181818181818	0.121212121212121	nan\\
% 0.818181818181818	0.136363636363636	nan\\
% 0.818181818181818	0.151515151515152	0.0116553957030995\\
% 0.818181818181818	0.166666666666667	0.0154076944193334\\
% 0.818181818181818	0.181818181818182	0.0188243587966795\\
% 0.818181818181818	0.196969696969697	0.0221511157942615\\
% 0.818181818181818	0.212121212121212	0.0254538609085127\\
% 0.818181818181818	0.227272727272727	0.0287275073666656\\
% 0.818181818181818	0.242424242424242	0.0319150770615122\\
% 0.818181818181818	0.257575757575758	0.0349072898038799\\
% 0.818181818181818	0.272727272727273	0.0375527590330045\\
% 0.818181818181818	0.287878787878788	0.0396855946101779\\
% 0.818181818181818	0.303030303030303	0.0411692977506809\\
% 0.818181818181818	0.318181818181818	0.0419406781134151\\
% 0.818181818181818	0.333333333333333	0.042031286292162\\
% 0.818181818181818	0.348484848484849	0.0415542910385857\\
% 0.818181818181818	0.363636363636364	0.0406651904652086\\
% 0.818181818181818	0.378787878787879	0.039518220123557\\
% 0.818181818181818	0.393939393939394	0.0382372460839632\\
% 0.818181818181818	0.409090909090909	0.0369065898117943\\
% 0.818181818181818	0.424242424242424	0.0355760557075405\\
% 0.818181818181818	0.439393939393939	0.0342713664480178\\
% 0.818181818181818	0.454545454545455	0.0330039297230451\\
% 0.818181818181818	0.46969696969697	0.0317776789813764\\
% 0.818181818181818	0.484848484848485	0.030593102660434\\
% 0.818181818181818	0.5	0.029449354517451\\
% 0.818181818181818	0.515151515151515	0.0283452730783215\\
% 0.818181818181818	0.53030303030303	0.0272798487342327\\
% 0.818181818181818	0.545454545454545	0.0262524310864848\\
% 0.818181818181818	0.560606060606061	0.0252628184868196\\
% 0.818181818181818	0.575757575757576	0.0243112928935231\\
% 0.818181818181818	0.590909090909091	0.0233986251081236\\
% 0.818181818181818	0.606060606060606	0.022526057440518\\
% 0.818181818181818	0.621212121212121	0.0216952619423026\\
% 0.818181818181818	0.636363636363636	0.0209082675717119\\
% 0.818181818181818	0.651515151515151	0.0201673471081978\\
% 0.818181818181818	0.666666666666667	0.0194748538806085\\
% 0.818181818181818	0.681818181818182	0.018832999608115\\
% 0.818181818181818	0.696969696969697	0.0182435679997378\\
% 0.818181818181818	0.712121212121212	0.0177075633577234\\
% 0.818181818181818	0.727272727272727	0.01722479617341\\
% 0.818181818181818	0.742424242424242	0.016793400893714\\
% 0.818181818181818	0.757575757575758	0.016409249935117\\
% 0.818181818181818	0.772727272727273	0.0160646251257892\\
% 0.818181818181818	0.787878787878788	0.0157490269808873\\
% 0.818181818181818	0.803030303030303	0.0154437543148554\\
% 0.818181818181818	0.818181818181818	0.015119987369706\\
% 0.818181818181818	0.833333333333333	0.0147316850295358\\
% 0.818181818181818	0.848484848484849	0.0142058899270881\\
% 0.818181818181818	0.863636363636364	0.013429167063908\\
% 0.818181818181818	0.878787878787879	0.0122225840725561\\
% 0.818181818181818	0.893939393939394	0.0102346720391715\\
% 0.818181818181818	0.909090909090909	nan\\
% 0.818181818181818	0.924242424242424	nan\\
% 0.818181818181818	0.939393939393939	nan\\
% 0.818181818181818	0.954545454545455	nan\\
% 0.818181818181818	0.96969696969697	nan\\
% 0.818181818181818	0.984848484848485	nan\\
% 0.818181818181818	1	nan\\
% 0.833333333333333	0	nan\\
% 0.833333333333333	0.0151515151515152	nan\\
% 0.833333333333333	0.0303030303030303	nan\\
% 0.833333333333333	0.0454545454545455	nan\\
% 0.833333333333333	0.0606060606060606	nan\\
% 0.833333333333333	0.0757575757575758	nan\\
% 0.833333333333333	0.0909090909090909	nan\\
% 0.833333333333333	0.106060606060606	nan\\
% 0.833333333333333	0.121212121212121	nan\\
% 0.833333333333333	0.136363636363636	nan\\
% 0.833333333333333	0.151515151515152	0.00974699330158643\\
% 0.833333333333333	0.166666666666667	0.0138512613241756\\
% 0.833333333333333	0.181818181818182	0.0173193272304665\\
% 0.833333333333333	0.196969696969697	0.0206361442365183\\
% 0.833333333333333	0.212121212121212	0.023900900203192\\
% 0.833333333333333	0.227272727272727	0.0271141464591501\\
% 0.833333333333333	0.242424242424242	0.0302092976670457\\
% 0.833333333333333	0.257575757575758	0.0330650379691067\\
% 0.833333333333333	0.272727272727273	0.0355198957047731\\
% 0.833333333333333	0.287878787878788	0.0374092403902216\\
% 0.833333333333333	0.303030303030303	0.0386149017027095\\
% 0.833333333333333	0.318181818181818	0.039106499988413\\
% 0.833333333333333	0.333333333333333	0.0389516585715748\\
% 0.833333333333333	0.348484848484849	0.03828953517692\\
% 0.833333333333333	0.363636363636364	0.0372842809561939\\
% 0.833333333333333	0.378787878787879	0.0360832804574296\\
% 0.833333333333333	0.393939393939394	0.0347954122967738\\
% 0.833333333333333	0.409090909090909	0.0334891878907292\\
% 0.833333333333333	0.424242424242424	0.0322018801378579\\
% 0.833333333333333	0.439393939393939	0.0309508757415991\\
% 0.833333333333333	0.454545454545455	0.029742657728936\\
% 0.833333333333333	0.46969696969697	0.0285784727166881\\
% 0.833333333333333	0.484848484848485	0.0274574205975918\\
% 0.833333333333333	0.5	0.0263779790234024\\
% 0.833333333333333	0.515151515151515	0.0253387086766986\\
% 0.833333333333333	0.53030303030303	0.0243385703742791\\
% 0.833333333333333	0.545454545454545	0.0233770707088584\\
% 0.833333333333333	0.560606060606061	0.0224543355702846\\
% 0.833333333333333	0.575757575757576	0.0215711533512258\\
% 0.833333333333333	0.590909090909091	0.0207290024162855\\
% 0.833333333333333	0.606060606060606	0.0199300637235852\\
% 0.833333333333333	0.621212121212121	0.0191772111883449\\
% 0.833333333333333	0.636363636363636	0.0184739659919542\\
% 0.833333333333333	0.651515151515151	0.0178243955523269\\
% 0.833333333333333	0.666666666666667	0.0172329336711027\\
% 0.833333333333333	0.681818181818182	0.0167040970321426\\
% 0.833333333333333	0.696969696969697	0.0162420767243108\\
% 0.833333333333333	0.712121212121212	0.0158501922389972\\
% 0.833333333333333	0.727272727272727	0.0155302049946812\\
% 0.833333333333333	0.742424242424242	0.01528095811133\\
% 0.833333333333333	0.757575757575758	0.0150994245012098\\
% 0.833333333333333	0.772727272727273	0.0149761035813049\\
% 0.833333333333333	0.787878787878788	0.0148947890825353\\
% 0.833333333333333	0.803030303030303	0.0148281636213135\\
% 0.833333333333333	0.818181818181818	0.0147316850295358\\
% 0.833333333333333	0.833333333333333	0.0145352756649371\\
% 0.833333333333333	0.848484848484849	0.0141341230486588\\
% 0.833333333333333	0.863636363636364	0.0133793477577471\\
% 0.833333333333333	0.878787878787879	0.0120561570341245\\
% 0.833333333333333	0.893939393939394	0.0097205512937638\\
% 0.833333333333333	0.909090909090909	nan\\
% 0.833333333333333	0.924242424242424	nan\\
% 0.833333333333333	0.939393939393939	nan\\
% 0.833333333333333	0.954545454545455	nan\\
% 0.833333333333333	0.96969696969697	nan\\
% 0.833333333333333	0.984848484848485	nan\\
% 0.833333333333333	1	nan\\
% 0.848484848484849	0	nan\\
% 0.848484848484849	0.0151515151515152	nan\\
% 0.848484848484849	0.0303030303030303	nan\\
% 0.848484848484849	0.0454545454545455	nan\\
% 0.848484848484849	0.0606060606060606	nan\\
% 0.848484848484849	0.0757575757575758	nan\\
% 0.848484848484849	0.0909090909090909	nan\\
% 0.848484848484849	0.106060606060606	nan\\
% 0.848484848484849	0.121212121212121	nan\\
% 0.848484848484849	0.136363636363636	nan\\
% 0.848484848484849	0.151515151515152	nan\\
% 0.848484848484849	0.166666666666667	0.0119430535315162\\
% 0.848484848484849	0.181818181818182	0.0155565015412796\\
% 0.848484848484849	0.196969696969697	0.0188868253048668\\
% 0.848484848484849	0.212121212121212	0.0221185105394767\\
% 0.848484848484849	0.227272727272727	0.0252652414010205\\
% 0.848484848484849	0.242424242424242	0.0282567878073728\\
% 0.848484848484849	0.257575757575758	0.0309612637404373\\
% 0.848484848484849	0.272727272727273	0.0332093239743288\\
% 0.848484848484849	0.287878787878788	0.034844087020767\\
% 0.848484848484849	0.303030303030303	0.0357718971665526\\
% 0.848484848484849	0.318181818181818	0.035998344938924\\
% 0.848484848484849	0.333333333333333	0.0356250117488273\\
% 0.848484848484849	0.348484848484849	0.0348106594530022\\
% 0.848484848484849	0.363636363636364	0.0337209088018474\\
% 0.848484848484849	0.378787878787879	0.0324914720612648\\
% 0.848484848484849	0.393939393939394	0.031214735650846\\
% 0.848484848484849	0.409090909090909	0.0299442555879189\\
% 0.848484848484849	0.424242424242424	0.0287065080558817\\
% 0.848484848484849	0.439393939393939	0.0275121484679428\\
% 0.848484848484849	0.454545454545455	0.0263638442754552\\
% 0.848484848484849	0.46969696969697	0.0252607947224013\\
% 0.848484848484849	0.484848484848485	0.0242010310447826\\
% 0.848484848484849	0.5	0.0231824925505021\\
% 0.848484848484849	0.515151515151515	0.0222035083882763\\
% 0.848484848484849	0.53030303030303	0.021263017540797\\
% 0.848484848484849	0.545454545454545	0.0203606848445581\\
% 0.848484848484849	0.560606060606061	0.0194969830376421\\
% 0.848484848484849	0.575757575757576	0.0186732697988498\\
% 0.848484848484849	0.590909090909091	0.0178918690143182\\
% 0.848484848484849	0.606060606060606	0.0171561537062947\\
% 0.848484848484849	0.621212121212121	0.016470617428795\\
% 0.848484848484849	0.636363636363636	0.0158409079486618\\
% 0.848484848484849	0.651515151515151	0.0152737802664578\\
% 0.848484848484849	0.666666666666667	0.0147769064054154\\
% 0.848484848484849	0.681818181818182	0.0143584631290739\\
% 0.848484848484849	0.696969696969697	0.01402641885453\\
% 0.848484848484849	0.712121212121212	0.0137869341040459\\
% 0.848484848484849	0.727272727272727	0.0136451205986995\\
% 0.848484848484849	0.742424242424242	0.0136001704616289\\
% 0.848484848484849	0.757575757575758	0.013645577767682\\
% 0.848484848484849	0.772727272727273	0.013766147739163\\
% 0.848484848484849	0.787878787878788	0.0139343319358012\\
% 0.848484848484849	0.803030303030303	0.0141045976865794\\
% 0.848484848484849	0.818181818181818	0.014205889927088\\
% 0.848484848484849	0.833333333333333	0.0141341230486588\\
% 0.848484848484849	0.848484848484849	0.0137479237770257\\
% 0.848484848484849	0.863636363636364	0.0128657590560231\\
% 0.848484848484849	0.878787878787879	0.01122845540282\\
% 0.848484848484849	0.893939393939394	0.00787708701535844\\
% 0.848484848484849	0.909090909090909	nan\\
% 0.848484848484849	0.924242424242424	nan\\
% 0.848484848484849	0.939393939393939	nan\\
% 0.848484848484849	0.954545454545455	nan\\
% 0.848484848484849	0.96969696969697	nan\\
% 0.848484848484849	0.984848484848485	nan\\
% 0.848484848484849	1	nan\\
% 0.863636363636364	0	nan\\
% 0.863636363636364	0.0151515151515152	nan\\
% 0.863636363636364	0.0303030303030303	nan\\
% 0.863636363636364	0.0454545454545455	nan\\
% 0.863636363636364	0.0606060606060606	nan\\
% 0.863636363636364	0.0757575757575758	nan\\
% 0.863636363636364	0.0909090909090909	nan\\
% 0.863636363636364	0.106060606060606	nan\\
% 0.863636363636364	0.121212121212121	nan\\
% 0.863636363636364	0.136363636363636	nan\\
% 0.863636363636364	0.151515151515152	nan\\
% 0.863636363636364	0.166666666666667	0.00932777714919512\\
% 0.863636363636364	0.181818181818182	0.0134468878081228\\
% 0.863636363636364	0.196969696969697	0.0168537142696957\\
% 0.863636363636364	0.212121212121212	0.0200694801082582\\
% 0.863636363636364	0.227272727272727	0.0231507382445515\\
% 0.863636363636364	0.242424242424242	0.0260300597809358\\
% 0.863636363636364	0.257575757575758	0.0285683402368837\\
% 0.863636363636364	0.272727272727273	0.0305962447816587\\
% 0.863636363636364	0.287878787878788	0.0319705910718435\\
% 0.863636363636364	0.303030303030303	0.0326264293369986\\
% 0.863636363636364	0.318181818181818	0.0326074335733023\\
% 0.863636363636364	0.333333333333333	0.0320451396614859\\
% 0.863636363636364	0.348484848484849	0.0311107633699855\\
% 0.863636363636364	0.363636363636364	0.0299648976362901\\
% 0.863636363636364	0.378787878787879	0.0287281699329676\\
% 0.863636363636364	0.393939393939394	0.0274761543128601\\
% 0.863636363636364	0.409090909090909	0.0262488295167656\\
% 0.863636363636364	0.424242424242424	0.0250635797401393\\
% 0.863636363636364	0.439393939393939	0.0239256508208282\\
% 0.863636363636364	0.454545454545455	0.0228346910437383\\
% 0.863636363636364	0.46969696969697	0.0217882361510147\\
% 0.863636363636364	0.484848484848485	0.0207833715098405\\
% 0.863636363636364	0.5	0.0198174701960746\\
% 0.863636363636364	0.515151515151515	0.0188885158686516\\
% 0.863636363636364	0.53030303030303	0.0179952620782352\\
% 0.863636363636364	0.545454545454545	0.0171373448266518\\
% 0.863636363636364	0.560606060606061	0.0163154032366284\\
% 0.863636363636364	0.575757575757576	0.0155312371071076\\
% 0.863636363636364	0.590909090909091	0.0147880191284556\\
% 0.863636363636364	0.606060606060606	0.0140905719391082\\
% 0.863636363636364	0.621212121212121	0.0134457064939198\\
% 0.863636363636364	0.636363636363636	0.0128625856483625\\
% 0.863636363636364	0.651515151515151	0.0123530066017265\\
% 0.863636363636364	0.666666666666667	0.0119307518884485\\
% 0.863636363636364	0.681818181818182	0.0116132692991784\\
% 0.863636363636364	0.696969696969697	0.0114161236595535\\
% 0.863636363636364	0.712121212121212	0.0113520506604428\\
% 0.863636363636364	0.727272727272727	0.0114263616560712\\
% 0.863636363636364	0.742424242424242	0.011633608417008\\
% 0.863636363636364	0.757575757575758	0.0119556273688824\\
% 0.863636363636364	0.772727272727273	0.0123598182423443\\
% 0.863636363636364	0.787878787878788	0.0127955042348053\\
% 0.863636363636364	0.803030303030303	0.0131875153701707\\
% 0.863636363636364	0.818181818181818	0.013429167063908\\
% 0.863636363636364	0.833333333333333	0.0133793477577471\\
% 0.863636363636364	0.848484848484849	0.012865759056023\\
% 0.863636363636364	0.863636363636364	0.0116764064872859\\
% 0.863636363636364	0.878787878787879	0.00938265594546023\\
% 0.863636363636364	0.893939393939394	nan\\
% 0.863636363636364	0.909090909090909	nan\\
% 0.863636363636364	0.924242424242424	nan\\
% 0.863636363636364	0.939393939393939	nan\\
% 0.863636363636364	0.954545454545455	nan\\
% 0.863636363636364	0.96969696969697	nan\\
% 0.863636363636364	0.984848484848485	nan\\
% 0.863636363636364	1	nan\\
% 0.878787878787879	0	nan\\
% 0.878787878787879	0.0151515151515152	nan\\
% 0.878787878787879	0.0303030303030303	nan\\
% 0.878787878787879	0.0454545454545455	nan\\
% 0.878787878787879	0.0606060606060606	nan\\
% 0.878787878787879	0.0757575757575758	nan\\
% 0.878787878787879	0.0909090909090909	nan\\
% 0.878787878787879	0.106060606060606	nan\\
% 0.878787878787879	0.121212121212121	nan\\
% 0.878787878787879	0.136363636363636	nan\\
% 0.878787878787879	0.151515151515152	nan\\
% 0.878787878787879	0.166666666666667	nan\\
% 0.878787878787879	0.181818181818182	0.0107421442742396\\
% 0.878787878787879	0.196969696969697	0.0144423745166829\\
% 0.878787878787879	0.212121212121212	0.0176944427244301\\
% 0.878787878787879	0.227272727272727	0.0207234174696187\\
% 0.878787878787879	0.242424242424242	0.0234876568885953\\
% 0.878787878787879	0.257575757575758	0.0258506730500266\\
% 0.878787878787879	0.272727272727273	0.0276492163130702\\
% 0.878787878787879	0.287878787878788	0.0287603587101209\\
% 0.878787878787879	0.303030303030303	0.0291555574938719\\
% 0.878787878787879	0.318181818181818	0.0289146894204424\\
% 0.878787878787879	0.333333333333333	0.0281943573595053\\
% 0.878787878787879	0.348484848484849	0.027169537593562\\
% 0.878787878787879	0.363636363636364	0.0259910318542702\\
% 0.878787878787879	0.378787878787879	0.0247623161074456\\
% 0.878787878787879	0.393939393939394	0.0235426776811856\\
% 0.878787878787879	0.409090909090909	0.0223600672349611\\
% 0.878787878787879	0.424242424242424	0.0212242140354522\\
% 0.878787878787879	0.439393939393939	0.0201358462146314\\
% 0.878787878787879	0.454545454545455	0.0190919392818106\\
% 0.878787878787879	0.46969696969697	0.0180882960531456\\
% 0.878787878787879	0.484848484848485	0.0171206760434711\\
% 0.878787878787879	0.5	0.0161852371925114\\
% 0.878787878787879	0.515151515151515	0.0152786835084725\\
% 0.878787878787879	0.53030303030303	0.0143982996294227\\
% 0.878787878787879	0.545454545454545	0.0135419505608318\\
% 0.878787878787879	0.560606060606061	0.0127080796833707\\
% 0.878787878787879	0.575757575757576	0.0118957200785365\\
% 0.878787878787879	0.590909090909091	0.0111038225403379\\
% 0.878787878787879	0.606060606060606	0.0103339850713029\\
% 0.878787878787879	0.621212121212121	0.00958670112275976\\
% 0.878787878787879	0.636363636363636	0.00886414733459966\\
% 0.878787878787879	0.651515151515151	0.0081704483295586\\
% 0.878787878787879	0.666666666666667	0.00751725231362415\\
% 0.878787878787879	0.681818181818182	0.0069849902805718\\
% 0.878787878787879	0.696969696969697	0.00695657708685788\\
% 0.878787878787879	0.712121212121212	0.00749212334437554\\
% 0.878787878787879	0.727272727272727	0.0081969594920086\\
% 0.878787878787879	0.742424242424242	0.00896909706189173\\
% 0.878787878787879	0.757575757575758	0.00977968474838451\\
% 0.878787878787879	0.772727272727273	0.0105905737970276\\
% 0.878787878787879	0.787878787878788	0.0113389285474686\\
% 0.878787878787879	0.803030303030303	0.0119277931793717\\
% 0.878787878787879	0.818181818181818	0.012222584072556\\
% 0.878787878787879	0.833333333333333	0.0120561570341245\\
% 0.878787878787879	0.848484848484849	0.0112284554028199\\
% 0.878787878787879	0.863636363636364	0.00938265594546019\\
% 0.878787878787879	0.878787878787879	nan\\
% 0.878787878787879	0.893939393939394	nan\\
% 0.878787878787879	0.909090909090909	nan\\
% 0.878787878787879	0.924242424242424	nan\\
% 0.878787878787879	0.939393939393939	nan\\
% 0.878787878787879	0.954545454545455	nan\\
% 0.878787878787879	0.96969696969697	nan\\
% 0.878787878787879	0.984848484848485	nan\\
% 0.878787878787879	1	nan\\
% 0.893939393939394	0	nan\\
% 0.893939393939394	0.0151515151515152	nan\\
% 0.893939393939394	0.0303030303030303	nan\\
% 0.893939393939394	0.0454545454545455	nan\\
% 0.893939393939394	0.0606060606060606	nan\\
% 0.893939393939394	0.0757575757575758	nan\\
% 0.893939393939394	0.0909090909090909	nan\\
% 0.893939393939394	0.106060606060606	nan\\
% 0.893939393939394	0.121212121212121	nan\\
% 0.893939393939394	0.136363636363636	nan\\
% 0.893939393939394	0.151515151515152	nan\\
% 0.893939393939394	0.166666666666667	nan\\
% 0.893939393939394	0.181818181818182	nan\\
% 0.893939393939394	0.196969696969697	0.0113966050892217\\
% 0.893939393939394	0.212121212121212	0.0148765245272692\\
% 0.893939393939394	0.227272727272727	0.0179041688616897\\
% 0.893939393939394	0.242424242424242	0.0205654953104469\\
% 0.893939393939394	0.257575757575758	0.0227514713845135\\
% 0.893939393939394	0.272727272727273	0.0243176135366368\\
% 0.893939393939394	0.287878787878788	0.0251707649874026\\
% 0.893939393939394	0.303030303030303	0.025321297296525\\
% 0.893939393939394	0.318181818181818	0.0248837599329059\\
% 0.893939393939394	0.333333333333333	0.0240318183165675\\
% 0.893939393939394	0.348484848484849	0.0229398749513697\\
% 0.893939393939394	0.363636363636364	0.0217432861447645\\
% 0.893939393939394	0.378787878787879	0.0205273193309734\\
% 0.893939393939394	0.393939393939394	0.0193357828290337\\
% 0.893939393939394	0.409090909090909	0.018185707718426\\
% 0.893939393939394	0.424242424242424	0.0170796695057561\\
% 0.893939393939394	0.439393939393939	0.0160134567202977\\
% 0.893939393939394	0.454545454545455	0.014979919466881\\
% 0.893939393939394	0.46969696969697	0.0139704191886313\\
% 0.893939393939394	0.484848484848485	0.0129748223524613\\
% 0.893939393939394	0.5	0.011980242894832\\
% 0.893939393939394	0.515151515151515	0.0109676354035041\\
% 0.893939393939394	0.53030303030303	0.00990203862527204\\
% 0.893939393939394	0.545454545454545	0.00869266714614929\\
% 0.893939393939394	0.560606060606061	0.00652374363176734\\
% 0.893939393939394	0.575757575757576	nan\\
% 0.893939393939394	0.590909090909091	nan\\
% 0.893939393939394	0.606060606060606	nan\\
% 0.893939393939394	0.621212121212121	nan\\
% 0.893939393939394	0.636363636363636	nan\\
% 0.893939393939394	0.651515151515151	nan\\
% 0.893939393939394	0.666666666666667	nan\\
% 0.893939393939394	0.681818181818182	nan\\
% 0.893939393939394	0.696969696969697	nan\\
% 0.893939393939394	0.712121212121212	nan\\
% 0.893939393939394	0.727272727272727	nan\\
% 0.893939393939394	0.742424242424242	nan\\
% 0.893939393939394	0.757575757575758	nan\\
% 0.893939393939394	0.772727272727273	0.00761728819424149\\
% 0.893939393939394	0.787878787878788	0.00917137085988174\\
% 0.893939393939394	0.803030303030303	0.00999696042726002\\
% 0.893939393939394	0.818181818181818	0.0102346720391715\\
% 0.893939393939394	0.833333333333333	0.00972055129376379\\
% 0.893939393939394	0.848484848484849	0.00787708701535839\\
% 0.893939393939394	0.863636363636364	nan\\
% 0.893939393939394	0.878787878787879	nan\\
% 0.893939393939394	0.893939393939394	nan\\
% 0.893939393939394	0.909090909090909	nan\\
% 0.893939393939394	0.924242424242424	nan\\
% 0.893939393939394	0.939393939393939	nan\\
% 0.893939393939394	0.954545454545455	nan\\
% 0.893939393939394	0.96969696969697	nan\\
% 0.893939393939394	0.984848484848485	nan\\
% 0.893939393939394	1	nan\\
% 0.909090909090909	0	nan\\
% 0.909090909090909	0.0151515151515152	nan\\
% 0.909090909090909	0.0303030303030303	nan\\
% 0.909090909090909	0.0454545454545455	nan\\
% 0.909090909090909	0.0606060606060606	nan\\
% 0.909090909090909	0.0757575757575758	nan\\
% 0.909090909090909	0.0909090909090909	nan\\
% 0.909090909090909	0.106060606060606	nan\\
% 0.909090909090909	0.121212121212121	nan\\
% 0.909090909090909	0.136363636363636	nan\\
% 0.909090909090909	0.151515151515152	nan\\
% 0.909090909090909	0.166666666666667	nan\\
% 0.909090909090909	0.181818181818182	nan\\
% 0.909090909090909	0.196969696969697	nan\\
% 0.909090909090909	0.212121212121212	0.0112704202770216\\
% 0.909090909090909	0.227272727272727	0.0145223645237369\\
% 0.909090909090909	0.242424242424242	0.0171431752358489\\
% 0.909090909090909	0.257575757575758	0.0191714244619701\\
% 0.909090909090909	0.272727272727273	0.0205134783341631\\
% 0.909090909090909	0.287878787878788	0.021119754705667\\
% 0.909090909090909	0.303030303030303	0.0210435390860678\\
% 0.909090909090909	0.318181818181818	0.0204303790630818\\
% 0.909090909090909	0.333333333333333	0.0194641357996325\\
% 0.909090909090909	0.348484848484849	0.0183103649831104\\
% 0.909090909090909	0.363636363636364	0.0170855972239003\\
% 0.909090909090909	0.378787878787879	0.0158549898946917\\
% 0.909090909090909	0.393939393939394	0.0146449569757233\\
% 0.909090909090909	0.409090909090909	0.013457309610815\\
% 0.909090909090909	0.424242424242424	0.0122779409956099\\
% 0.909090909090909	0.439393939393939	0.011077030596716\\
% 0.909090909090909	0.454545454545455	0.00979222376410038\\
% 0.909090909090909	0.46969696969697	0.00821708726651284\\
% 0.909090909090909	0.484848484848485	nan\\
% 0.909090909090909	0.5	nan\\
% 0.909090909090909	0.515151515151515	nan\\
% 0.909090909090909	0.53030303030303	nan\\
% 0.909090909090909	0.545454545454545	nan\\
% 0.909090909090909	0.560606060606061	nan\\
% 0.909090909090909	0.575757575757576	nan\\
% 0.909090909090909	0.590909090909091	nan\\
% 0.909090909090909	0.606060606060606	nan\\
% 0.909090909090909	0.621212121212121	nan\\
% 0.909090909090909	0.636363636363636	nan\\
% 0.909090909090909	0.651515151515151	nan\\
% 0.909090909090909	0.666666666666667	nan\\
% 0.909090909090909	0.681818181818182	nan\\
% 0.909090909090909	0.696969696969697	nan\\
% 0.909090909090909	0.712121212121212	nan\\
% 0.909090909090909	0.727272727272727	nan\\
% 0.909090909090909	0.742424242424242	nan\\
% 0.909090909090909	0.757575757575758	nan\\
% 0.909090909090909	0.772727272727273	nan\\
% 0.909090909090909	0.787878787878788	nan\\
% 0.909090909090909	0.803030303030303	nan\\
% 0.909090909090909	0.818181818181818	nan\\
% 0.909090909090909	0.833333333333333	nan\\
% 0.909090909090909	0.848484848484849	nan\\
% 0.909090909090909	0.863636363636364	nan\\
% 0.909090909090909	0.878787878787879	nan\\
% 0.909090909090909	0.893939393939394	nan\\
% 0.909090909090909	0.909090909090909	nan\\
% 0.909090909090909	0.924242424242424	nan\\
% 0.909090909090909	0.939393939393939	nan\\
% 0.909090909090909	0.954545454545455	nan\\
% 0.909090909090909	0.96969696969697	nan\\
% 0.909090909090909	0.984848484848485	nan\\
% 0.909090909090909	1	nan\\
% 0.924242424242424	0	nan\\
% 0.924242424242424	0.0151515151515152	nan\\
% 0.924242424242424	0.0303030303030303	nan\\
% 0.924242424242424	0.0454545454545455	nan\\
% 0.924242424242424	0.0606060606060606	nan\\
% 0.924242424242424	0.0757575757575758	nan\\
% 0.924242424242424	0.0909090909090909	nan\\
% 0.924242424242424	0.106060606060606	nan\\
% 0.924242424242424	0.121212121212121	nan\\
% 0.924242424242424	0.136363636363636	nan\\
% 0.924242424242424	0.151515151515152	nan\\
% 0.924242424242424	0.166666666666667	nan\\
% 0.924242424242424	0.181818181818182	nan\\
% 0.924242424242424	0.196969696969697	nan\\
% 0.924242424242424	0.212121212121212	nan\\
% 0.924242424242424	0.227272727272727	0.00990513516162502\\
% 0.924242424242424	0.242424242424242	0.0128970198404608\\
% 0.924242424242424	0.257575757575758	0.014877040823142\\
% 0.924242424242424	0.272727272727273	0.016036028649188\\
% 0.924242424242424	0.287878787878788	0.0164147304775492\\
% 0.924242424242424	0.303030303030303	0.0161193269783385\\
% 0.924242424242424	0.318181818181818	0.0153209211434613\\
% 0.924242424242424	0.333333333333333	0.014200793480567\\
% 0.924242424242424	0.348484848484849	0.0128982919795891\\
% 0.924242424242424	0.363636363636364	0.0114828784082613\\
% 0.924242424242424	0.378787878787879	0.00993021124300952\\
% 0.924242424242424	0.393939393939394	0.00791832585646347\\
% 0.924242424242424	0.409090909090909	nan\\
% 0.924242424242424	0.424242424242424	nan\\
% 0.924242424242424	0.439393939393939	nan\\
% 0.924242424242424	0.454545454545455	nan\\
% 0.924242424242424	0.46969696969697	nan\\
% 0.924242424242424	0.484848484848485	nan\\
% 0.924242424242424	0.5	nan\\
% 0.924242424242424	0.515151515151515	nan\\
% 0.924242424242424	0.53030303030303	nan\\
% 0.924242424242424	0.545454545454545	nan\\
% 0.924242424242424	0.560606060606061	nan\\
% 0.924242424242424	0.575757575757576	nan\\
% 0.924242424242424	0.590909090909091	nan\\
% 0.924242424242424	0.606060606060606	nan\\
% 0.924242424242424	0.621212121212121	nan\\
% 0.924242424242424	0.636363636363636	nan\\
% 0.924242424242424	0.651515151515151	nan\\
% 0.924242424242424	0.666666666666667	nan\\
% 0.924242424242424	0.681818181818182	nan\\
% 0.924242424242424	0.696969696969697	nan\\
% 0.924242424242424	0.712121212121212	nan\\
% 0.924242424242424	0.727272727272727	nan\\
% 0.924242424242424	0.742424242424242	nan\\
% 0.924242424242424	0.757575757575758	nan\\
% 0.924242424242424	0.772727272727273	nan\\
% 0.924242424242424	0.787878787878788	nan\\
% 0.924242424242424	0.803030303030303	nan\\
% 0.924242424242424	0.818181818181818	nan\\
% 0.924242424242424	0.833333333333333	nan\\
% 0.924242424242424	0.848484848484849	nan\\
% 0.924242424242424	0.863636363636364	nan\\
% 0.924242424242424	0.878787878787879	nan\\
% 0.924242424242424	0.893939393939394	nan\\
% 0.924242424242424	0.909090909090909	nan\\
% 0.924242424242424	0.924242424242424	nan\\
% 0.924242424242424	0.939393939393939	nan\\
% 0.924242424242424	0.954545454545455	nan\\
% 0.924242424242424	0.96969696969697	nan\\
% 0.924242424242424	0.984848484848485	nan\\
% 0.924242424242424	1	nan\\
% 0.939393939393939	0	nan\\
% 0.939393939393939	0.0151515151515152	nan\\
% 0.939393939393939	0.0303030303030303	nan\\
% 0.939393939393939	0.0454545454545455	nan\\
% 0.939393939393939	0.0606060606060606	nan\\
% 0.939393939393939	0.0757575757575758	nan\\
% 0.939393939393939	0.0909090909090909	nan\\
% 0.939393939393939	0.106060606060606	nan\\
% 0.939393939393939	0.121212121212121	nan\\
% 0.939393939393939	0.136363636363636	nan\\
% 0.939393939393939	0.151515151515152	nan\\
% 0.939393939393939	0.166666666666667	nan\\
% 0.939393939393939	0.181818181818182	nan\\
% 0.939393939393939	0.196969696969697	nan\\
% 0.939393939393939	0.212121212121212	nan\\
% 0.939393939393939	0.227272727272727	nan\\
% 0.939393939393939	0.242424242424242	nan\\
% 0.939393939393939	0.257575757575758	0.00851697250471588\\
% 0.939393939393939	0.272727272727273	0.00997975925375463\\
% 0.939393939393939	0.287878787878788	0.0101756009736446\\
% 0.939393939393939	0.303030303030303	0.00946038869552545\\
% 0.939393939393939	0.318181818181818	0.00764026591224307\\
% 0.939393939393939	0.333333333333333	nan\\
% 0.939393939393939	0.348484848484849	nan\\
% 0.939393939393939	0.363636363636364	nan\\
% 0.939393939393939	0.378787878787879	nan\\
% 0.939393939393939	0.393939393939394	nan\\
% 0.939393939393939	0.409090909090909	nan\\
% 0.939393939393939	0.424242424242424	nan\\
% 0.939393939393939	0.439393939393939	nan\\
% 0.939393939393939	0.454545454545455	nan\\
% 0.939393939393939	0.46969696969697	nan\\
% 0.939393939393939	0.484848484848485	nan\\
% 0.939393939393939	0.5	nan\\
% 0.939393939393939	0.515151515151515	nan\\
% 0.939393939393939	0.53030303030303	nan\\
% 0.939393939393939	0.545454545454545	nan\\
% 0.939393939393939	0.560606060606061	nan\\
% 0.939393939393939	0.575757575757576	nan\\
% 0.939393939393939	0.590909090909091	nan\\
% 0.939393939393939	0.606060606060606	nan\\
% 0.939393939393939	0.621212121212121	nan\\
% 0.939393939393939	0.636363636363636	nan\\
% 0.939393939393939	0.651515151515151	nan\\
% 0.939393939393939	0.666666666666667	nan\\
% 0.939393939393939	0.681818181818182	nan\\
% 0.939393939393939	0.696969696969697	nan\\
% 0.939393939393939	0.712121212121212	nan\\
% 0.939393939393939	0.727272727272727	nan\\
% 0.939393939393939	0.742424242424242	nan\\
% 0.939393939393939	0.757575757575758	nan\\
% 0.939393939393939	0.772727272727273	nan\\
% 0.939393939393939	0.787878787878788	nan\\
% 0.939393939393939	0.803030303030303	nan\\
% 0.939393939393939	0.818181818181818	nan\\
% 0.939393939393939	0.833333333333333	nan\\
% 0.939393939393939	0.848484848484849	nan\\
% 0.939393939393939	0.863636363636364	nan\\
% 0.939393939393939	0.878787878787879	nan\\
% 0.939393939393939	0.893939393939394	nan\\
% 0.939393939393939	0.909090909090909	nan\\
% 0.939393939393939	0.924242424242424	nan\\
% 0.939393939393939	0.939393939393939	nan\\
% 0.939393939393939	0.954545454545455	nan\\
% 0.939393939393939	0.96969696969697	nan\\
% 0.939393939393939	0.984848484848485	nan\\
% 0.939393939393939	1	nan\\
% 0.954545454545455	0	nan\\
% 0.954545454545455	0.0151515151515152	nan\\
% 0.954545454545455	0.0303030303030303	nan\\
% 0.954545454545455	0.0454545454545455	nan\\
% 0.954545454545455	0.0606060606060606	nan\\
% 0.954545454545455	0.0757575757575758	nan\\
% 0.954545454545455	0.0909090909090909	nan\\
% 0.954545454545455	0.106060606060606	nan\\
% 0.954545454545455	0.121212121212121	nan\\
% 0.954545454545455	0.136363636363636	nan\\
% 0.954545454545455	0.151515151515152	nan\\
% 0.954545454545455	0.166666666666667	nan\\
% 0.954545454545455	0.181818181818182	nan\\
% 0.954545454545455	0.196969696969697	nan\\
% 0.954545454545455	0.212121212121212	nan\\
% 0.954545454545455	0.227272727272727	nan\\
% 0.954545454545455	0.242424242424242	nan\\
% 0.954545454545455	0.257575757575758	nan\\
% 0.954545454545455	0.272727272727273	nan\\
% 0.954545454545455	0.287878787878788	nan\\
% 0.954545454545455	0.303030303030303	nan\\
% 0.954545454545455	0.318181818181818	nan\\
% 0.954545454545455	0.333333333333333	nan\\
% 0.954545454545455	0.348484848484849	nan\\
% 0.954545454545455	0.363636363636364	nan\\
% 0.954545454545455	0.378787878787879	nan\\
% 0.954545454545455	0.393939393939394	nan\\
% 0.954545454545455	0.409090909090909	nan\\
% 0.954545454545455	0.424242424242424	nan\\
% 0.954545454545455	0.439393939393939	nan\\
% 0.954545454545455	0.454545454545455	nan\\
% 0.954545454545455	0.46969696969697	nan\\
% 0.954545454545455	0.484848484848485	nan\\
% 0.954545454545455	0.5	nan\\
% 0.954545454545455	0.515151515151515	nan\\
% 0.954545454545455	0.53030303030303	nan\\
% 0.954545454545455	0.545454545454545	nan\\
% 0.954545454545455	0.560606060606061	nan\\
% 0.954545454545455	0.575757575757576	nan\\
% 0.954545454545455	0.590909090909091	nan\\
% 0.954545454545455	0.606060606060606	nan\\
% 0.954545454545455	0.621212121212121	nan\\
% 0.954545454545455	0.636363636363636	nan\\
% 0.954545454545455	0.651515151515151	nan\\
% 0.954545454545455	0.666666666666667	nan\\
% 0.954545454545455	0.681818181818182	nan\\
% 0.954545454545455	0.696969696969697	nan\\
% 0.954545454545455	0.712121212121212	nan\\
% 0.954545454545455	0.727272727272727	nan\\
% 0.954545454545455	0.742424242424242	nan\\
% 0.954545454545455	0.757575757575758	nan\\
% 0.954545454545455	0.772727272727273	nan\\
% 0.954545454545455	0.787878787878788	nan\\
% 0.954545454545455	0.803030303030303	nan\\
% 0.954545454545455	0.818181818181818	nan\\
% 0.954545454545455	0.833333333333333	nan\\
% 0.954545454545455	0.848484848484849	nan\\
% 0.954545454545455	0.863636363636364	nan\\
% 0.954545454545455	0.878787878787879	nan\\
% 0.954545454545455	0.893939393939394	nan\\
% 0.954545454545455	0.909090909090909	nan\\
% 0.954545454545455	0.924242424242424	nan\\
% 0.954545454545455	0.939393939393939	nan\\
% 0.954545454545455	0.954545454545455	nan\\
% 0.954545454545455	0.96969696969697	nan\\
% 0.954545454545455	0.984848484848485	nan\\
% 0.954545454545455	1	nan\\
% 0.96969696969697	0	nan\\
% 0.96969696969697	0.0151515151515152	nan\\
% 0.96969696969697	0.0303030303030303	nan\\
% 0.96969696969697	0.0454545454545455	nan\\
% 0.96969696969697	0.0606060606060606	nan\\
% 0.96969696969697	0.0757575757575758	nan\\
% 0.96969696969697	0.0909090909090909	nan\\
% 0.96969696969697	0.106060606060606	nan\\
% 0.96969696969697	0.121212121212121	nan\\
% 0.96969696969697	0.136363636363636	nan\\
% 0.96969696969697	0.151515151515152	nan\\
% 0.96969696969697	0.166666666666667	nan\\
% 0.96969696969697	0.181818181818182	nan\\
% 0.96969696969697	0.196969696969697	nan\\
% 0.96969696969697	0.212121212121212	nan\\
% 0.96969696969697	0.227272727272727	nan\\
% 0.96969696969697	0.242424242424242	nan\\
% 0.96969696969697	0.257575757575758	nan\\
% 0.96969696969697	0.272727272727273	nan\\
% 0.96969696969697	0.287878787878788	nan\\
% 0.96969696969697	0.303030303030303	nan\\
% 0.96969696969697	0.318181818181818	nan\\
% 0.96969696969697	0.333333333333333	nan\\
% 0.96969696969697	0.348484848484849	nan\\
% 0.96969696969697	0.363636363636364	nan\\
% 0.96969696969697	0.378787878787879	nan\\
% 0.96969696969697	0.393939393939394	nan\\
% 0.96969696969697	0.409090909090909	nan\\
% 0.96969696969697	0.424242424242424	nan\\
% 0.96969696969697	0.439393939393939	nan\\
% 0.96969696969697	0.454545454545455	nan\\
% 0.96969696969697	0.46969696969697	nan\\
% 0.96969696969697	0.484848484848485	nan\\
% 0.96969696969697	0.5	nan\\
% 0.96969696969697	0.515151515151515	nan\\
% 0.96969696969697	0.53030303030303	nan\\
% 0.96969696969697	0.545454545454545	nan\\
% 0.96969696969697	0.560606060606061	nan\\
% 0.96969696969697	0.575757575757576	nan\\
% 0.96969696969697	0.590909090909091	nan\\
% 0.96969696969697	0.606060606060606	nan\\
% 0.96969696969697	0.621212121212121	nan\\
% 0.96969696969697	0.636363636363636	nan\\
% 0.96969696969697	0.651515151515151	nan\\
% 0.96969696969697	0.666666666666667	nan\\
% 0.96969696969697	0.681818181818182	nan\\
% 0.96969696969697	0.696969696969697	nan\\
% 0.96969696969697	0.712121212121212	nan\\
% 0.96969696969697	0.727272727272727	nan\\
% 0.96969696969697	0.742424242424242	nan\\
% 0.96969696969697	0.757575757575758	nan\\
% 0.96969696969697	0.772727272727273	nan\\
% 0.96969696969697	0.787878787878788	nan\\
% 0.96969696969697	0.803030303030303	nan\\
% 0.96969696969697	0.818181818181818	nan\\
% 0.96969696969697	0.833333333333333	nan\\
% 0.96969696969697	0.848484848484849	nan\\
% 0.96969696969697	0.863636363636364	nan\\
% 0.96969696969697	0.878787878787879	nan\\
% 0.96969696969697	0.893939393939394	nan\\
% 0.96969696969697	0.909090909090909	nan\\
% 0.96969696969697	0.924242424242424	nan\\
% 0.96969696969697	0.939393939393939	nan\\
% 0.96969696969697	0.954545454545455	nan\\
% 0.96969696969697	0.96969696969697	nan\\
% 0.96969696969697	0.984848484848485	nan\\
% 0.96969696969697	1	nan\\
% 0.984848484848485	0	nan\\
% 0.984848484848485	0.0151515151515152	nan\\
% 0.984848484848485	0.0303030303030303	nan\\
% 0.984848484848485	0.0454545454545455	nan\\
% 0.984848484848485	0.0606060606060606	nan\\
% 0.984848484848485	0.0757575757575758	nan\\
% 0.984848484848485	0.0909090909090909	nan\\
% 0.984848484848485	0.106060606060606	nan\\
% 0.984848484848485	0.121212121212121	nan\\
% 0.984848484848485	0.136363636363636	nan\\
% 0.984848484848485	0.151515151515152	nan\\
% 0.984848484848485	0.166666666666667	nan\\
% 0.984848484848485	0.181818181818182	nan\\
% 0.984848484848485	0.196969696969697	nan\\
% 0.984848484848485	0.212121212121212	nan\\
% 0.984848484848485	0.227272727272727	nan\\
% 0.984848484848485	0.242424242424242	nan\\
% 0.984848484848485	0.257575757575758	nan\\
% 0.984848484848485	0.272727272727273	nan\\
% 0.984848484848485	0.287878787878788	nan\\
% 0.984848484848485	0.303030303030303	nan\\
% 0.984848484848485	0.318181818181818	nan\\
% 0.984848484848485	0.333333333333333	nan\\
% 0.984848484848485	0.348484848484849	nan\\
% 0.984848484848485	0.363636363636364	nan\\
% 0.984848484848485	0.378787878787879	nan\\
% 0.984848484848485	0.393939393939394	nan\\
% 0.984848484848485	0.409090909090909	nan\\
% 0.984848484848485	0.424242424242424	nan\\
% 0.984848484848485	0.439393939393939	nan\\
% 0.984848484848485	0.454545454545455	nan\\
% 0.984848484848485	0.46969696969697	nan\\
% 0.984848484848485	0.484848484848485	nan\\
% 0.984848484848485	0.5	nan\\
% 0.984848484848485	0.515151515151515	nan\\
% 0.984848484848485	0.53030303030303	nan\\
% 0.984848484848485	0.545454545454545	nan\\
% 0.984848484848485	0.560606060606061	nan\\
% 0.984848484848485	0.575757575757576	nan\\
% 0.984848484848485	0.590909090909091	nan\\
% 0.984848484848485	0.606060606060606	nan\\
% 0.984848484848485	0.621212121212121	nan\\
% 0.984848484848485	0.636363636363636	nan\\
% 0.984848484848485	0.651515151515151	nan\\
% 0.984848484848485	0.666666666666667	nan\\
% 0.984848484848485	0.681818181818182	nan\\
% 0.984848484848485	0.696969696969697	nan\\
% 0.984848484848485	0.712121212121212	nan\\
% 0.984848484848485	0.727272727272727	nan\\
% 0.984848484848485	0.742424242424242	nan\\
% 0.984848484848485	0.757575757575758	nan\\
% 0.984848484848485	0.772727272727273	nan\\
% 0.984848484848485	0.787878787878788	nan\\
% 0.984848484848485	0.803030303030303	nan\\
% 0.984848484848485	0.818181818181818	nan\\
% 0.984848484848485	0.833333333333333	nan\\
% 0.984848484848485	0.848484848484849	nan\\
% 0.984848484848485	0.863636363636364	nan\\
% 0.984848484848485	0.878787878787879	nan\\
% 0.984848484848485	0.893939393939394	nan\\
% 0.984848484848485	0.909090909090909	nan\\
% 0.984848484848485	0.924242424242424	nan\\
% 0.984848484848485	0.939393939393939	nan\\
% 0.984848484848485	0.954545454545455	nan\\
% 0.984848484848485	0.96969696969697	nan\\
% 0.984848484848485	0.984848484848485	nan\\
% 0.984848484848485	1	nan\\
% 1	0	nan\\
% 1	0.0151515151515152	nan\\
% 1	0.0303030303030303	nan\\
% 1	0.0454545454545455	nan\\
% 1	0.0606060606060606	nan\\
% 1	0.0757575757575758	nan\\
% 1	0.0909090909090909	nan\\
% 1	0.106060606060606	nan\\
% 1	0.121212121212121	nan\\
% 1	0.136363636363636	nan\\
% 1	0.151515151515152	nan\\
% 1	0.166666666666667	nan\\
% 1	0.181818181818182	nan\\
% 1	0.196969696969697	nan\\
% 1	0.212121212121212	nan\\
% 1	0.227272727272727	nan\\
% 1	0.242424242424242	nan\\
% 1	0.257575757575758	nan\\
% 1	0.272727272727273	nan\\
% 1	0.287878787878788	nan\\
% 1	0.303030303030303	nan\\
% 1	0.318181818181818	nan\\
% 1	0.333333333333333	nan\\
% 1	0.348484848484849	nan\\
% 1	0.363636363636364	nan\\
% 1	0.378787878787879	nan\\
% 1	0.393939393939394	nan\\
% 1	0.409090909090909	nan\\
% 1	0.424242424242424	nan\\
% 1	0.439393939393939	nan\\
% 1	0.454545454545455	nan\\
% 1	0.46969696969697	nan\\
% 1	0.484848484848485	nan\\
% 1	0.5	nan\\
% 1	0.515151515151515	nan\\
% 1	0.53030303030303	nan\\
% 1	0.545454545454545	nan\\
% 1	0.560606060606061	nan\\
% 1	0.575757575757576	nan\\
% 1	0.590909090909091	nan\\
% 1	0.606060606060606	nan\\
% 1	0.621212121212121	nan\\
% 1	0.636363636363636	nan\\
% 1	0.651515151515151	nan\\
% 1	0.666666666666667	nan\\
% 1	0.681818181818182	nan\\
% 1	0.696969696969697	nan\\
% 1	0.712121212121212	nan\\
% 1	0.727272727272727	nan\\
% 1	0.742424242424242	nan\\
% 1	0.757575757575758	nan\\
% 1	0.772727272727273	nan\\
% 1	0.787878787878788	nan\\
% 1	0.803030303030303	nan\\
% 1	0.818181818181818	nan\\
% 1	0.833333333333333	nan\\
% 1	0.848484848484849	nan\\
% 1	0.863636363636364	nan\\
% 1	0.878787878787879	nan\\
% 1	0.893939393939394	nan\\
% 1	0.909090909090909	nan\\
% 1	0.924242424242424	nan\\
% 1	0.939393939393939	nan\\
% 1	0.954545454545455	nan\\
% 1	0.96969696969697	nan\\
% 1	0.984848484848485	nan\\
% 1	1	nan\\
% };
\end{axis}
\end{tikzpicture}%

